Kernel-based Interpolatory Methods for Context Compression of Attention Mechanisms

The bottleneck of attention mechanisms, which are the fundamental building block of modern language models, is their quadratic complexity in terms of context size. There has thus been an increasing interest in the compression of the context, also called KV-cache compression. In this article, we consider the problem of compressing the context of attention mechanisms by first formulating it in the Hilbert space associated with its kernel. In this formalism, attention can be represented as the ratio of two linear maps whose interpolant is also the ratio of interpolants, this allows us to consider the interpolation of the linear maps directly. We thus introduce two novel KV-cache compression methods which we call GAIM and Q-DAIM, based on the Generalized Empirical Interpolation Method (GEIM) and the Q-Discrete Empirical Interpolation Method (Q-DEIM), respectively. As the cost of these methods is quadratic in terms of context length, we propose surrogate models based on the Taylor series, the Performer and the Random Fourier Features method which allow the compression to be done in linear time. Finally, we extend this result to the streaming attention setting, providing new methods which allow one to penalize the selection of interpolation nodes based on the previously interpolated context and to update the previous interpolation based on new information. We then provide numerical results on the convergence of the residuals and the output error in future queries and preliminary results on the LongBench-E benchmark showing performance comparable to the state-of-the-art methods. These experiments suggest that the range revealed by our Q-DAIM method could help identify where information is concentrated in the KV cache, thus enabling an efficient compression.

==> figures/tikz/convergence_exact_linf_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512_querystats/resid_variants_{linf,qdaim}_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  % context: the curves of the other selectors, behind the panel's own
  \pgfplotsset{
    context/.style={gray!40, thin, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  % the range around each curve (interquartile range over the heads): dashed lines or a translucent band in its colour
  \pgfplotsset{
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.20723 0.20723 0.20723 0.21387 0.20723 0.2072 0.21035 0.21035 0.21035 0.2072 0.2072 0.21035 0.21035 0.21035 0.2072 0.20723 0.20723 0.20722 0.20722\\
    17 0.21317 0.19883 0.21321 0.20634 0.21317 0.20645 0.20537 0.20537 0.20537 0.20645 0.21301 0.20863 0.21183 0.20863 0.21301 0.21325 0.21325 0.21314 0.21314\\
    33 0.21233 0.19868 0.20592 0.19517 0.21233 0.20531 0.20489 0.20459 0.20441 0.20531 0.212 0.20589 0.21596 0.20572 0.212 0.21244 0.21244 0.21244 0.21244\\
    49 0.21177 0.19846 0.2049 0.19638 0.21177 0.2043 0.21007 0.20993 0.20953 0.2043 0.20975 0.21024 0.21287 0.20975 0.20975 0.21167 0.21167 0.21158 0.21158\\
    65 0.21123 0.19592 0.1972 0.19083 0.21123 0.20152 0.20918 0.20913 0.20832 0.20152 0.20364 0.20939 0.21026 0.20861 0.20364 0.21123 0.21122 0.21127 0.21127\\
    81 0.21074 0.18991 0.19514 0.18796 0.21074 0.19342 0.20747 0.2077 0.207 0.19386 0.20254 0.20794 0.20379 0.20725 0.20254 0.21048 0.21048 0.21051 0.21048\\
    97 0.21011 0.18895 0.19436 0.18633 0.21011 0.19294 0.20257 0.2023 0.20173 0.1935 0.20113 0.20759 0.2032 0.20632 0.20113 0.21456 0.21457 0.20998 0.21002\\
    113 0.20945 0.18772 0.19396 0.18138 0.20945 0.19174 0.19857 0.19772 0.19714 0.19239 0.19975 0.20703 0.20042 0.20577 0.19975 0.21304 0.21314 0.20904 0.20909\\
    129 0.20795 0.18568 0.19304 0.17988 0.20795 0.18967 0.19979 0.19904 0.19832 0.19001 0.19918 0.20233 0.19706 0.20201 0.19918 0.2081 0.20626 0.206 0.20632\\
    145 0.20724 0.18485 0.19165 0.17445 0.20724 0.1848 0.20077 0.20021 0.19919 0.1848 0.19686 0.19745 0.19469 0.19745 0.19686 0.20508 0.20538 0.20539 0.20545\\
    161 0.20619 0.19141 0.191 0.16835 0.20619 0.1815 0.1933 0.1933 0.1933 0.1815 0.1955 0.19254 0.19059 0.19254 0.1955 0.20438 0.20449 0.20478 0.20787\\
    177 0.20342 0.18511 0.19017 0.16782 0.20342 0.17933 0.18821 0.18821 0.18821 0.17933 0.19424 0.18437 0.18809 0.18447 0.19424 0.20333 0.20689 0.20411 0.20724\\
    193 0.20298 0.18384 0.18937 0.16676 0.20298 0.17631 0.186 0.18538 0.18452 0.17688 0.1932 0.18314 0.18643 0.18255 0.1932 0.20628 0.20622 0.20667 0.20647\\
    209 0.202 0.18543 0.18814 0.1637 0.202 0.17508 0.18255 0.18219 0.18046 0.17536 0.19224 0.17856 0.1858 0.17788 0.19224 0.20221 0.20545 0.2058 0.20596\\
    225 0.20164 0.18001 0.18556 0.16148 0.20164 0.17384 0.18217 0.18144 0.18127 0.17425 0.19094 0.17678 0.1818 0.17609 0.19094 0.20115 0.20087 0.20511 0.20131\\
    241 0.19562 0.17925 0.18234 0.15859 0.19562 0.17324 0.1803 0.17945 0.17938 0.17351 0.19054 0.17595 0.18097 0.17495 0.19054 0.20065 0.20019 0.20045 0.20053\\
    257 0.19468 0.17441 0.17902 0.15805 0.19468 0.17027 0.17936 0.17806 0.17767 0.17027 0.18968 0.17471 0.18027 0.17365 0.18968 0.19955 0.19913 0.20081 0.19967\\
    273 0.19341 0.17336 0.1777 0.15732 0.19341 0.1697 0.1758 0.17595 0.17545 0.1697 0.18881 0.17356 0.17978 0.17294 0.18881 0.19857 0.19894 0.20144 0.19882\\
    289 0.19286 0.17232 0.17626 0.15691 0.19286 0.16839 0.17307 0.17336 0.17267 0.16839 0.18783 0.17238 0.17641 0.17163 0.18783 0.19806 0.19842 0.19982 0.19824\\
    305 0.1918 0.16863 0.17428 0.15638 0.1918 0.16723 0.17327 0.17355 0.17292 0.16723 0.18695 0.1719 0.17577 0.16992 0.18695 0.19744 0.19778 0.19562 0.19768\\
    321 0.19098 0.16761 0.17342 0.15571 0.19098 0.16644 0.17207 0.17247 0.17178 0.16644 0.18587 0.17097 0.17518 0.16925 0.18587 0.19706 0.19562 0.19483 0.19623\\
    337 0.19026 0.16447 0.17179 0.15433 0.19026 0.166 0.16899 0.17039 0.1692 0.166 0.185 0.1703 0.17272 0.16872 0.185 0.19685 0.19141 0.18809 0.18948\\
    353 0.1897 0.16167 0.17029 0.15401 0.1897 0.16513 0.1697 0.1707 0.16945 0.16513 0.18443 0.16918 0.16911 0.16796 0.18443 0.19507 0.19151 0.18728 0.18563\\
    369 0.18822 0.15976 0.16917 0.1536 0.18822 0.16374 0.16752 0.16885 0.16683 0.16374 0.18339 0.16729 0.1683 0.16684 0.1834 0.19332 0.19104 0.18648 0.18371\\
    385 0.18747 0.1575 0.16718 0.15337 0.18747 0.16298 0.16758 0.16934 0.16739 0.16298 0.18279 0.16671 0.16702 0.16613 0.18279 0.19144 0.18984 0.18468 0.18249\\
    401 0.18665 0.15677 0.16701 0.15248 0.18665 0.16227 0.16495 0.1661 0.16468 0.16227 0.1808 0.16638 0.16599 0.16475 0.18184 0.1909 0.18934 0.18429 0.18127\\
    417 0.18573 0.15544 0.16575 0.1509 0.18573 0.16131 0.16487 0.16625 0.16484 0.16131 0.17988 0.16585 0.16525 0.16359 0.18097 0.19029 0.18846 0.18169 0.18092\\
    433 0.18474 0.15833 0.16541 0.15125 0.18474 0.1608 0.16306 0.16434 0.16298 0.1608 0.17885 0.16514 0.16444 0.16283 0.18046 0.18981 0.18965 0.18077 0.17977\\
    449 0.18374 0.15476 0.16367 0.15098 0.18374 0.15985 0.16229 0.16343 0.16203 0.15985 0.17777 0.16439 0.16349 0.16162 0.17944 0.18964 0.18654 0.17985 0.17913\\
    465 0.18332 0.15398 0.16258 0.15062 0.18332 0.15896 0.16147 0.16195 0.16044 0.15896 0.17533 0.16337 0.16256 0.16045 0.17794 0.18942 0.18467 0.17926 0.17818\\
    481 0.18272 0.15259 0.16187 0.15033 0.18272 0.15784 0.16067 0.16128 0.15963 0.15784 0.17422 0.16247 0.16179 0.16 0.1774 0.18881 0.1838 0.1783 0.17748\\
    497 0.1823 0.15326 0.16126 0.14982 0.1823 0.15684 0.15982 0.15999 0.1583 0.15684 0.17209 0.16186 0.1609 0.15908 0.17659 0.18832 0.18009 0.17778 0.1767\\
    512 0.1814 0.15363 0.16035 0.1493 0.1814 0.15648 0.15935 0.15983 0.15845 0.15648 0.16854 0.16118 0.15979 0.15846 0.1759 0.18776 0.17803 0.17683 0.17616\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.16889 0.16888 0.16888 0.16892 0.16889 0.16881 0.16888 0.16888 0.16878 0.16881 0.16881 0.16888 0.16888 0.16878 0.16881 0.16892 0.16892 0.1689 0.1689\\
    17 0.16807 0.16843 0.16764 0.16792 0.16807 0.1682 0.16804 0.16824 0.16818 0.16817 0.16814 0.16782 0.16809 0.16825 0.16819 0.16811 0.16811 0.16812 0.16812\\
    33 0.16744 0.16765 0.16697 0.1675 0.16744 0.16727 0.1694 0.1693 0.16949 0.16707 0.16704 0.16721 0.16896 0.16748 0.16746 0.1674 0.1674 0.1674 0.1674\\
    49 0.16695 0.16737 0.16624 0.16873 0.16695 0.16626 0.16711 0.16718 0.16694 0.16655 0.16629 0.16461 0.16695 0.16519 0.16645 0.16701 0.16701 0.16701 0.16701\\
    65 0.16654 0.16677 0.16532 0.16808 0.16654 0.16539 0.16362 0.16385 0.16389 0.16571 0.16371 0.16317 0.16435 0.16401 0.16438 0.16632 0.16632 0.16627 0.16627\\
    81 0.16582 0.16614 0.16457 0.1665 0.16582 0.16466 0.16288 0.16341 0.16299 0.16491 0.16289 0.1623 0.15961 0.163 0.16381 0.16816 0.16816 0.16564 0.16561\\
    97 0.16508 0.16571 0.16364 0.16491 0.16508 0.16387 0.16222 0.16282 0.16253 0.16407 0.16082 0.15927 0.15569 0.15943 0.16181 0.1674 0.1675 0.16738 0.1674\\
    113 0.16468 0.16505 0.16307 0.15977 0.16468 0.16311 0.15968 0.15928 0.15968 0.16349 0.1588 0.15628 0.15144 0.15663 0.1588 0.1668 0.1668 0.16451 0.16452\\
    129 0.16415 0.16381 0.16226 0.15667 0.16415 0.16242 0.15546 0.15577 0.15546 0.16291 0.15736 0.15427 0.15074 0.15407 0.15883 0.16401 0.16408 0.16395 0.16374\\
    145 0.16354 0.16339 0.16142 0.14592 0.16354 0.16141 0.15351 0.15392 0.15382 0.16228 0.15556 0.15258 0.15032 0.15258 0.15731 0.16336 0.16538 0.16338 0.16562\\
    161 0.16277 0.16165 0.16052 0.14304 0.16277 0.16066 0.15176 0.15236 0.15221 0.16142 0.15327 0.14793 0.14825 0.14823 0.15581 0.16458 0.16478 0.1653 0.1651\\
    177 0.16244 0.16184 0.15974 0.14091 0.16244 0.16025 0.14902 0.14973 0.14877 0.1604 0.1525 0.14778 0.14705 0.14753 0.15466 0.16418 0.16414 0.16446 0.16454\\
    193 0.162 0.16036 0.15939 0.13823 0.162 0.15939 0.14817 0.14838 0.14774 0.15913 0.15156 0.1471 0.14658 0.147 0.15346 0.16352 0.16359 0.16376 0.1636\\
    209 0.15881 0.15939 0.15825 0.13801 0.15881 0.15835 0.14714 0.14743 0.14664 0.1579 0.15071 0.14682 0.14574 0.14682 0.15128 0.16073 0.16318 0.16324 0.16298\\
    225 0.15835 0.15849 0.15786 0.13779 0.15835 0.15735 0.14563 0.1454 0.14543 0.15742 0.14931 0.14535 0.14109 0.1448 0.15038 0.16025 0.16061 0.16261 0.16068\\
    241 0.15764 0.15723 0.15758 0.13508 0.15764 0.15645 0.14385 0.14364 0.14385 0.15668 0.14755 0.14174 0.14101 0.14162 0.14966 0.15988 0.16011 0.1599 0.16005\\
    257 0.15688 0.15512 0.1569 0.13217 0.15688 0.15571 0.14288 0.14273 0.14288 0.156 0.14646 0.14012 0.1404 0.14012 0.14879 0.15946 0.15921 0.16136 0.15956\\
    273 0.15599 0.15286 0.1561 0.13112 0.15599 0.15301 0.14049 0.14163 0.14135 0.15513 0.14562 0.13833 0.13938 0.13691 0.14816 0.15893 0.15878 0.16073 0.15894\\
    289 0.1557 0.15166 0.15471 0.12995 0.1557 0.15259 0.14009 0.14094 0.1406 0.15459 0.14515 0.13777 0.13822 0.13547 0.14739 0.15823 0.15802 0.16029 0.15822\\
    305 0.15498 0.15094 0.15429 0.12882 0.15498 0.15215 0.1382 0.13894 0.13785 0.15392 0.14456 0.13688 0.13624 0.13378 0.14641 0.15777 0.15749 0.15956 0.15719\\
    321 0.15416 0.14928 0.15354 0.12821 0.15416 0.1516 0.13735 0.13735 0.13735 0.15344 0.14316 0.13623 0.13585 0.13292 0.14469 0.15727 0.15694 0.1591 0.15675\\
    337 0.15384 0.1457 0.15278 0.12714 0.15384 0.1511 0.13499 0.13497 0.13499 0.15257 0.14206 0.13543 0.13529 0.13234 0.14337 0.15687 0.15631 0.15612 0.15569\\
    353 0.15335 0.14421 0.15135 0.12688 0.15335 0.15065 0.13324 0.13365 0.13296 0.15159 0.1417 0.13371 0.13489 0.13158 0.14281 0.15633 0.15561 0.15548 0.15529\\
    369 0.15215 0.14434 0.15068 0.12608 0.15215 0.14991 0.13237 0.13313 0.12938 0.1509 0.14083 0.1331 0.13339 0.13081 0.14176 0.15578 0.15484 0.15473 0.15466\\
    385 0.15159 0.14352 0.14987 0.12564 0.15159 0.14937 0.13153 0.13217 0.12876 0.15009 0.1403 0.13248 0.13304 0.1298 0.14081 0.15513 0.15422 0.15407 0.15396\\
    401 0.15117 0.14274 0.14941 0.12504 0.15117 0.1492 0.13079 0.13114 0.12849 0.1493 0.13954 0.13218 0.13138 0.12906 0.13976 0.15436 0.1536 0.15362 0.15346\\
    417 0.15061 0.1424 0.14886 0.12457 0.15061 0.14789 0.13051 0.12977 0.12789 0.14847 0.13909 0.13061 0.12823 0.12817 0.13909 0.15377 0.15223 0.15283 0.15295\\
    433 0.15014 0.14238 0.14809 0.12426 0.15014 0.14643 0.12959 0.12932 0.12714 0.14767 0.13854 0.12754 0.12802 0.12569 0.13854 0.15049 0.15133 0.15241 0.15223\\
    449 0.14873 0.14181 0.14717 0.12333 0.14873 0.14557 0.12914 0.12857 0.12708 0.14661 0.13768 0.12695 0.12743 0.1248 0.13768 0.14987 0.15084 0.15119 0.15026\\
    465 0.14706 0.14156 0.14685 0.1232 0.14706 0.14439 0.12821 0.12694 0.12632 0.14583 0.13692 0.12634 0.12674 0.12453 0.13692 0.14954 0.14935 0.15014 0.14828\\
    481 0.14639 0.14104 0.14574 0.12244 0.14639 0.14309 0.12735 0.12667 0.12547 0.143 0.13651 0.12546 0.1262 0.12369 0.13651 0.149 0.14859 0.14827 0.14764\\
    497 0.14492 0.13707 0.14351 0.12161 0.14492 0.14148 0.12691 0.12594 0.12448 0.14214 0.13547 0.1246 0.12619 0.12296 0.13552 0.14828 0.14806 0.14582 0.14496\\
    512 0.14389 0.13518 0.14237 0.12085 0.14389 0.14125 0.12623 0.12362 0.12388 0.14166 0.13508 0.12464 0.12531 0.12296 0.13518 0.14697 0.14652 0.14359 0.14388\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=6pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=77pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,250,500}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}]
    \nextgroupplot[ymin=0.1466, ymax=0.2186, title={GAIM exact}, ylabel={RC off\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-convergence-exact-linf-sink32-curves, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{context}\addlegendentry{the other selectors}
    \nextgroupplot[ymin=0.1466, ymax=0.2186, title={GAIM-LIN}, legend to name=legend-convergence-exact-linf-sink32-references, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx$ $0.76$}
    \nextgroupplot[ymin=0.1466, ymax=0.2186, title={GAIM-LIN-O}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesa};
    \nextgroupplot[ymin=0.1466, ymax=0.2186, title={Q-DAIM exact}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesa};
    \nextgroupplot[ymin=0.1466, ymax=0.2186, title={Q-DAIM RFF}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesa};
    \nextgroupplot[ymin=0.1189, ymax=0.1714, ylabel={RC on\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.1189, ymax=0.1714]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesb};
    \nextgroupplot[ymin=0.1189, ymax=0.1714, xlabel={number of nodes $n$}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesb};
    \nextgroupplot[ymin=0.1189, ymax=0.1714]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.1189, ymax=0.1714]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesb};
  \end{groupplot}
  \node[below=4pt, draw, inner sep=1pt, align=center] at (current bounding box.south)
    {\pgfplotslegendfromname{legend-convergence-exact-linf-sink32-curves}\\[-2pt]\pgfplotslegendfromname{legend-convergence-exact-linf-sink32-references}};
\end{tikzpicture}
\end{document}


==> figures/tikz/convergence_exact_linf_sink32_iqr.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512_querystats/resid_variants_{linf,qdaim}_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  % context: the curves of the other selectors, behind the panel's own
  \pgfplotsset{
    context/.style={gray!40, thin, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  % the range around each curve (interquartile range over the heads): dashed lines or a translucent band in its colour
  \pgfplotsset{
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.20723 0.20723 0.20723 0.21387 0.20723 0.2072 0.21035 0.21035 0.21035 0.2072 0.2072 0.21035 0.21035 0.21035 0.2072 0.20723 0.20723 0.20722 0.20722\\
    17 0.21317 0.19883 0.21321 0.20634 0.21317 0.20645 0.20537 0.20537 0.20537 0.20645 0.21301 0.20863 0.21183 0.20863 0.21301 0.21325 0.21325 0.21314 0.21314\\
    33 0.21233 0.19868 0.20592 0.19517 0.21233 0.20531 0.20489 0.20459 0.20441 0.20531 0.212 0.20589 0.21596 0.20572 0.212 0.21244 0.21244 0.21244 0.21244\\
    49 0.21177 0.19846 0.2049 0.19638 0.21177 0.2043 0.21007 0.20993 0.20953 0.2043 0.20975 0.21024 0.21287 0.20975 0.20975 0.21167 0.21167 0.21158 0.21158\\
    65 0.21123 0.19592 0.1972 0.19083 0.21123 0.20152 0.20918 0.20913 0.20832 0.20152 0.20364 0.20939 0.21026 0.20861 0.20364 0.21123 0.21122 0.21127 0.21127\\
    81 0.21074 0.18991 0.19514 0.18796 0.21074 0.19342 0.20747 0.2077 0.207 0.19386 0.20254 0.20794 0.20379 0.20725 0.20254 0.21048 0.21048 0.21051 0.21048\\
    97 0.21011 0.18895 0.19436 0.18633 0.21011 0.19294 0.20257 0.2023 0.20173 0.1935 0.20113 0.20759 0.2032 0.20632 0.20113 0.21456 0.21457 0.20998 0.21002\\
    113 0.20945 0.18772 0.19396 0.18138 0.20945 0.19174 0.19857 0.19772 0.19714 0.19239 0.19975 0.20703 0.20042 0.20577 0.19975 0.21304 0.21314 0.20904 0.20909\\
    129 0.20795 0.18568 0.19304 0.17988 0.20795 0.18967 0.19979 0.19904 0.19832 0.19001 0.19918 0.20233 0.19706 0.20201 0.19918 0.2081 0.20626 0.206 0.20632\\
    145 0.20724 0.18485 0.19165 0.17445 0.20724 0.1848 0.20077 0.20021 0.19919 0.1848 0.19686 0.19745 0.19469 0.19745 0.19686 0.20508 0.20538 0.20539 0.20545\\
    161 0.20619 0.19141 0.191 0.16835 0.20619 0.1815 0.1933 0.1933 0.1933 0.1815 0.1955 0.19254 0.19059 0.19254 0.1955 0.20438 0.20449 0.20478 0.20787\\
    177 0.20342 0.18511 0.19017 0.16782 0.20342 0.17933 0.18821 0.18821 0.18821 0.17933 0.19424 0.18437 0.18809 0.18447 0.19424 0.20333 0.20689 0.20411 0.20724\\
    193 0.20298 0.18384 0.18937 0.16676 0.20298 0.17631 0.186 0.18538 0.18452 0.17688 0.1932 0.18314 0.18643 0.18255 0.1932 0.20628 0.20622 0.20667 0.20647\\
    209 0.202 0.18543 0.18814 0.1637 0.202 0.17508 0.18255 0.18219 0.18046 0.17536 0.19224 0.17856 0.1858 0.17788 0.19224 0.20221 0.20545 0.2058 0.20596\\
    225 0.20164 0.18001 0.18556 0.16148 0.20164 0.17384 0.18217 0.18144 0.18127 0.17425 0.19094 0.17678 0.1818 0.17609 0.19094 0.20115 0.20087 0.20511 0.20131\\
    241 0.19562 0.17925 0.18234 0.15859 0.19562 0.17324 0.1803 0.17945 0.17938 0.17351 0.19054 0.17595 0.18097 0.17495 0.19054 0.20065 0.20019 0.20045 0.20053\\
    257 0.19468 0.17441 0.17902 0.15805 0.19468 0.17027 0.17936 0.17806 0.17767 0.17027 0.18968 0.17471 0.18027 0.17365 0.18968 0.19955 0.19913 0.20081 0.19967\\
    273 0.19341 0.17336 0.1777 0.15732 0.19341 0.1697 0.1758 0.17595 0.17545 0.1697 0.18881 0.17356 0.17978 0.17294 0.18881 0.19857 0.19894 0.20144 0.19882\\
    289 0.19286 0.17232 0.17626 0.15691 0.19286 0.16839 0.17307 0.17336 0.17267 0.16839 0.18783 0.17238 0.17641 0.17163 0.18783 0.19806 0.19842 0.19982 0.19824\\
    305 0.1918 0.16863 0.17428 0.15638 0.1918 0.16723 0.17327 0.17355 0.17292 0.16723 0.18695 0.1719 0.17577 0.16992 0.18695 0.19744 0.19778 0.19562 0.19768\\
    321 0.19098 0.16761 0.17342 0.15571 0.19098 0.16644 0.17207 0.17247 0.17178 0.16644 0.18587 0.17097 0.17518 0.16925 0.18587 0.19706 0.19562 0.19483 0.19623\\
    337 0.19026 0.16447 0.17179 0.15433 0.19026 0.166 0.16899 0.17039 0.1692 0.166 0.185 0.1703 0.17272 0.16872 0.185 0.19685 0.19141 0.18809 0.18948\\
    353 0.1897 0.16167 0.17029 0.15401 0.1897 0.16513 0.1697 0.1707 0.16945 0.16513 0.18443 0.16918 0.16911 0.16796 0.18443 0.19507 0.19151 0.18728 0.18563\\
    369 0.18822 0.15976 0.16917 0.1536 0.18822 0.16374 0.16752 0.16885 0.16683 0.16374 0.18339 0.16729 0.1683 0.16684 0.1834 0.19332 0.19104 0.18648 0.18371\\
    385 0.18747 0.1575 0.16718 0.15337 0.18747 0.16298 0.16758 0.16934 0.16739 0.16298 0.18279 0.16671 0.16702 0.16613 0.18279 0.19144 0.18984 0.18468 0.18249\\
    401 0.18665 0.15677 0.16701 0.15248 0.18665 0.16227 0.16495 0.1661 0.16468 0.16227 0.1808 0.16638 0.16599 0.16475 0.18184 0.1909 0.18934 0.18429 0.18127\\
    417 0.18573 0.15544 0.16575 0.1509 0.18573 0.16131 0.16487 0.16625 0.16484 0.16131 0.17988 0.16585 0.16525 0.16359 0.18097 0.19029 0.18846 0.18169 0.18092\\
    433 0.18474 0.15833 0.16541 0.15125 0.18474 0.1608 0.16306 0.16434 0.16298 0.1608 0.17885 0.16514 0.16444 0.16283 0.18046 0.18981 0.18965 0.18077 0.17977\\
    449 0.18374 0.15476 0.16367 0.15098 0.18374 0.15985 0.16229 0.16343 0.16203 0.15985 0.17777 0.16439 0.16349 0.16162 0.17944 0.18964 0.18654 0.17985 0.17913\\
    465 0.18332 0.15398 0.16258 0.15062 0.18332 0.15896 0.16147 0.16195 0.16044 0.15896 0.17533 0.16337 0.16256 0.16045 0.17794 0.18942 0.18467 0.17926 0.17818\\
    481 0.18272 0.15259 0.16187 0.15033 0.18272 0.15784 0.16067 0.16128 0.15963 0.15784 0.17422 0.16247 0.16179 0.16 0.1774 0.18881 0.1838 0.1783 0.17748\\
    497 0.1823 0.15326 0.16126 0.14982 0.1823 0.15684 0.15982 0.15999 0.1583 0.15684 0.17209 0.16186 0.1609 0.15908 0.17659 0.18832 0.18009 0.17778 0.1767\\
    512 0.1814 0.15363 0.16035 0.1493 0.1814 0.15648 0.15935 0.15983 0.15845 0.15648 0.16854 0.16118 0.15979 0.15846 0.1759 0.18776 0.17803 0.17683 0.17616\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.16889 0.16888 0.16888 0.16892 0.16889 0.16881 0.16888 0.16888 0.16878 0.16881 0.16881 0.16888 0.16888 0.16878 0.16881 0.16892 0.16892 0.1689 0.1689\\
    17 0.16807 0.16843 0.16764 0.16792 0.16807 0.1682 0.16804 0.16824 0.16818 0.16817 0.16814 0.16782 0.16809 0.16825 0.16819 0.16811 0.16811 0.16812 0.16812\\
    33 0.16744 0.16765 0.16697 0.1675 0.16744 0.16727 0.1694 0.1693 0.16949 0.16707 0.16704 0.16721 0.16896 0.16748 0.16746 0.1674 0.1674 0.1674 0.1674\\
    49 0.16695 0.16737 0.16624 0.16873 0.16695 0.16626 0.16711 0.16718 0.16694 0.16655 0.16629 0.16461 0.16695 0.16519 0.16645 0.16701 0.16701 0.16701 0.16701\\
    65 0.16654 0.16677 0.16532 0.16808 0.16654 0.16539 0.16362 0.16385 0.16389 0.16571 0.16371 0.16317 0.16435 0.16401 0.16438 0.16632 0.16632 0.16627 0.16627\\
    81 0.16582 0.16614 0.16457 0.1665 0.16582 0.16466 0.16288 0.16341 0.16299 0.16491 0.16289 0.1623 0.15961 0.163 0.16381 0.16816 0.16816 0.16564 0.16561\\
    97 0.16508 0.16571 0.16364 0.16491 0.16508 0.16387 0.16222 0.16282 0.16253 0.16407 0.16082 0.15927 0.15569 0.15943 0.16181 0.1674 0.1675 0.16738 0.1674\\
    113 0.16468 0.16505 0.16307 0.15977 0.16468 0.16311 0.15968 0.15928 0.15968 0.16349 0.1588 0.15628 0.15144 0.15663 0.1588 0.1668 0.1668 0.16451 0.16452\\
    129 0.16415 0.16381 0.16226 0.15667 0.16415 0.16242 0.15546 0.15577 0.15546 0.16291 0.15736 0.15427 0.15074 0.15407 0.15883 0.16401 0.16408 0.16395 0.16374\\
    145 0.16354 0.16339 0.16142 0.14592 0.16354 0.16141 0.15351 0.15392 0.15382 0.16228 0.15556 0.15258 0.15032 0.15258 0.15731 0.16336 0.16538 0.16338 0.16562\\
    161 0.16277 0.16165 0.16052 0.14304 0.16277 0.16066 0.15176 0.15236 0.15221 0.16142 0.15327 0.14793 0.14825 0.14823 0.15581 0.16458 0.16478 0.1653 0.1651\\
    177 0.16244 0.16184 0.15974 0.14091 0.16244 0.16025 0.14902 0.14973 0.14877 0.1604 0.1525 0.14778 0.14705 0.14753 0.15466 0.16418 0.16414 0.16446 0.16454\\
    193 0.162 0.16036 0.15939 0.13823 0.162 0.15939 0.14817 0.14838 0.14774 0.15913 0.15156 0.1471 0.14658 0.147 0.15346 0.16352 0.16359 0.16376 0.1636\\
    209 0.15881 0.15939 0.15825 0.13801 0.15881 0.15835 0.14714 0.14743 0.14664 0.1579 0.15071 0.14682 0.14574 0.14682 0.15128 0.16073 0.16318 0.16324 0.16298\\
    225 0.15835 0.15849 0.15786 0.13779 0.15835 0.15735 0.14563 0.1454 0.14543 0.15742 0.14931 0.14535 0.14109 0.1448 0.15038 0.16025 0.16061 0.16261 0.16068\\
    241 0.15764 0.15723 0.15758 0.13508 0.15764 0.15645 0.14385 0.14364 0.14385 0.15668 0.14755 0.14174 0.14101 0.14162 0.14966 0.15988 0.16011 0.1599 0.16005\\
    257 0.15688 0.15512 0.1569 0.13217 0.15688 0.15571 0.14288 0.14273 0.14288 0.156 0.14646 0.14012 0.1404 0.14012 0.14879 0.15946 0.15921 0.16136 0.15956\\
    273 0.15599 0.15286 0.1561 0.13112 0.15599 0.15301 0.14049 0.14163 0.14135 0.15513 0.14562 0.13833 0.13938 0.13691 0.14816 0.15893 0.15878 0.16073 0.15894\\
    289 0.1557 0.15166 0.15471 0.12995 0.1557 0.15259 0.14009 0.14094 0.1406 0.15459 0.14515 0.13777 0.13822 0.13547 0.14739 0.15823 0.15802 0.16029 0.15822\\
    305 0.15498 0.15094 0.15429 0.12882 0.15498 0.15215 0.1382 0.13894 0.13785 0.15392 0.14456 0.13688 0.13624 0.13378 0.14641 0.15777 0.15749 0.15956 0.15719\\
    321 0.15416 0.14928 0.15354 0.12821 0.15416 0.1516 0.13735 0.13735 0.13735 0.15344 0.14316 0.13623 0.13585 0.13292 0.14469 0.15727 0.15694 0.1591 0.15675\\
    337 0.15384 0.1457 0.15278 0.12714 0.15384 0.1511 0.13499 0.13497 0.13499 0.15257 0.14206 0.13543 0.13529 0.13234 0.14337 0.15687 0.15631 0.15612 0.15569\\
    353 0.15335 0.14421 0.15135 0.12688 0.15335 0.15065 0.13324 0.13365 0.13296 0.15159 0.1417 0.13371 0.13489 0.13158 0.14281 0.15633 0.15561 0.15548 0.15529\\
    369 0.15215 0.14434 0.15068 0.12608 0.15215 0.14991 0.13237 0.13313 0.12938 0.1509 0.14083 0.1331 0.13339 0.13081 0.14176 0.15578 0.15484 0.15473 0.15466\\
    385 0.15159 0.14352 0.14987 0.12564 0.15159 0.14937 0.13153 0.13217 0.12876 0.15009 0.1403 0.13248 0.13304 0.1298 0.14081 0.15513 0.15422 0.15407 0.15396\\
    401 0.15117 0.14274 0.14941 0.12504 0.15117 0.1492 0.13079 0.13114 0.12849 0.1493 0.13954 0.13218 0.13138 0.12906 0.13976 0.15436 0.1536 0.15362 0.15346\\
    417 0.15061 0.1424 0.14886 0.12457 0.15061 0.14789 0.13051 0.12977 0.12789 0.14847 0.13909 0.13061 0.12823 0.12817 0.13909 0.15377 0.15223 0.15283 0.15295\\
    433 0.15014 0.14238 0.14809 0.12426 0.15014 0.14643 0.12959 0.12932 0.12714 0.14767 0.13854 0.12754 0.12802 0.12569 0.13854 0.15049 0.15133 0.15241 0.15223\\
    449 0.14873 0.14181 0.14717 0.12333 0.14873 0.14557 0.12914 0.12857 0.12708 0.14661 0.13768 0.12695 0.12743 0.1248 0.13768 0.14987 0.15084 0.15119 0.15026\\
    465 0.14706 0.14156 0.14685 0.1232 0.14706 0.14439 0.12821 0.12694 0.12632 0.14583 0.13692 0.12634 0.12674 0.12453 0.13692 0.14954 0.14935 0.15014 0.14828\\
    481 0.14639 0.14104 0.14574 0.12244 0.14639 0.14309 0.12735 0.12667 0.12547 0.143 0.13651 0.12546 0.1262 0.12369 0.13651 0.149 0.14859 0.14827 0.14764\\
    497 0.14492 0.13707 0.14351 0.12161 0.14492 0.14148 0.12691 0.12594 0.12448 0.14214 0.13547 0.1246 0.12619 0.12296 0.13552 0.14828 0.14806 0.14582 0.14496\\
    512 0.14389 0.13518 0.14237 0.12085 0.14389 0.14125 0.12623 0.12362 0.12388 0.14166 0.13508 0.12464 0.12531 0.12296 0.13518 0.14697 0.14652 0.14359 0.14388\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=6pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=77pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,250,500}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[ymin=0.04667, ymax=0.5423, title={GAIM exact}, ylabel={RC off\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-convergence-exact-linf-sink32-iqr-curves, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.089263) (17,0.089134) (33,0.089056) (49,0.088934) (65,0.088856) (81,0.088712) (97,0.088385) (113,0.089128) (129,0.087855) (145,0.087517) (161,0.08735) (177,0.087208) (193,0.086945) (209,0.086277) (225,0.08558) (241,0.085188) (257,0.084941) (273,0.08477) (289,0.08422) (305,0.084033) (321,0.083873) (337,0.08376) (353,0.083719) (369,0.083301) (385,0.08299) (401,0.082591) (417,0.082311) (433,0.081728) (449,0.081471) (465,0.080907) (481,0.080529) (497,0.079988) (512,0.079626)};
      \addplot[v1, range line] coordinates {(1,0.43505) (17,0.4491) (33,0.49851) (49,0.50104) (65,0.49933) (81,0.49863) (97,0.49696) (113,0.51717) (129,0.52384) (145,0.51145) (161,0.49143) (177,0.48637) (193,0.48406) (209,0.47748) (225,0.45634) (241,0.45043) (257,0.4486) (273,0.44463) (289,0.44216) (305,0.43775) (321,0.43658) (337,0.43373) (353,0.43274) (369,0.43205) (385,0.43136) (401,0.42986) (417,0.42883) (433,0.42561) (449,0.42483) (465,0.42463) (481,0.42427) (497,0.42463) (512,0.42242)};
      \addplot[v2, range line] coordinates {(1,0.089278) (17,0.08897) (33,0.088929) (49,0.088879) (65,0.088743) (81,0.088431) (97,0.088111) (113,0.087691) (129,0.087327) (145,0.08695) (161,0.086499) (177,0.0863) (193,0.08517) (209,0.083972) (225,0.084116) (241,0.083852) (257,0.083663) (273,0.083282) (289,0.082965) (305,0.082718) (321,0.082394) (337,0.081944) (353,0.081761) (369,0.081681) (385,0.081592) (401,0.079957) (417,0.076863) (433,0.076092) (449,0.075952) (465,0.075709) (481,0.075492) (497,0.075079) (512,0.075004)};
      \addplot[v2, range line] coordinates {(1,0.43508) (17,0.37337) (33,0.37121) (49,0.36148) (65,0.34853) (81,0.34682) (97,0.34509) (113,0.3414) (129,0.33663) (145,0.32821) (161,0.3113) (177,0.31281) (193,0.30821) (209,0.3051) (225,0.30032) (241,0.29593) (257,0.29268) (273,0.29604) (289,0.28865) (305,0.28634) (321,0.28385) (337,0.28262) (353,0.28179) (369,0.28097) (385,0.27935) (401,0.27428) (417,0.27338) (433,0.27224) (449,0.26901) (465,0.26784) (481,0.26718) (497,0.26604) (512,0.26791)};
      \addplot[v3, range line] coordinates {(1,0.089278) (17,0.088718) (33,0.088438) (49,0.087298) (65,0.086504) (81,0.085738) (97,0.085418) (113,0.085277) (129,0.084825) (145,0.084547) (161,0.083982) (177,0.083851) (193,0.083642) (209,0.083288) (225,0.083004) (241,0.082669) (257,0.082491) (273,0.081829) (289,0.081573) (305,0.081007) (321,0.080757) (337,0.080495) (353,0.07961) (369,0.078733) (385,0.078614) (401,0.078107) (417,0.077795) (433,0.077388) (449,0.076906) (465,0.076347) (481,0.076108) (497,0.075825) (512,0.075245)};
      \addplot[v3, range line] coordinates {(1,0.43508) (17,0.41071) (33,0.43593) (49,0.43475) (65,0.42829) (81,0.42184) (97,0.41743) (113,0.4158) (129,0.41116) (145,0.40225) (161,0.39719) (177,0.39162) (193,0.3849) (209,0.38323) (225,0.38085) (241,0.37898) (257,0.37706) (273,0.37539) (289,0.3729) (305,0.37076) (321,0.36782) (337,0.36618) (353,0.3646) (369,0.36229) (385,0.36013) (401,0.35641) (417,0.3539) (433,0.34862) (449,0.34632) (465,0.34261) (481,0.34091) (497,0.33681) (512,0.33368)};
      \addplot[v4, range line] coordinates {(1,0.089044) (17,0.087991) (33,0.088935) (49,0.088282) (65,0.085049) (81,0.081197) (97,0.080632) (113,0.079084) (129,0.07852) (145,0.07785) (161,0.077059) (177,0.076072) (193,0.075038) (209,0.0746) (225,0.073909) (241,0.073453) (257,0.073266) (273,0.072495) (289,0.072166) (305,0.071179) (321,0.070656) (337,0.069807) (353,0.069286) (369,0.068505) (385,0.068088) (401,0.067592) (417,0.066955) (433,0.066601) (449,0.066173) (465,0.066015) (481,0.065673) (497,0.065441) (512,0.065032)};
      \addplot[v4, range line] coordinates {(1,0.43378) (17,0.39796) (33,0.3887) (49,0.38292) (65,0.37829) (81,0.3579) (97,0.36019) (113,0.34703) (129,0.34544) (145,0.34316) (161,0.34071) (177,0.33828) (193,0.33557) (209,0.33255) (225,0.32878) (241,0.32664) (257,0.32468) (273,0.32316) (289,0.32033) (305,0.31796) (321,0.31427) (337,0.31229) (353,0.31075) (369,0.30849) (385,0.30745) (401,0.30556) (417,0.30455) (433,0.29671) (449,0.29967) (465,0.29882) (481,0.29907) (497,0.29471) (512,0.29275)};
      \addplot[v5, range line] coordinates {(1,0.089263) (17,0.089134) (33,0.089056) (49,0.088953) (65,0.088857) (81,0.088726) (97,0.088615) (113,0.089094) (129,0.087747) (145,0.08738) (161,0.087117) (177,0.087014) (193,0.086861) (209,0.086683) (225,0.086136) (241,0.085713) (257,0.085289) (273,0.084968) (289,0.084726) (305,0.084146) (321,0.08403) (337,0.083923) (353,0.08381) (369,0.083318) (385,0.082994) (401,0.08259) (417,0.082421) (433,0.081838) (449,0.081688) (465,0.081191) (481,0.080873) (497,0.080679) (512,0.0803)};
      \addplot[v5, range line] coordinates {(1,0.43505) (17,0.4491) (33,0.49851) (49,0.50104) (65,0.49933) (81,0.49863) (97,0.49696) (113,0.51863) (129,0.52398) (145,0.51145) (161,0.49143) (177,0.48637) (193,0.48406) (209,0.47748) (225,0.45634) (241,0.45043) (257,0.4486) (273,0.44463) (289,0.44216) (305,0.43775) (321,0.43658) (337,0.43373) (353,0.43274) (369,0.43205) (385,0.43136) (401,0.42986) (417,0.42883) (433,0.42561) (449,0.42483) (465,0.42463) (481,0.42427) (497,0.42463) (512,0.42242)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{context}\addlegendentry{the other selectors}
      \addlegendimage{range legend}\addlegendentry{interquartile range}
    \nextgroupplot[ymin=0.04667, ymax=0.5423, title={GAIM-LIN}, legend to name=legend-convergence-exact-linf-sink32-iqr-references, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.089274) (17,0.088989) (33,0.088165) (49,0.087643) (65,0.087115) (81,0.086738) (97,0.086449) (113,0.086143) (129,0.085608) (145,0.085249) (161,0.08495) (177,0.084376) (193,0.084064) (209,0.083625) (225,0.083111) (241,0.082303) (257,0.081948) (273,0.081592) (289,0.08046) (305,0.080094) (321,0.079605) (337,0.079424) (353,0.079154) (369,0.078646) (385,0.078122) (401,0.07742) (417,0.076998) (433,0.076572) (449,0.075984) (465,0.07549) (481,0.074786) (497,0.074281) (512,0.074162)};
      \addplot[v1, range line] coordinates {(1,0.43505) (17,0.39893) (33,0.40351) (49,0.4041) (65,0.40058) (81,0.39329) (97,0.38989) (113,0.38584) (129,0.38922) (145,0.38906) (161,0.38717) (177,0.3838) (193,0.38138) (209,0.37878) (225,0.37609) (241,0.37364) (257,0.3632) (273,0.36361) (289,0.36534) (305,0.36317) (321,0.35459) (337,0.3568) (353,0.35234) (369,0.3455) (385,0.34389) (401,0.34128) (417,0.33932) (433,0.33674) (449,0.33381) (465,0.33002) (481,0.32761) (497,0.32195) (512,0.31965)};
      \addplot[v2, range line] coordinates {(1,0.088768) (17,0.088359) (33,0.089199) (49,0.088419) (65,0.087788) (81,0.087051) (97,0.086682) (113,0.086271) (129,0.085704) (145,0.084903) (161,0.084254) (177,0.083674) (193,0.083149) (209,0.082673) (225,0.082479) (241,0.081476) (257,0.081167) (273,0.080834) (289,0.080471) (305,0.080153) (321,0.079625) (337,0.079295) (353,0.078958) (369,0.078445) (385,0.077964) (401,0.077613) (417,0.077174) (433,0.07696) (449,0.076576) (465,0.076338) (481,0.076116) (497,0.075945) (512,0.075831)};
      \addplot[v2, range line] coordinates {(1,0.40722) (17,0.41553) (33,0.39958) (49,0.38944) (65,0.38594) (81,0.37621) (97,0.3594) (113,0.35201) (129,0.3493) (145,0.34488) (161,0.33846) (177,0.3359) (193,0.33503) (209,0.33131) (225,0.32872) (241,0.32595) (257,0.32484) (273,0.32266) (289,0.32059) (305,0.31864) (321,0.3226) (337,0.31928) (353,0.31649) (369,0.31337) (385,0.31168) (401,0.30894) (417,0.30679) (433,0.30504) (449,0.3029) (465,0.30111) (481,0.29858) (497,0.29705) (512,0.2956)};
      \addplot[v3, range line] coordinates {(1,0.088768) (17,0.088359) (33,0.089199) (49,0.088419) (65,0.087688) (81,0.087083) (97,0.086876) (113,0.08636) (129,0.086006) (145,0.084939) (161,0.084591) (177,0.083858) (193,0.083166) (209,0.082627) (225,0.082368) (241,0.081275) (257,0.080977) (273,0.080641) (289,0.080256) (305,0.07988) (321,0.079526) (337,0.079066) (353,0.078791) (369,0.078255) (385,0.077753) (401,0.077439) (417,0.076983) (433,0.076823) (449,0.076501) (465,0.076137) (481,0.075952) (497,0.075761) (512,0.075622)};
      \addplot[v3, range line] coordinates {(1,0.40722) (17,0.41553) (33,0.39958) (49,0.38944) (65,0.38594) (81,0.37621) (97,0.3594) (113,0.35008) (129,0.34782) (145,0.34378) (161,0.33738) (177,0.33474) (193,0.33383) (209,0.32965) (225,0.3279) (241,0.32595) (257,0.32484) (273,0.32096) (289,0.31939) (305,0.31736) (321,0.31852) (337,0.31502) (353,0.31279) (369,0.31011) (385,0.30702) (401,0.30445) (417,0.30281) (433,0.3012) (449,0.29887) (465,0.29704) (481,0.29497) (497,0.29227) (512,0.28959)};
      \addplot[v4, range line] coordinates {(1,0.088768) (17,0.088359) (33,0.089199) (49,0.088548) (65,0.087788) (81,0.087051) (97,0.086682) (113,0.086271) (129,0.085704) (145,0.084903) (161,0.084254) (177,0.083674) (193,0.083149) (209,0.082628) (225,0.082469) (241,0.081564) (257,0.081211) (273,0.080779) (289,0.080565) (305,0.080031) (321,0.079782) (337,0.079406) (353,0.079032) (369,0.078658) (385,0.078152) (401,0.077757) (417,0.077297) (433,0.077077) (449,0.076654) (465,0.076387) (481,0.076165) (497,0.075989) (512,0.075894)};
      \addplot[v4, range line] coordinates {(1,0.40722) (17,0.41553) (33,0.39958) (49,0.38944) (65,0.38594) (81,0.37621) (97,0.3594) (113,0.34976) (129,0.34746) (145,0.34225) (161,0.33687) (177,0.33355) (193,0.33238) (209,0.32899) (225,0.32676) (241,0.32539) (257,0.32358) (273,0.32034) (289,0.31791) (305,0.31592) (321,0.31535) (337,0.31258) (353,0.31034) (369,0.30742) (385,0.30596) (401,0.30313) (417,0.30106) (433,0.29942) (449,0.29691) (465,0.29495) (481,0.2928) (497,0.28967) (512,0.28624)};
      \addplot[v5, range line] coordinates {(1,0.089274) (17,0.089099) (33,0.088792) (49,0.088493) (65,0.087921) (81,0.086897) (97,0.086554) (113,0.0863) (129,0.08587) (145,0.085529) (161,0.0851) (177,0.084892) (193,0.084263) (209,0.083983) (225,0.083825) (241,0.082459) (257,0.08174) (273,0.081553) (289,0.081196) (305,0.080921) (321,0.080197) (337,0.079649) (353,0.079189) (369,0.078646) (385,0.078198) (401,0.077623) (417,0.077172) (433,0.076783) (449,0.076378) (465,0.07572) (481,0.075332) (497,0.074466) (512,0.074162)};
      \addplot[v5, range line] coordinates {(1,0.43505) (17,0.39811) (33,0.4005) (49,0.40347) (65,0.4003) (81,0.39287) (97,0.38902) (113,0.38736) (129,0.3914) (145,0.39036) (161,0.3877) (177,0.3843) (193,0.38161) (209,0.37972) (225,0.37635) (241,0.37441) (257,0.37205) (273,0.36732) (289,0.36472) (305,0.36191) (321,0.35656) (337,0.3589) (353,0.35654) (369,0.35257) (385,0.35077) (401,0.34526) (417,0.34221) (433,0.34013) (449,0.33732) (465,0.33489) (481,0.33223) (497,0.33025) (512,0.32735)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx$ $0.76$}
    \nextgroupplot[ymin=0.04667, ymax=0.5423, title={GAIM-LIN-O}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.089274) (17,0.088848) (33,0.086131) (49,0.088974) (65,0.08491) (81,0.084825) (97,0.084635) (113,0.084423) (129,0.084395) (145,0.084256) (161,0.084237) (177,0.084055) (193,0.083918) (209,0.083667) (225,0.083262) (241,0.083022) (257,0.082799) (273,0.082629) (289,0.082346) (305,0.081728) (321,0.081515) (337,0.081176) (353,0.080939) (369,0.080233) (385,0.079796) (401,0.07936) (417,0.079181) (433,0.079023) (449,0.078684) (465,0.078502) (481,0.078298) (497,0.077939) (512,0.07687)};
      \addplot[v1, range line] coordinates {(1,0.43505) (17,0.4383) (33,0.42685) (49,0.40088) (65,0.39867) (81,0.39213) (97,0.39564) (113,0.38651) (129,0.39129) (145,0.38853) (161,0.38752) (177,0.38491) (193,0.38164) (209,0.37907) (225,0.37604) (241,0.37231) (257,0.3722) (273,0.3698) (289,0.36803) (305,0.36651) (321,0.36306) (337,0.36162) (353,0.36039) (369,0.35926) (385,0.35756) (401,0.35583) (417,0.35717) (433,0.35965) (449,0.36165) (465,0.36227) (481,0.36481) (497,0.36733) (512,0.3705)};
      \addplot[v2, range line] coordinates {(1,0.088768) (17,0.089536) (33,0.089168) (49,0.088572) (65,0.087653) (81,0.087296) (97,0.086824) (113,0.086234) (129,0.085808) (145,0.085478) (161,0.083964) (177,0.083551) (193,0.082996) (209,0.082415) (225,0.082196) (241,0.081836) (257,0.081344) (273,0.080956) (289,0.080561) (305,0.08014) (321,0.079756) (337,0.079539) (353,0.0792) (369,0.078577) (385,0.078148) (401,0.077911) (417,0.07752) (433,0.077221) (449,0.076758) (465,0.07646) (481,0.076072) (497,0.075815) (512,0.075656)};
      \addplot[v2, range line] coordinates {(1,0.40722) (17,0.41214) (33,0.40006) (49,0.39773) (65,0.39573) (81,0.39674) (97,0.38861) (113,0.38372) (129,0.37814) (145,0.36936) (161,0.36032) (177,0.35203) (193,0.35045) (209,0.34614) (225,0.33986) (241,0.33772) (257,0.33401) (273,0.33127) (289,0.32802) (305,0.32589) (321,0.32265) (337,0.32041) (353,0.31709) (369,0.3131) (385,0.30945) (401,0.30754) (417,0.30533) (433,0.30095) (449,0.29827) (465,0.29692) (481,0.2948) (497,0.29197) (512,0.29082)};
      \addplot[v3, range line] coordinates {(1,0.088768) (17,0.089617) (33,0.089114) (49,0.088396) (65,0.087682) (81,0.087153) (97,0.08636) (113,0.085807) (129,0.085042) (145,0.08472) (161,0.084041) (177,0.083608) (193,0.082894) (209,0.082321) (225,0.081806) (241,0.080947) (257,0.08059) (273,0.080101) (289,0.079657) (305,0.079145) (321,0.078809) (337,0.078518) (353,0.078118) (369,0.077774) (385,0.077419) (401,0.077002) (417,0.076496) (433,0.076268) (449,0.075916) (465,0.075438) (481,0.075255) (497,0.074661) (512,0.074373)};
      \addplot[v3, range line] coordinates {(1,0.40722) (17,0.40722) (33,0.40708) (49,0.40329) (65,0.39864) (81,0.39093) (97,0.37829) (113,0.36846) (129,0.36396) (145,0.36108) (161,0.35658) (177,0.35114) (193,0.34948) (209,0.34498) (225,0.34186) (241,0.34026) (257,0.33539) (273,0.33235) (289,0.32562) (305,0.32352) (321,0.32082) (337,0.31755) (353,0.31435) (369,0.31064) (385,0.30711) (401,0.30326) (417,0.30045) (433,0.29672) (449,0.29476) (465,0.29069) (481,0.28876) (497,0.28537) (512,0.28175)};
      \addplot[v4, range line] coordinates {(1,0.088768) (17,0.089536) (33,0.089168) (49,0.088614) (65,0.0877) (81,0.087365) (97,0.086831) (113,0.086234) (129,0.085808) (145,0.085478) (161,0.084043) (177,0.083551) (193,0.082996) (209,0.082444) (225,0.0821) (241,0.081586) (257,0.081327) (273,0.080954) (289,0.080477) (305,0.080024) (321,0.079753) (337,0.079475) (353,0.079101) (369,0.078699) (385,0.078183) (401,0.077774) (417,0.077452) (433,0.077161) (449,0.076693) (465,0.076292) (481,0.075934) (497,0.075741) (512,0.075612)};
      \addplot[v4, range line] coordinates {(1,0.40722) (17,0.41214) (33,0.40006) (49,0.39777) (65,0.3958) (81,0.39669) (97,0.38861) (113,0.38372) (129,0.37883) (145,0.36936) (161,0.36032) (177,0.35203) (193,0.35045) (209,0.34614) (225,0.33859) (241,0.33644) (257,0.32927) (273,0.32488) (289,0.32214) (305,0.32026) (321,0.31622) (337,0.31434) (353,0.31212) (369,0.31043) (385,0.30816) (401,0.30479) (417,0.30335) (433,0.30033) (449,0.29653) (465,0.29453) (481,0.29236) (497,0.29057) (512,0.28935)};
      \addplot[v5, range line] coordinates {(1,0.089274) (17,0.089049) (33,0.088752) (49,0.089871) (65,0.08818) (81,0.088006) (97,0.08567) (113,0.085295) (129,0.084488) (145,0.08429) (161,0.084249) (177,0.084229) (193,0.084198) (209,0.084161) (225,0.083987) (241,0.083964) (257,0.083393) (273,0.083165) (289,0.083041) (305,0.082919) (321,0.082825) (337,0.082383) (353,0.082194) (369,0.082033) (385,0.080934) (401,0.080492) (417,0.080105) (433,0.079744) (449,0.079418) (465,0.079232) (481,0.078964) (497,0.078792) (512,0.078364)};
      \addplot[v5, range line] coordinates {(1,0.43505) (17,0.43875) (33,0.42685) (49,0.40064) (65,0.39893) (81,0.39217) (97,0.39637) (113,0.38126) (129,0.39412) (145,0.3926) (161,0.38972) (177,0.38757) (193,0.38638) (209,0.38554) (225,0.38258) (241,0.381) (257,0.38008) (273,0.37988) (289,0.3814) (305,0.38258) (321,0.38345) (337,0.38414) (353,0.38488) (369,0.38463) (385,0.38318) (401,0.38294) (417,0.38079) (433,0.37927) (449,0.37895) (465,0.37803) (481,0.37744) (497,0.37582) (512,0.37547)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesa};
    \nextgroupplot[ymin=0.04667, ymax=0.5423, title={Q-DAIM exact}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.089273) (17,0.089141) (33,0.089061) (49,0.088917) (65,0.089733) (81,0.089555) (97,0.089381) (113,0.088988) (129,0.088575) (145,0.088427) (161,0.088052) (177,0.087943) (193,0.087676) (209,0.08678) (225,0.086528) (241,0.086319) (257,0.086134) (273,0.085827) (289,0.085539) (305,0.085219) (321,0.084943) (337,0.084748) (353,0.084421) (369,0.084099) (385,0.083642) (401,0.083105) (417,0.082919) (433,0.082448) (449,0.082066) (465,0.081896) (481,0.081227) (497,0.080889) (512,0.080617)};
      \addplot[v1, range line] coordinates {(1,0.43499) (17,0.42112) (33,0.44667) (49,0.43809) (65,0.43518) (81,0.42943) (97,0.42087) (113,0.42929) (129,0.4224) (145,0.41832) (161,0.41569) (177,0.41006) (193,0.40709) (209,0.40256) (225,0.39897) (241,0.39683) (257,0.39222) (273,0.39006) (289,0.38683) (305,0.38548) (321,0.3833) (337,0.38179) (353,0.38041) (369,0.37667) (385,0.37527) (401,0.37342) (417,0.37162) (433,0.37027) (449,0.36756) (465,0.36576) (481,0.36428) (497,0.36288) (512,0.35854)};
      \addplot[v5, range line] coordinates {(1,0.089273) (17,0.089142) (33,0.089061) (49,0.088917) (65,0.089674) (81,0.089554) (97,0.089404) (113,0.089077) (129,0.088653) (145,0.08842) (161,0.088163) (177,0.088052) (193,0.087862) (209,0.087535) (225,0.087225) (241,0.086299) (257,0.085982) (273,0.085796) (289,0.085547) (305,0.08517) (321,0.084941) (337,0.084799) (353,0.084028) (369,0.083893) (385,0.083726) (401,0.083283) (417,0.083029) (433,0.082883) (449,0.082423) (465,0.082155) (481,0.081688) (497,0.081041) (512,0.080324)};
      \addplot[v5, range line] coordinates {(1,0.43499) (17,0.42112) (33,0.44596) (49,0.43781) (65,0.43518) (81,0.42828) (97,0.42568) (113,0.42192) (129,0.41967) (145,0.41791) (161,0.4144) (177,0.4095) (193,0.40851) (209,0.40707) (225,0.40289) (241,0.39787) (257,0.39379) (273,0.38971) (289,0.38671) (305,0.38477) (321,0.38319) (337,0.38066) (353,0.37924) (369,0.37759) (385,0.37549) (401,0.37347) (417,0.37148) (433,0.3691) (449,0.36685) (465,0.36415) (481,0.3625) (497,0.36093) (512,0.35889)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesa};
    \nextgroupplot[ymin=0.04667, ymax=0.5423, title={Q-DAIM RFF}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.089277) (17,0.089167) (33,0.089061) (49,0.088918) (65,0.089689) (81,0.089478) (97,0.089371) (113,0.089037) (129,0.088826) (145,0.088724) (161,0.088275) (177,0.088005) (193,0.087678) (209,0.087508) (225,0.087182) (241,0.08692) (257,0.086491) (273,0.086001) (289,0.085683) (305,0.085401) (321,0.085199) (337,0.084977) (353,0.084529) (369,0.084021) (385,0.083786) (401,0.083454) (417,0.082552) (433,0.082319) (449,0.082166) (465,0.081632) (481,0.081227) (497,0.080919) (512,0.080598)};
      \addplot[v1, range line] coordinates {(1,0.4449) (17,0.42102) (33,0.43906) (49,0.43676) (65,0.43528) (81,0.42759) (97,0.42585) (113,0.42584) (129,0.42332) (145,0.42146) (161,0.41448) (177,0.41038) (193,0.40593) (209,0.40319) (225,0.39903) (241,0.39839) (257,0.39116) (273,0.38793) (289,0.38461) (305,0.38162) (321,0.37912) (337,0.37754) (353,0.37608) (369,0.37421) (385,0.37096) (401,0.36984) (417,0.36844) (433,0.36428) (449,0.36206) (465,0.3597) (481,0.35835) (497,0.3563) (512,0.35225)};
      \addplot[v5, range line] coordinates {(1,0.089277) (17,0.089167) (33,0.089061) (49,0.088918) (65,0.089674) (81,0.089474) (97,0.08937) (113,0.089122) (129,0.088906) (145,0.08853) (161,0.088138) (177,0.087758) (193,0.087673) (209,0.087305) (225,0.086578) (241,0.086319) (257,0.085744) (273,0.085587) (289,0.085481) (305,0.084999) (321,0.084785) (337,0.084375) (353,0.083932) (369,0.083622) (385,0.083337) (401,0.082658) (417,0.082483) (433,0.082287) (449,0.081764) (465,0.081191) (481,0.080916) (497,0.08047) (512,0.08017)};
      \addplot[v5, range line] coordinates {(1,0.4449) (17,0.42102) (33,0.43906) (49,0.43789) (65,0.43697) (81,0.42534) (97,0.43238) (113,0.4217) (129,0.4244) (145,0.4218) (161,0.41874) (177,0.41471) (193,0.41076) (209,0.40497) (225,0.40161) (241,0.39767) (257,0.39801) (273,0.39338) (289,0.38806) (305,0.38503) (321,0.3831) (337,0.37913) (353,0.37712) (369,0.37484) (385,0.37129) (401,0.36996) (417,0.36754) (433,0.3647) (449,0.36216) (465,0.35825) (481,0.35242) (497,0.34278) (512,0.34008)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesa};
    \nextgroupplot[ymin=0.04825, ymax=0.3157, ylabel={RC on\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.080456) (17,0.08008) (33,0.079746) (49,0.079665) (65,0.079494) (81,0.079177) (97,0.078995) (113,0.082366) (129,0.0774) (145,0.076909) (161,0.076668) (177,0.076153) (193,0.076032) (209,0.075519) (225,0.075325) (241,0.074895) (257,0.07483) (273,0.07367) (289,0.073246) (305,0.073032) (321,0.072812) (337,0.072704) (353,0.072378) (369,0.072102) (385,0.071818) (401,0.071353) (417,0.071282) (433,0.070996) (449,0.070813) (465,0.070681) (481,0.070499) (497,0.070404) (512,0.070244)};
      \addplot[v1, range line] coordinates {(1,0.29004) (17,0.2988) (33,0.29649) (49,0.29559) (65,0.29398) (81,0.29191) (97,0.29301) (113,0.29765) (129,0.30088) (145,0.30322) (161,0.30414) (177,0.30582) (193,0.30578) (209,0.30514) (225,0.30444) (241,0.30353) (257,0.30273) (273,0.30153) (289,0.30043) (305,0.29945) (321,0.29853) (337,0.29661) (353,0.29542) (369,0.29361) (385,0.29264) (401,0.29199) (417,0.29209) (433,0.29372) (449,0.29363) (465,0.29431) (481,0.29447) (497,0.2968) (512,0.29697)};
      \addplot[v2, range line] coordinates {(1,0.080459) (17,0.080385) (33,0.080259) (49,0.080095) (65,0.079604) (81,0.079475) (97,0.079378) (113,0.079192) (129,0.07914) (145,0.07899) (161,0.07873) (177,0.078538) (193,0.075025) (209,0.074933) (225,0.074747) (241,0.074489) (257,0.073927) (273,0.07382) (289,0.073614) (305,0.073283) (321,0.073044) (337,0.072803) (353,0.072283) (369,0.072081) (385,0.071979) (401,0.071507) (417,0.070762) (433,0.070124) (449,0.069609) (465,0.06937) (481,0.069) (497,0.068809) (512,0.068608)};
      \addplot[v2, range line] coordinates {(1,0.29058) (17,0.28617) (33,0.28695) (49,0.28552) (65,0.29587) (81,0.2886) (97,0.28111) (113,0.27784) (129,0.27546) (145,0.27356) (161,0.27041) (177,0.26929) (193,0.2657) (209,0.26436) (225,0.26211) (241,0.26115) (257,0.2574) (273,0.25588) (289,0.25392) (305,0.25252) (321,0.25095) (337,0.24892) (353,0.24876) (369,0.24921) (385,0.24799) (401,0.24598) (417,0.24583) (433,0.24468) (449,0.24161) (465,0.24046) (481,0.23968) (497,0.23825) (512,0.23743)};
      \addplot[v3, range line] coordinates {(1,0.080459) (17,0.079837) (33,0.079375) (49,0.079138) (65,0.078688) (81,0.078212) (97,0.077993) (113,0.077552) (129,0.076993) (145,0.076699) (161,0.076384) (177,0.07619) (193,0.075823) (209,0.075477) (225,0.075253) (241,0.075113) (257,0.074921) (273,0.074507) (289,0.074141) (305,0.073666) (321,0.073207) (337,0.072314) (353,0.070886) (369,0.070415) (385,0.069933) (401,0.069576) (417,0.069159) (433,0.068748) (449,0.068113) (465,0.067672) (481,0.066165) (497,0.065738) (512,0.065339)};
      \addplot[v3, range line] coordinates {(1,0.29058) (17,0.29825) (33,0.29692) (49,0.29485) (65,0.29217) (81,0.2872) (97,0.28617) (113,0.28308) (129,0.28278) (145,0.28151) (161,0.28102) (177,0.27848) (193,0.27713) (209,0.27748) (225,0.27669) (241,0.27618) (257,0.27582) (273,0.27704) (289,0.27667) (305,0.27648) (321,0.27857) (337,0.28203) (353,0.2812) (369,0.28103) (385,0.28163) (401,0.27987) (417,0.28122) (433,0.2801) (449,0.27911) (465,0.27818) (481,0.27665) (497,0.27618) (512,0.27483)};
      \addplot[v4, range line] coordinates {(1,0.080459) (17,0.079236) (33,0.082341) (49,0.080649) (65,0.073138) (81,0.07179) (97,0.071519) (113,0.070253) (129,0.068892) (145,0.067333) (161,0.066505) (177,0.065687) (193,0.06522) (209,0.064792) (225,0.064349) (241,0.063904) (257,0.063558) (273,0.063266) (289,0.062969) (305,0.062548) (321,0.062179) (337,0.062062) (353,0.060972) (369,0.059782) (385,0.059497) (401,0.059271) (417,0.059279) (433,0.059182) (449,0.059042) (465,0.058567) (481,0.058531) (497,0.05822) (512,0.058152)};
      \addplot[v4, range line] coordinates {(1,0.292) (17,0.28544) (33,0.28354) (49,0.28169) (65,0.2812) (81,0.28275) (97,0.28181) (113,0.27146) (129,0.27064) (145,0.27004) (161,0.26887) (177,0.26759) (193,0.26733) (209,0.26702) (225,0.26556) (241,0.26515) (257,0.26608) (273,0.26678) (289,0.26653) (305,0.2658) (321,0.26538) (337,0.26501) (353,0.266) (369,0.26395) (385,0.26084) (401,0.26102) (417,0.25664) (433,0.25193) (449,0.2515) (465,0.25123) (481,0.24882) (497,0.24846) (512,0.24841)};
      \addplot[v5, range line] coordinates {(1,0.080456) (17,0.08008) (33,0.079746) (49,0.079665) (65,0.079494) (81,0.079177) (97,0.078995) (113,0.082366) (129,0.0774) (145,0.076909) (161,0.076668) (177,0.076153) (193,0.076032) (209,0.075519) (225,0.075325) (241,0.074895) (257,0.07483) (273,0.07367) (289,0.073246) (305,0.073032) (321,0.072812) (337,0.072704) (353,0.072378) (369,0.072102) (385,0.071818) (401,0.071353) (417,0.071282) (433,0.070996) (449,0.070813) (465,0.070681) (481,0.070499) (497,0.070404) (512,0.070244)};
      \addplot[v5, range line] coordinates {(1,0.29004) (17,0.2988) (33,0.29649) (49,0.29559) (65,0.29398) (81,0.2919) (97,0.292) (113,0.29703) (129,0.29926) (145,0.30268) (161,0.3056) (177,0.30559) (193,0.30527) (209,0.30514) (225,0.30443) (241,0.30353) (257,0.30273) (273,0.30153) (289,0.30043) (305,0.29945) (321,0.29853) (337,0.29661) (353,0.29542) (369,0.29361) (385,0.29264) (401,0.29171) (417,0.29209) (433,0.29372) (449,0.29363) (465,0.29431) (481,0.29447) (497,0.2968) (512,0.29697)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.04825, ymax=0.3157]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.080457) (17,0.084222) (33,0.07983) (49,0.079649) (65,0.079084) (81,0.078417) (97,0.07827) (113,0.077888) (129,0.077706) (145,0.07693) (161,0.076363) (177,0.075826) (193,0.07554) (209,0.07531) (225,0.075119) (241,0.074709) (257,0.074575) (273,0.0741) (289,0.073979) (305,0.073541) (321,0.073338) (337,0.073152) (353,0.072829) (369,0.071196) (385,0.070628) (401,0.070216) (417,0.069964) (433,0.0696) (449,0.068582) (465,0.067919) (481,0.067501) (497,0.067306) (512,0.066817)};
      \addplot[v1, range line] coordinates {(1,0.29004) (17,0.29438) (33,0.29469) (49,0.29246) (65,0.29106) (81,0.28431) (97,0.27822) (113,0.27627) (129,0.27491) (145,0.27348) (161,0.2725) (177,0.27048) (193,0.26947) (209,0.26784) (225,0.26499) (241,0.26357) (257,0.26276) (273,0.26142) (289,0.25967) (305,0.25808) (321,0.25669) (337,0.25555) (353,0.25384) (369,0.25213) (385,0.2504) (401,0.24934) (417,0.24806) (433,0.24644) (449,0.2448) (465,0.24391) (481,0.2428) (497,0.2412) (512,0.23962)};
      \addplot[v2, range line] coordinates {(1,0.08046) (17,0.079646) (33,0.084028) (49,0.081029) (65,0.079852) (81,0.079442) (97,0.079032) (113,0.078538) (129,0.077631) (145,0.076804) (161,0.076245) (177,0.076037) (193,0.075564) (209,0.075448) (225,0.07535) (241,0.070256) (257,0.070046) (273,0.069945) (289,0.069771) (305,0.069309) (321,0.069115) (337,0.068875) (353,0.068518) (369,0.068562) (385,0.067768) (401,0.067366) (417,0.066799) (433,0.066678) (449,0.066369) (465,0.066086) (481,0.065961) (497,0.065767) (512,0.065439)};
      \addplot[v2, range line] coordinates {(1,0.29825) (17,0.28536) (33,0.27794) (49,0.27109) (65,0.27821) (81,0.28105) (97,0.27528) (113,0.27452) (129,0.26745) (145,0.26694) (161,0.26639) (177,0.26542) (193,0.26443) (209,0.26328) (225,0.26214) (241,0.26032) (257,0.25976) (273,0.259) (289,0.25777) (305,0.25695) (321,0.25622) (337,0.25554) (353,0.25447) (369,0.25344) (385,0.25208) (401,0.25171) (417,0.25093) (433,0.2502) (449,0.24861) (465,0.24587) (481,0.24304) (497,0.23887) (512,0.23794)};
      \addplot[v3, range line] coordinates {(1,0.08046) (17,0.079646) (33,0.084028) (49,0.082198) (65,0.081894) (81,0.081601) (97,0.081562) (113,0.079447) (129,0.07913) (145,0.078443) (161,0.077614) (177,0.077323) (193,0.076476) (209,0.076261) (225,0.076134) (241,0.073377) (257,0.073244) (273,0.072896) (289,0.072209) (305,0.071612) (321,0.071326) (337,0.070509) (353,0.06935) (369,0.068851) (385,0.068514) (401,0.068301) (417,0.067272) (433,0.067026) (449,0.066475) (465,0.066181) (481,0.065961) (497,0.065767) (512,0.065439)};
      \addplot[v3, range line] coordinates {(1,0.29825) (17,0.28564) (33,0.27802) (49,0.27174) (65,0.27867) (81,0.28105) (97,0.27533) (113,0.27386) (129,0.26857) (145,0.26789) (161,0.26765) (177,0.2674) (193,0.26729) (209,0.26714) (225,0.267) (241,0.26684) (257,0.26646) (273,0.26587) (289,0.26481) (305,0.26447) (321,0.26297) (337,0.26161) (353,0.26096) (369,0.26006) (385,0.25702) (401,0.25491) (417,0.25309) (433,0.252) (449,0.24887) (465,0.2464) (481,0.24422) (497,0.24192) (512,0.2414)};
      \addplot[v4, range line] coordinates {(1,0.08046) (17,0.079646) (33,0.084028) (49,0.083325) (65,0.081978) (81,0.081421) (97,0.081023) (113,0.080732) (129,0.07866) (145,0.077955) (161,0.077825) (177,0.077568) (193,0.077213) (209,0.076759) (225,0.076633) (241,0.073443) (257,0.072566) (273,0.072144) (289,0.071622) (305,0.070169) (321,0.069202) (337,0.068889) (353,0.068518) (369,0.068562) (385,0.067785) (401,0.067527) (417,0.066846) (433,0.066692) (449,0.066369) (465,0.066086) (481,0.065961) (497,0.065767) (512,0.065439)};
      \addplot[v4, range line] coordinates {(1,0.29825) (17,0.28416) (33,0.27782) (49,0.27193) (65,0.27648) (81,0.28105) (97,0.27371) (113,0.27317) (129,0.26838) (145,0.26835) (161,0.26772) (177,0.2675) (193,0.26739) (209,0.26734) (225,0.26727) (241,0.26713) (257,0.26655) (273,0.26591) (289,0.26498) (305,0.26466) (321,0.26327) (337,0.26192) (353,0.26132) (369,0.26031) (385,0.25702) (401,0.25491) (417,0.25309) (433,0.252) (449,0.24887) (465,0.2464) (481,0.24422) (497,0.24277) (512,0.24255)};
      \addplot[v5, range line] coordinates {(1,0.080457) (17,0.084222) (33,0.079833) (49,0.079639) (65,0.079041) (81,0.078393) (97,0.078249) (113,0.077763) (129,0.07755) (145,0.07692) (161,0.076318) (177,0.075893) (193,0.075728) (209,0.075473) (225,0.075331) (241,0.074956) (257,0.074776) (273,0.074323) (289,0.074201) (305,0.073828) (321,0.073562) (337,0.073358) (353,0.07304) (369,0.071741) (385,0.071234) (401,0.070955) (417,0.070447) (433,0.07022) (449,0.069824) (465,0.069147) (481,0.068696) (497,0.068154) (512,0.067671)};
      \addplot[v5, range line] coordinates {(1,0.29004) (17,0.29213) (33,0.29469) (49,0.29246) (65,0.29106) (81,0.28431) (97,0.27855) (113,0.27777) (129,0.27623) (145,0.27527) (161,0.27392) (177,0.27125) (193,0.27036) (209,0.26897) (225,0.26678) (241,0.26592) (257,0.26522) (273,0.26425) (289,0.26362) (305,0.26205) (321,0.26089) (337,0.25953) (353,0.25621) (369,0.25489) (385,0.25371) (401,0.25266) (417,0.25139) (433,0.24838) (449,0.24648) (465,0.24546) (481,0.24473) (497,0.24252) (512,0.2411)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesb};
    \nextgroupplot[ymin=0.04825, ymax=0.3157, xlabel={number of nodes $n$}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.080457) (17,0.079815) (33,0.078714) (49,0.080443) (65,0.077062) (81,0.076587) (97,0.075768) (113,0.074637) (129,0.073907) (145,0.072904) (161,0.072593) (177,0.071979) (193,0.071113) (209,0.070767) (225,0.070491) (241,0.070038) (257,0.069591) (273,0.069296) (289,0.069009) (305,0.068893) (321,0.068625) (337,0.068431) (353,0.068265) (369,0.068036) (385,0.067829) (401,0.067503) (417,0.067157) (433,0.066869) (449,0.066565) (465,0.065631) (481,0.065464) (497,0.064861) (512,0.06474)};
      \addplot[v1, range line] coordinates {(1,0.29004) (17,0.29838) (33,0.29525) (49,0.28466) (65,0.28185) (81,0.28075) (97,0.28224) (113,0.28124) (129,0.28103) (145,0.28035) (161,0.2826) (177,0.28317) (193,0.28659) (209,0.28722) (225,0.28733) (241,0.28943) (257,0.28982) (273,0.28866) (289,0.28642) (305,0.28591) (321,0.28425) (337,0.28342) (353,0.2813) (369,0.28046) (385,0.27875) (401,0.27787) (417,0.27627) (433,0.27861) (449,0.28084) (465,0.28052) (481,0.28291) (497,0.28342) (512,0.28531)};
      \addplot[v2, range line] coordinates {(1,0.08046) (17,0.084425) (33,0.083955) (49,0.083389) (65,0.082488) (81,0.082309) (97,0.079747) (113,0.079487) (129,0.078572) (145,0.077977) (161,0.073297) (177,0.071643) (193,0.071485) (209,0.071383) (225,0.071186) (241,0.071107) (257,0.071078) (273,0.071147) (289,0.070734) (305,0.070641) (321,0.070083) (337,0.069315) (353,0.068972) (369,0.068531) (385,0.068344) (401,0.068218) (417,0.068143) (433,0.068018) (449,0.06782) (465,0.067601) (481,0.067422) (497,0.067159) (512,0.06691)};
      \addplot[v2, range line] coordinates {(1,0.29825) (17,0.28317) (33,0.27258) (49,0.28018) (65,0.28397) (81,0.28885) (97,0.28395) (113,0.28201) (129,0.27461) (145,0.27137) (161,0.27087) (177,0.2705) (193,0.26985) (209,0.26962) (225,0.269) (241,0.26734) (257,0.2673) (273,0.26715) (289,0.26657) (305,0.26643) (321,0.26634) (337,0.26571) (353,0.26281) (369,0.26052) (385,0.2591) (401,0.25774) (417,0.25644) (433,0.25549) (449,0.25338) (465,0.25236) (481,0.25189) (497,0.25097) (512,0.2505)};
      \addplot[v3, range line] coordinates {(1,0.08046) (17,0.083948) (33,0.083524) (49,0.082819) (65,0.081965) (81,0.081465) (97,0.080285) (113,0.080203) (129,0.079801) (145,0.07964) (161,0.078689) (177,0.07763) (193,0.077188) (209,0.076273) (225,0.074592) (241,0.073717) (257,0.073584) (273,0.073322) (289,0.07297) (305,0.07137) (321,0.070247) (337,0.067931) (353,0.067295) (369,0.066115) (385,0.065865) (401,0.065689) (417,0.065512) (433,0.065441) (449,0.065216) (465,0.065155) (481,0.064509) (497,0.064333) (512,0.064018)};
      \addplot[v3, range line] coordinates {(1,0.29825) (17,0.28525) (33,0.28188) (49,0.28645) (65,0.27978) (81,0.27941) (97,0.27904) (113,0.27736) (129,0.27724) (145,0.27641) (161,0.27248) (177,0.26385) (193,0.26263) (209,0.26184) (225,0.26111) (241,0.25993) (257,0.25941) (273,0.25901) (289,0.25861) (305,0.2582) (321,0.25748) (337,0.25712) (353,0.2562) (369,0.25516) (385,0.25335) (401,0.25277) (417,0.25202) (433,0.2499) (449,0.24575) (465,0.24553) (481,0.24386) (497,0.24128) (512,0.23994)};
      \addplot[v4, range line] coordinates {(1,0.08046) (17,0.084425) (33,0.083955) (49,0.08342) (65,0.082803) (81,0.082376) (97,0.081724) (113,0.080915) (129,0.080702) (145,0.079366) (161,0.077511) (177,0.076977) (193,0.076078) (209,0.075782) (225,0.074944) (241,0.074602) (257,0.074297) (273,0.073815) (289,0.073651) (305,0.0727) (321,0.070919) (337,0.070324) (353,0.070239) (369,0.069963) (385,0.069135) (401,0.068871) (417,0.068731) (433,0.068598) (449,0.068383) (465,0.067959) (481,0.067724) (497,0.067429) (512,0.067134)};
      \addplot[v4, range line] coordinates {(1,0.29825) (17,0.28209) (33,0.27216) (49,0.28006) (65,0.28397) (81,0.28885) (97,0.28395) (113,0.28201) (129,0.27461) (145,0.27138) (161,0.27084) (177,0.27059) (193,0.26984) (209,0.26953) (225,0.26902) (241,0.26744) (257,0.26726) (273,0.2672) (289,0.26713) (305,0.26706) (321,0.26695) (337,0.26684) (353,0.26314) (369,0.26099) (385,0.25969) (401,0.25859) (417,0.25737) (433,0.25643) (449,0.25505) (465,0.25405) (481,0.25262) (497,0.25166) (512,0.25081)};
      \addplot[v5, range line] coordinates {(1,0.080457) (17,0.079812) (33,0.07872) (49,0.082571) (65,0.07706) (81,0.07659) (97,0.075851) (113,0.075585) (129,0.075492) (145,0.075196) (161,0.075087) (177,0.074812) (193,0.074469) (209,0.074319) (225,0.074219) (241,0.073945) (257,0.073554) (273,0.07323) (289,0.072813) (305,0.072339) (321,0.071543) (337,0.071276) (353,0.070772) (369,0.070432) (385,0.070015) (401,0.069807) (417,0.069523) (433,0.069125) (449,0.068845) (465,0.068521) (481,0.067896) (497,0.067546) (512,0.06586)};
      \addplot[v5, range line] coordinates {(1,0.29004) (17,0.29837) (33,0.29524) (49,0.28466) (65,0.28196) (81,0.28086) (97,0.28) (113,0.2796) (129,0.27861) (145,0.27846) (161,0.27868) (177,0.27858) (193,0.28088) (209,0.28282) (225,0.28266) (241,0.28328) (257,0.2835) (273,0.2831) (289,0.28304) (305,0.28277) (321,0.28254) (337,0.28223) (353,0.282) (369,0.28036) (385,0.2786) (401,0.27745) (417,0.27538) (433,0.27461) (449,0.27638) (465,0.2773) (481,0.27988) (497,0.28106) (512,0.28317)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesb};
    \nextgroupplot[ymin=0.04825, ymax=0.3157]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.080456) (17,0.080116) (33,0.07973) (49,0.080179) (65,0.083247) (81,0.083011) (97,0.082728) (113,0.082308) (129,0.081836) (145,0.08163) (161,0.081276) (177,0.080857) (193,0.080305) (209,0.075724) (225,0.07545) (241,0.07493) (257,0.074012) (273,0.073577) (289,0.073253) (305,0.072888) (321,0.07266) (337,0.072511) (353,0.072132) (369,0.076346) (385,0.075848) (401,0.075473) (417,0.071137) (433,0.074164) (449,0.074213) (465,0.073919) (481,0.073301) (497,0.072798) (512,0.071802)};
      \addplot[v1, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.29591) (49,0.29376) (65,0.29065) (81,0.28663) (97,0.28686) (113,0.2869) (129,0.2855) (145,0.28567) (161,0.28446) (177,0.28319) (193,0.28419) (209,0.28706) (225,0.28772) (241,0.29039) (257,0.29181) (273,0.29195) (289,0.29121) (305,0.29065) (321,0.29033) (337,0.29131) (353,0.29151) (369,0.29068) (385,0.28986) (401,0.28878) (417,0.28844) (433,0.28753) (449,0.28651) (465,0.28603) (481,0.28504) (497,0.28439) (512,0.28362)};
      \addplot[v5, range line] coordinates {(1,0.080456) (17,0.080112) (33,0.07973) (49,0.081186) (65,0.083247) (81,0.083011) (97,0.082731) (113,0.082346) (129,0.081894) (145,0.081694) (161,0.081365) (177,0.08079) (193,0.080511) (209,0.08025) (225,0.079674) (241,0.07529) (257,0.075099) (273,0.075141) (289,0.075152) (305,0.073515) (321,0.072989) (337,0.072734) (353,0.072354) (369,0.071841) (385,0.071742) (401,0.071508) (417,0.073098) (433,0.075113) (449,0.074475) (465,0.074238) (481,0.07377) (497,0.073222) (512,0.072824)};
      \addplot[v5, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.29582) (49,0.29376) (65,0.29065) (81,0.28686) (97,0.28682) (113,0.28747) (129,0.28674) (145,0.28535) (161,0.28439) (177,0.2835) (193,0.28398) (209,0.2857) (225,0.28647) (241,0.28737) (257,0.28838) (273,0.28893) (289,0.28975) (305,0.28914) (321,0.28946) (337,0.28997) (353,0.29063) (369,0.28976) (385,0.2891) (401,0.28825) (417,0.28723) (433,0.28574) (449,0.28537) (465,0.28432) (481,0.28429) (497,0.28337) (512,0.28291)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.04825, ymax=0.3157]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.08046) (17,0.08017) (33,0.079744) (49,0.079628) (65,0.083248) (81,0.083113) (97,0.082728) (113,0.082224) (129,0.081632) (145,0.081486) (161,0.081288) (177,0.080787) (193,0.080559) (209,0.080209) (225,0.079767) (241,0.079336) (257,0.078897) (273,0.078261) (289,0.077743) (305,0.077385) (321,0.077098) (337,0.076717) (353,0.076231) (369,0.075657) (385,0.075205) (401,0.074905) (417,0.069645) (433,0.069818) (449,0.069143) (465,0.068828) (481,0.068455) (497,0.06871) (512,0.068935)};
      \addplot[v1, range line] coordinates {(1,0.29228) (17,0.29862) (33,0.29561) (49,0.29373) (65,0.29035) (81,0.28818) (97,0.28666) (113,0.28698) (129,0.28643) (145,0.28564) (161,0.28387) (177,0.28304) (193,0.28286) (209,0.28207) (225,0.28413) (241,0.28466) (257,0.28507) (273,0.28507) (289,0.28218) (305,0.2798) (321,0.27833) (337,0.27284) (353,0.27175) (369,0.2714) (385,0.27074) (401,0.26939) (417,0.26881) (433,0.26648) (449,0.26441) (465,0.26387) (481,0.26228) (497,0.26147) (512,0.26038)};
      \addplot[v5, range line] coordinates {(1,0.08046) (17,0.08017) (33,0.079744) (49,0.079628) (65,0.083248) (81,0.083065) (97,0.082719) (113,0.082267) (129,0.081884) (145,0.081522) (161,0.081357) (177,0.080793) (193,0.080498) (209,0.079768) (225,0.075086) (241,0.074866) (257,0.074424) (273,0.073926) (289,0.073449) (305,0.073276) (321,0.073067) (337,0.072674) (353,0.072414) (369,0.07213) (385,0.071875) (401,0.071678) (417,0.071178) (433,0.070797) (449,0.070696) (465,0.070008) (481,0.06921) (497,0.068576) (512,0.068301)};
      \addplot[v5, range line] coordinates {(1,0.29228) (17,0.29862) (33,0.29561) (49,0.29385) (65,0.29036) (81,0.28961) (97,0.28719) (113,0.28727) (129,0.28691) (145,0.28547) (161,0.28442) (177,0.28333) (193,0.28227) (209,0.28112) (225,0.28024) (241,0.27936) (257,0.2783) (273,0.2768) (289,0.27551) (305,0.27458) (321,0.27371) (337,0.27245) (353,0.27117) (369,0.26933) (385,0.26734) (401,0.26691) (417,0.26498) (433,0.26388) (449,0.26273) (465,0.26072) (481,0.25817) (497,0.25707) (512,0.25308)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesb};
  \end{groupplot}
  \node[below=4pt, draw, inner sep=1pt, align=center] at (current bounding box.south)
    {\pgfplotslegendfromname{legend-convergence-exact-linf-sink32-iqr-curves}\\[-2pt]\pgfplotslegendfromname{legend-convergence-exact-linf-sink32-iqr-references}};
\end{tikzpicture}
\end{document}


==> figures/tikz/fig_resid_complete_context.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512/resid_variants_{linf,qdaim}.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  % context: the curves of the other selectors, behind the panel's own
  \pgfplotsset{
    context/.style={gray!40, thin, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.47703 0.93601 0.93601 1 0.47703 0.78622 1 1 1 0.82835 0.78622 1 1 1 0.82835 0.61627 0.61627 0.97563 0.97563\\
    17 0.05876 0.86605 0.90199 1 0.05876 0.33825 1 1 1 0.34189 0.12018 1 1 1 0.12242 0.083694 0.083694 0.084589 0.084589\\
    33 0.032796 0.84622 0.87429 1 0.032829 0.26976 0.99999 0.99999 0.99999 0.28109 0.092493 0.99999 1 0.99999 0.10233 0.041902 0.041902 0.041124 0.041124\\
    49 0.023115 0.84246 0.87038 1 0.023063 0.26951 0.99997 0.99997 0.99997 0.22232 0.079187 0.99998 1 0.99998 0.068547 0.03561 0.030647 0.035452 0.035566\\
    65 0.017984 0.84058 0.86278 1 0.017984 0.1966 0.99995 0.99995 0.99995 0.22229 0.056999 0.99996 0.99997 0.99996 0.061985 0.025152 0.025289 0.033553 0.033591\\
    81 0.014601 0.8402 0.86059 0.99999 0.014594 0.19069 0.99995 0.99995 0.99995 0.21638 0.042065 0.99994 0.99995 0.99994 0.048871 0.02112 0.02112 0.0211 0.03118\\
    97 0.012116 0.83671 0.81855 0.99999 0.012036 0.17779 0.9999 0.9999 0.9999 0.21623 0.039557 0.99994 0.99994 0.99994 0.041894 0.01999 0.01999 0.02003 0.025492\\
    113 0.009993 0.81372 0.81126 0.99999 0.0099232 0.1775 0.99989 0.99989 0.99989 0.20282 0.037991 0.99993 0.99994 0.99993 0.040571 0.018887 0.018934 0.019021 0.024489\\
    129 0.0087396 0.81364 0.80062 0.99999 0.0084969 0.17594 0.99988 0.99988 0.99988 0.18916 0.036953 0.99991 0.99994 0.99991 0.039676 0.018019 0.017734 0.01807 0.023674\\
    145 0.007666 0.81288 0.79591 0.99999 0.0073949 0.1759 0.99975 0.99975 0.99985 0.18912 0.035961 0.99989 0.99993 0.9999 0.03939 0.017226 0.015881 0.017197 0.023175\\
    161 0.0066349 0.77788 0.79499 0.99999 0.0064441 0.17589 0.99973 0.99973 0.99981 0.1885 0.035808 0.99987 0.99993 0.99989 0.038909 0.016426 0.015364 0.016519 0.021149\\
    177 0.0058078 0.77692 0.79309 0.99999 0.0056427 0.1662 0.99972 0.99972 0.9998 0.16556 0.03488 0.99987 0.99993 0.99989 0.037589 0.014725 0.014758 0.01593 0.019889\\
    193 0.0050858 0.77375 0.79039 0.99999 0.0050305 0.16345 0.99971 0.99971 0.99972 0.15748 0.034139 0.99986 0.99993 0.99987 0.037215 0.014228 0.013889 0.015471 0.019214\\
    209 0.0046862 0.77335 0.78756 0.99999 0.0045741 0.14919 0.9997 0.9997 0.9997 0.13129 0.03362 0.99985 0.99993 0.99986 0.036549 0.013912 0.013466 0.013964 0.018687\\
    225 0.0043277 0.7727 0.78172 0.99999 0.0042474 0.14682 0.99969 0.99969 0.99969 0.12573 0.031104 0.99985 0.99992 0.99986 0.035505 0.013527 0.013068 0.013621 0.018353\\
    241 0.0039182 0.59561 0.77732 0.99999 0.0038988 0.14555 0.99967 0.99967 0.99967 0.12548 0.030994 0.99984 0.99992 0.99984 0.034925 0.013218 0.012745 0.013388 0.018036\\
    257 0.0036181 0.59278 0.77653 0.99998 0.0035705 0.14436 0.99967 0.99965 0.99967 0.12019 0.029725 0.99984 0.99989 0.99984 0.030643 0.012871 0.012476 0.013121 0.0178\\
    273 0.0033447 0.56775 0.77264 0.99998 0.0033102 0.12821 0.99965 0.99965 0.99965 0.11558 0.029383 0.99983 0.99986 0.99983 0.03036 0.012606 0.012196 0.012857 0.017639\\
    289 0.0031346 0.5543 0.76974 0.99998 0.0030785 0.12151 0.99962 0.99964 0.99962 0.1142 0.029014 0.99983 0.99986 0.99983 0.029967 0.012349 0.011993 0.012569 0.017408\\
    305 0.0029402 0.55413 0.76282 0.99998 0.0028721 0.11218 0.99962 0.99962 0.99962 0.11398 0.028908 0.99982 0.99986 0.99982 0.029738 0.012159 0.0070398 0.012387 0.017187\\
    321 0.0027154 0.55371 0.76255 0.99998 0.0026861 0.11213 0.9996 0.99958 0.9996 0.11312 0.028765 0.9998 0.99986 0.9998 0.029537 0.011898 0.0068253 0.012186 0.017075\\
    337 0.0025232 0.5529 0.76188 0.99998 0.0025198 0.11212 0.9996 0.99956 0.9996 0.11303 0.028316 0.99979 0.99986 0.99979 0.029449 0.011689 0.0066441 0.011998 0.016911\\
    353 0.0023419 0.43064 0.73819 0.99998 0.0023458 0.11156 0.99956 0.99955 0.99956 0.11299 0.027321 0.99979 0.99977 0.99979 0.027004 0.011535 0.0064708 0.011826 0.016745\\
    369 0.0021815 0.42464 0.73814 0.99998 0.0021782 0.11153 0.99954 0.99953 0.99954 0.11278 0.027079 0.99978 0.99967 0.99978 0.026695 0.011348 0.0062755 0.011678 0.016587\\
    385 0.0020343 0.40276 0.73657 0.99997 0.0020322 0.11118 0.99953 0.99952 0.99953 0.11271 0.026132 0.99978 0.99965 0.99978 0.025341 0.010513 0.0060779 0.011524 0.01643\\
    401 0.0018954 0.38762 0.73648 0.99997 0.0018954 0.11117 0.99952 0.99951 0.99952 0.10995 0.025154 0.99977 0.99964 0.99977 0.025155 0.010295 0.0057673 0.011354 0.016255\\
    417 0.0017815 0.38754 0.73623 0.99997 0.0017794 0.10899 0.99948 0.9995 0.99948 0.10951 0.024391 0.9997 0.99964 0.9997 0.023494 0.010153 0.0055893 0.011185 0.016153\\
    433 0.001668 0.38034 0.73611 0.99997 0.0016686 0.10898 0.99948 0.9995 0.99948 0.10946 0.023183 0.9997 0.9996 0.9997 0.02231 0.0096187 0.0054392 0.011024 0.016015\\
    449 0.0015671 0.37885 0.73083 0.99997 0.0015697 0.10894 0.99944 0.99946 0.99944 0.10894 0.022426 0.99967 0.99959 0.99967 0.021564 0.009445 0.0052633 0.010858 0.015709\\
    465 0.0014762 0.37882 0.73066 0.99997 0.0014787 0.10542 0.99943 0.99946 0.99943 0.10892 0.022035 0.99967 0.99958 0.99967 0.021228 0.0093117 0.0047193 0.010774 0.015568\\
    481 0.0013929 0.37693 0.72109 0.99997 0.0013975 0.10539 0.99942 0.99944 0.99942 0.089927 0.021034 0.99965 0.99956 0.99965 0.020809 0.0091814 0.0045852 0.01068 0.015417\\
    497 0.0013111 0.37535 0.71524 0.99996 0.0013144 0.10536 0.99942 0.99944 0.99942 0.089848 0.017923 0.99965 0.99951 0.99965 0.017784 0.0090361 0.0044365 0.010581 0.015036\\
    512 0.0012407 0.37504 0.71472 0.99996 0.0012424 0.1053 0.99941 0.99943 0.99941 0.088981 0.017187 0.99957 0.9995 0.99957 0.017512 0.00891 0.0043187 0.010518 0.014733\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.57711 0.9326 0.9326 1 0.57711 0.80221 1 1 1 0.80306 0.80221 1 1 1 0.80306 0.63792 0.63792 0.9758 0.9758\\
    17 0.074342 0.88972 0.91001 1 0.074342 0.38153 1 1 1 0.38389 0.12981 1 0.99999 1 0.13021 0.094057 0.094057 0.094845 0.094845\\
    33 0.033252 0.85172 0.87914 1 0.031486 0.32284 0.99999 0.99999 0.99999 0.33578 0.098924 0.99999 0.99999 0.99999 0.097758 0.058829 0.058829 0.058312 0.058312\\
    49 0.019754 0.84846 0.87181 1 0.019675 0.30048 0.99998 0.99998 0.99998 0.24763 0.085723 0.99999 0.99999 0.99999 0.075977 0.049642 0.045756 0.049271 0.049558\\
    65 0.01564 0.84561 0.86495 0.99999 0.01564 0.2318 0.99997 0.99997 0.99997 0.24759 0.069607 0.99998 0.99998 0.99998 0.067659 0.039104 0.039243 0.046304 0.046354\\
    81 0.012606 0.84527 0.86411 0.99999 0.012306 0.22687 0.99997 0.99997 0.99997 0.24265 0.057432 0.99997 0.99997 0.99997 0.060717 0.032846 0.032493 0.032695 0.042585\\
    97 0.010065 0.83266 0.82133 0.99999 0.010065 0.21956 0.99994 0.99994 0.99994 0.24254 0.054955 0.99997 0.99997 0.99997 0.053452 0.030504 0.030504 0.030525 0.035985\\
    113 0.0086317 0.80932 0.81898 0.99999 0.0085842 0.21915 0.99994 0.99994 0.99994 0.2073 0.053369 0.99996 0.99996 0.99996 0.053043 0.028784 0.028839 0.028932 0.034396\\
    129 0.0076284 0.8084 0.80718 0.99999 0.0075727 0.21707 0.99993 0.99993 0.99993 0.19886 0.052269 0.99995 0.99995 0.99995 0.051817 0.027515 0.027007 0.027317 0.033155\\
    145 0.0066922 0.80415 0.80514 0.99999 0.0066045 0.21703 0.99981 0.99981 0.99981 0.19881 0.051264 0.99994 0.99995 0.99994 0.049504 0.026143 0.023722 0.025937 0.032271\\
    161 0.0060352 0.76485 0.79932 0.99999 0.0059428 0.21702 0.9998 0.9998 0.9998 0.1924 0.05107 0.99993 0.99995 0.99993 0.049049 0.024867 0.022887 0.024873 0.02885\\
    177 0.0052728 0.76315 0.79586 0.99999 0.0052464 0.19828 0.99979 0.99979 0.99979 0.18099 0.050042 0.99993 0.99995 0.99993 0.047894 0.021953 0.0218 0.023981 0.027358\\
    193 0.0046951 0.76237 0.79126 0.99999 0.0046523 0.19488 0.99978 0.99979 0.99978 0.17015 0.049038 0.99992 0.99995 0.99992 0.047223 0.020963 0.020651 0.023196 0.025986\\
    209 0.0042405 0.76176 0.78898 0.99999 0.004167 0.18134 0.99976 0.99978 0.99976 0.14668 0.048453 0.99992 0.99995 0.99992 0.046664 0.020387 0.019937 0.020599 0.025093\\
    225 0.0038641 0.76146 0.78293 0.99999 0.0037969 0.17781 0.99976 0.99976 0.99976 0.1396 0.045765 0.99992 0.99995 0.99992 0.045246 0.019763 0.019224 0.019993 0.024512\\
    241 0.0034882 0.70065 0.77933 0.99999 0.0034436 0.17665 0.99974 0.99974 0.99974 0.13939 0.045615 0.99991 0.99995 0.99991 0.044217 0.019234 0.018682 0.019607 0.024014\\
    257 0.0031957 0.69698 0.77876 0.99999 0.003139 0.17557 0.99974 0.99972 0.99974 0.1368 0.043714 0.99991 0.99989 0.99991 0.04332 0.018648 0.018212 0.01918 0.023582\\
    273 0.0029191 0.69415 0.77578 0.99999 0.0028828 0.13694 0.99972 0.99971 0.99972 0.13541 0.043268 0.99991 0.99989 0.99991 0.042579 0.018141 0.017702 0.018643 0.023303\\
    289 0.0026395 0.67988 0.77294 0.99999 0.0026164 0.12777 0.99969 0.99971 0.99969 0.13422 0.042871 0.9999 0.99989 0.9999 0.042098 0.017725 0.017365 0.017974 0.022853\\
    305 0.0024469 0.67936 0.76808 0.99999 0.002429 0.12695 0.99969 0.9997 0.99969 0.13405 0.042729 0.9999 0.99989 0.9999 0.041855 0.017364 0.012186 0.017661 0.022481\\
    321 0.0022746 0.67879 0.76781 0.99998 0.0022585 0.12683 0.99968 0.99967 0.99968 0.13349 0.042536 0.99983 0.99988 0.99983 0.041224 0.016913 0.011789 0.017316 0.022273\\
    337 0.0021362 0.67765 0.76703 0.99998 0.0021142 0.12683 0.99968 0.99967 0.99968 0.13346 0.032825 0.99983 0.99988 0.99983 0.029971 0.016522 0.011475 0.016977 0.021988\\
    353 0.0019877 0.53616 0.70232 0.99998 0.0019787 0.1264 0.99967 0.99967 0.99967 0.13338 0.026344 0.99983 0.99988 0.99983 0.023612 0.016254 0.011169 0.016665 0.021694\\
    369 0.0018575 0.53126 0.70121 0.99998 0.0018447 0.12639 0.99965 0.99966 0.99965 0.13317 0.026111 0.99982 0.99984 0.99982 0.023268 0.015949 0.010785 0.016413 0.021453\\
    385 0.0017369 0.41802 0.69781 0.99998 0.001728 0.12618 0.99965 0.99965 0.99965 0.13307 0.024874 0.99982 0.99971 0.99982 0.022079 0.014906 0.010463 0.016124 0.021142\\
    401 0.0016312 0.40658 0.69708 0.99998 0.0016312 0.12609 0.99965 0.99965 0.99965 0.13103 0.024724 0.99982 0.99971 0.99982 0.021931 0.014439 0.010027 0.015804 0.02076\\
    417 0.0015512 0.40649 0.69562 0.99998 0.0015373 0.12598 0.99965 0.99965 0.99965 0.13071 0.023541 0.99977 0.9997 0.99977 0.020704 0.014189 0.0096484 0.015511 0.020572\\
    433 0.0014647 0.40049 0.69471 0.99998 0.0014562 0.12596 0.99965 0.99965 0.99965 0.13066 0.022419 0.99977 0.99968 0.99977 0.019602 0.013531 0.0093887 0.015178 0.020354\\
    449 0.0013869 0.39899 0.69258 0.99998 0.0013794 0.12596 0.99955 0.99958 0.99955 0.13013 0.021903 0.99974 0.99968 0.99974 0.019113 0.013225 0.0091214 0.014879 0.019898\\
    465 0.0013189 0.39897 0.69216 0.99998 0.0013069 0.12202 0.99954 0.99957 0.99954 0.13012 0.021649 0.99974 0.99967 0.99974 0.0189 0.012988 0.0080961 0.01475 0.019637\\
    481 0.0012568 0.39705 0.68948 0.99997 0.0012411 0.12196 0.99953 0.99956 0.99953 0.1123 0.020391 0.99973 0.99965 0.99973 0.018619 0.012776 0.0080652 0.01458 0.01943\\
    497 0.0011908 0.39524 0.66936 0.99997 0.0011747 0.12189 0.99953 0.99956 0.99953 0.11226 0.017283 0.99973 0.99961 0.99973 0.01563 0.012522 0.0078675 0.014389 0.019203\\
    512 0.0011399 0.39498 0.66869 0.99997 0.0011136 0.12178 0.99952 0.99955 0.99952 0.11119 0.017125 0.99968 0.9996 0.99968 0.015455 0.012294 0.0076655 0.01428 0.018993\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=6pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=77pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,250,500}, ymode=log]
    \nextgroupplot[ymin=1e-3, ymax=1.4, title={GAIM exact}, ylabel={$\|M_{\Delta,\eta}\|_2^2\,/\,\|M_{\eta}\|_2^2$}, legend to name=legend-fig-resid-complete-context-curves, legend columns=-1]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{context}\addlegendentry{the other selectors}
    \nextgroupplot[ymin=1e-3, ymax=1.4, title={GAIM-LIN}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesa};
    \nextgroupplot[ymin=1e-3, ymax=1.4, title={GAIM-LIN-O}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesa};
    \nextgroupplot[ymin=1e-3, ymax=1.4, title={Q-DAIM exact}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesa};
    \nextgroupplot[ymin=1e-3, ymax=1.4, title={Q-DAIM RFF}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesa};
    \nextgroupplot[ymin=1e-3, ymax=1.4, ylabel={$\|M^{h}_{\Delta,\eta}\|_2^2\,/\,\|M^{h}_{\eta}\|_2^2$}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=1e-3, ymax=1.4]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesb};
    \nextgroupplot[ymin=1e-3, ymax=1.4, xlabel={number of nodes $n$}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesb};
    \nextgroupplot[ymin=1e-3, ymax=1.4]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=1e-3, ymax=1.4]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-fig-resid-complete-context-curves}};
\end{tikzpicture}
\end{document}


==> figures/tikz/fig_resid_exact_gh.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512_querystats/resid_variants_{linf,qdaim}_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  % context: the curves of the other selectors, behind the panel's own
  \pgfplotsset{
    context/.style={gray!40, thin, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  % the range around each curve (interquartile range over the heads): dashed lines or a translucent band in its colour
  \pgfplotsset{
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.082489 0.082485 0.082485 0.082473 0.082489 0.082493 0.082491 0.082491 0.082491 0.082493 0.082493 0.082491 0.082491 0.082491 0.082493 0.082489 0.082489 0.08249 0.08249\\
    17 0.082317 0.08234 0.082167 0.08219 0.082317 0.082252 0.081905 0.081905 0.081905 0.082153 0.082093 0.081549 0.082145 0.081549 0.082093 0.082291 0.082291 0.082284 0.082278\\
    33 0.082125 0.082226 0.081745 0.08087 0.082125 0.081579 0.08095 0.080937 0.08095 0.081681 0.081468 0.079558 0.081458 0.079558 0.081468 0.082124 0.082124 0.082117 0.082117\\
    49 0.081808 0.082136 0.08137 0.078485 0.081808 0.081158 0.079859 0.07983 0.079859 0.081158 0.080953 0.078525 0.080698 0.078525 0.080953 0.081764 0.08174 0.081842 0.081842\\
    65 0.081611 0.081806 0.081032 0.077816 0.081611 0.080602 0.078328 0.078464 0.078328 0.080628 0.080013 0.077555 0.079337 0.077555 0.080013 0.081614 0.08163 0.081608 0.081606\\
    81 0.081465 0.081665 0.080462 0.077424 0.081465 0.080177 0.077953 0.07788 0.077944 0.080298 0.079732 0.077283 0.077712 0.077265 0.079732 0.081433 0.081433 0.081421 0.081448\\
    97 0.081251 0.081554 0.08027 0.076781 0.081251 0.079768 0.076756 0.076879 0.076902 0.079953 0.079231 0.076923 0.07708 0.07695 0.079231 0.081112 0.081042 0.081101 0.081123\\
    113 0.080971 0.081397 0.080083 0.075144 0.080971 0.079223 0.076518 0.076604 0.075248 0.079504 0.078852 0.076689 0.076658 0.076693 0.078852 0.080847 0.080864 0.080842 0.080895\\
    129 0.080627 0.080608 0.079272 0.074227 0.080627 0.078786 0.076063 0.076428 0.075005 0.079217 0.078671 0.076332 0.075942 0.075173 0.078749 0.080648 0.080624 0.080573 0.080608\\
    145 0.080471 0.080386 0.078834 0.072265 0.080471 0.078441 0.074571 0.07592 0.074916 0.07877 0.07775 0.074867 0.075707 0.074931 0.078372 0.080435 0.080374 0.080263 0.080206\\
    161 0.080074 0.078933 0.078585 0.069855 0.080074 0.078099 0.074179 0.074483 0.074433 0.078278 0.077146 0.07438 0.075208 0.0747 0.078524 0.079931 0.079904 0.080017 0.07984\\
    177 0.079894 0.07907 0.078415 0.069778 0.079894 0.077774 0.073884 0.074354 0.073973 0.077913 0.076098 0.074307 0.074525 0.074291 0.078139 0.07957 0.079665 0.079473 0.07948\\
    193 0.079639 0.078105 0.077997 0.069655 0.079639 0.077557 0.073781 0.074143 0.073797 0.077618 0.07528 0.074224 0.074241 0.074101 0.077728 0.079211 0.07925 0.079268 0.07927\\
    209 0.079257 0.0768 0.077581 0.069504 0.079257 0.077134 0.073624 0.073841 0.07368 0.07721 0.075092 0.073941 0.073983 0.073917 0.077539 0.078889 0.078998 0.078909 0.078877\\
    225 0.079027 0.075819 0.077384 0.069503 0.079027 0.076823 0.073392 0.073496 0.073545 0.076937 0.074871 0.072366 0.073614 0.072513 0.077209 0.078445 0.078779 0.078661 0.078397\\
    241 0.078487 0.074545 0.076981 0.069304 0.078487 0.076432 0.073061 0.073275 0.07315 0.076535 0.074421 0.071793 0.072888 0.071821 0.077028 0.078238 0.078509 0.07836 0.078132\\
    257 0.078217 0.071628 0.076692 0.069253 0.078217 0.076174 0.072961 0.072742 0.072941 0.076298 0.07381 0.07146 0.072612 0.071493 0.076669 0.077982 0.078246 0.078133 0.077887\\
    273 0.077907 0.071498 0.076394 0.068953 0.077907 0.075944 0.07237 0.072698 0.072484 0.076013 0.073447 0.07099 0.07238 0.071169 0.076369 0.077756 0.078044 0.077875 0.0774\\
    289 0.077665 0.07106 0.076042 0.068893 0.077665 0.075703 0.07067 0.070844 0.07069 0.075703 0.072858 0.07076 0.071134 0.070397 0.076005 0.077467 0.077648 0.07762 0.077196\\
    305 0.077377 0.070798 0.075726 0.068814 0.077377 0.075236 0.070422 0.070703 0.070266 0.075132 0.072463 0.070401 0.070833 0.06967 0.075236 0.077149 0.077378 0.077282 0.076832\\
    321 0.077034 0.070544 0.075285 0.068711 0.077034 0.074831 0.070144 0.070496 0.069953 0.074771 0.072077 0.070029 0.070396 0.069377 0.074841 0.076916 0.077119 0.077026 0.076532\\
    337 0.07684 0.070373 0.074933 0.068052 0.07684 0.074649 0.06948 0.070035 0.069636 0.074534 0.071766 0.069723 0.070299 0.069047 0.074405 0.076642 0.076929 0.076692 0.076376\\
    353 0.07654 0.07033 0.074677 0.067924 0.07654 0.074324 0.069206 0.069541 0.068972 0.073946 0.071312 0.069232 0.069199 0.06879 0.074021 0.076361 0.076739 0.076322 0.07598\\
    369 0.076223 0.070324 0.074262 0.067629 0.076223 0.074089 0.068352 0.069286 0.068378 0.073699 0.071069 0.06848 0.067906 0.06839 0.073716 0.076101 0.076352 0.076051 0.075728\\
    385 0.075997 0.070177 0.073965 0.067341 0.075997 0.073747 0.067951 0.068665 0.067933 0.073347 0.070585 0.068155 0.067591 0.068095 0.073374 0.075791 0.076114 0.075797 0.075404\\
    401 0.075688 0.069853 0.07373 0.06718 0.075688 0.073421 0.067616 0.068351 0.067625 0.073077 0.070115 0.067998 0.067103 0.067754 0.073211 0.075476 0.075774 0.075392 0.074772\\
    417 0.075449 0.069272 0.073433 0.067106 0.075449 0.073163 0.066851 0.067685 0.067284 0.072781 0.069686 0.067788 0.066614 0.06741 0.07288 0.075128 0.075411 0.075063 0.07451\\
    433 0.074974 0.068608 0.073038 0.066871 0.074974 0.072909 0.066339 0.067461 0.066962 0.072568 0.069178 0.067536 0.066244 0.067055 0.072502 0.074845 0.075169 0.07482 0.074288\\
    449 0.074776 0.068134 0.072683 0.066456 0.074776 0.07274 0.066023 0.067209 0.066825 0.07221 0.068562 0.067261 0.065952 0.066607 0.072178 0.074641 0.074832 0.074638 0.073899\\
    465 0.074389 0.067968 0.072249 0.066444 0.074389 0.072471 0.065866 0.066771 0.066716 0.071923 0.067845 0.066775 0.065663 0.066095 0.071871 0.074506 0.074533 0.074381 0.073451\\
    481 0.074091 0.067584 0.072006 0.066222 0.074091 0.072117 0.065178 0.066637 0.066483 0.071607 0.067548 0.066571 0.065347 0.065954 0.071492 0.074165 0.07411 0.074103 0.073335\\
    497 0.073872 0.067418 0.07172 0.065621 0.073872 0.071766 0.064819 0.066333 0.066185 0.071276 0.066602 0.066327 0.064987 0.065681 0.07125 0.073788 0.073891 0.073799 0.073083\\
    512 0.073611 0.067137 0.07137 0.0655 0.073611 0.071504 0.064565 0.065924 0.065878 0.071099 0.065187 0.066123 0.064607 0.065546 0.071034 0.073452 0.073413 0.073566 0.072781\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.049428 0.049429 0.049429 0.04942 0.049428 0.049394 0.049419 0.049419 0.049419 0.049394 0.049394 0.049419 0.049419 0.049419 0.049394 0.049426 0.049426 0.049375 0.049375\\
    17 0.049271 0.049384 0.049258 0.048753 0.049271 0.049207 0.049323 0.049295 0.049319 0.04926 0.049136 0.049334 0.04902 0.049351 0.049235 0.049272 0.049272 0.049273 0.049273\\
    33 0.049199 0.049263 0.049048 0.047049 0.049199 0.049047 0.049172 0.049155 0.049151 0.049076 0.049006 0.049066 0.048749 0.049082 0.049006 0.049161 0.049161 0.049161 0.049161\\
    49 0.04906 0.049175 0.048834 0.046726 0.04906 0.048866 0.048845 0.048825 0.048837 0.048862 0.048791 0.0488 0.048119 0.048826 0.048791 0.049028 0.049028 0.049028 0.049028\\
    65 0.048918 0.049108 0.048616 0.046179 0.048918 0.048537 0.048745 0.048723 0.048677 0.048569 0.048621 0.048709 0.047543 0.048744 0.048621 0.048903 0.048903 0.048915 0.048915\\
    81 0.048756 0.04899 0.048372 0.046085 0.048756 0.048245 0.048543 0.048544 0.048489 0.048286 0.048464 0.04851 0.04727 0.048483 0.048464 0.048675 0.048675 0.04868 0.04868\\
    97 0.04849 0.04889 0.048215 0.045968 0.04849 0.048061 0.048451 0.04843 0.048424 0.048062 0.048108 0.048408 0.047174 0.04843 0.048108 0.048513 0.048507 0.048509 0.048512\\
    113 0.048385 0.048696 0.04798 0.045776 0.048385 0.047839 0.04829 0.04812 0.048283 0.047839 0.047851 0.048315 0.046978 0.048398 0.047851 0.04837 0.048373 0.048367 0.048373\\
    129 0.048261 0.048561 0.047754 0.045668 0.048261 0.047675 0.047922 0.048019 0.047972 0.047656 0.047707 0.048121 0.046722 0.048201 0.047707 0.048264 0.048139 0.04811 0.048129\\
    145 0.048133 0.048436 0.047608 0.045565 0.048133 0.047432 0.047524 0.047759 0.04763 0.047376 0.047276 0.048064 0.046631 0.048083 0.047276 0.047982 0.047983 0.048003 0.048014\\
    161 0.047977 0.048243 0.047456 0.043526 0.047977 0.04717 0.047264 0.047619 0.047455 0.047111 0.04704 0.046286 0.046137 0.0463 0.04704 0.047855 0.047888 0.047909 0.047879\\
    177 0.047756 0.048066 0.047227 0.042936 0.047756 0.04679 0.047156 0.047446 0.047279 0.046754 0.046895 0.046176 0.046048 0.046199 0.046895 0.047653 0.047752 0.047789 0.047733\\
    193 0.047581 0.047946 0.047096 0.042816 0.047581 0.046556 0.046983 0.04717 0.047127 0.046546 0.0465 0.046084 0.046033 0.046109 0.046592 0.047597 0.047602 0.047651 0.047571\\
    209 0.047466 0.04765 0.046884 0.042624 0.047466 0.046334 0.046895 0.04702 0.047071 0.04628 0.04631 0.046012 0.045935 0.046019 0.04646 0.047464 0.047414 0.047489 0.04749\\
    225 0.047321 0.04743 0.046749 0.042431 0.047321 0.046138 0.046743 0.046968 0.046985 0.046152 0.046218 0.045868 0.044834 0.045888 0.046452 0.047365 0.047298 0.047341 0.047287\\
    241 0.047156 0.047146 0.046552 0.042305 0.047156 0.045983 0.045137 0.045359 0.045461 0.046082 0.046086 0.04581 0.044522 0.04578 0.046331 0.047223 0.047188 0.047225 0.047167\\
    257 0.047035 0.046864 0.04634 0.042217 0.047035 0.045767 0.044977 0.045168 0.045359 0.04589 0.045874 0.04577 0.04432 0.045757 0.046071 0.04713 0.047088 0.046994 0.047063\\
    273 0.046796 0.046536 0.046101 0.04211 0.046796 0.045623 0.044906 0.045121 0.045261 0.04569 0.045699 0.045509 0.044144 0.045509 0.045879 0.046929 0.047006 0.046752 0.04693\\
    289 0.046746 0.046371 0.04591 0.041827 0.046746 0.045459 0.044746 0.045052 0.045176 0.045554 0.045625 0.045375 0.043876 0.045375 0.045807 0.046819 0.046849 0.046658 0.046791\\
    305 0.046568 0.046052 0.045767 0.04175 0.046568 0.045329 0.044407 0.044987 0.044889 0.045421 0.045492 0.045068 0.043656 0.045068 0.045675 0.046604 0.046737 0.046514 0.046728\\
    321 0.046506 0.045898 0.045458 0.041665 0.046506 0.045127 0.044332 0.044739 0.044828 0.045231 0.045261 0.042542 0.043535 0.042729 0.045426 0.046502 0.046568 0.046349 0.046581\\
    337 0.046421 0.045611 0.04527 0.041552 0.046421 0.045009 0.044174 0.044581 0.044744 0.045118 0.045116 0.042275 0.043446 0.042488 0.045268 0.046433 0.046343 0.045846 0.046367\\
    353 0.046306 0.044587 0.044898 0.041332 0.046306 0.044869 0.043886 0.044476 0.044502 0.044934 0.044951 0.04169 0.043383 0.042041 0.045119 0.046237 0.046233 0.045592 0.046197\\
    369 0.04619 0.044477 0.044739 0.041058 0.04619 0.044528 0.04375 0.043871 0.043944 0.044751 0.04469 0.04138 0.042812 0.041727 0.044875 0.04614 0.04613 0.045416 0.04594\\
    385 0.046066 0.044374 0.044637 0.040877 0.046066 0.044333 0.0436 0.043658 0.043692 0.044614 0.044635 0.040924 0.042827 0.04128 0.044792 0.045984 0.046034 0.045224 0.045807\\
    401 0.045938 0.044247 0.044497 0.040638 0.045938 0.044028 0.043276 0.043421 0.043329 0.044288 0.044371 0.040456 0.042546 0.040846 0.044578 0.045893 0.045888 0.044956 0.045646\\
    417 0.045815 0.044067 0.044335 0.040441 0.045815 0.043725 0.042787 0.042787 0.042787 0.044005 0.044308 0.040216 0.04201 0.040601 0.044489 0.045804 0.045812 0.044847 0.045474\\
    433 0.045688 0.043985 0.044101 0.040234 0.045688 0.043557 0.041579 0.041545 0.041579 0.043838 0.044218 0.040029 0.041703 0.040371 0.044393 0.045675 0.045698 0.044736 0.045224\\
    449 0.045592 0.043778 0.043914 0.040049 0.045592 0.043268 0.040735 0.041269 0.04088 0.043468 0.04398 0.039876 0.041471 0.040128 0.044203 0.04559 0.045567 0.044598 0.04504\\
    465 0.04547 0.043662 0.043677 0.039844 0.04547 0.043017 0.040452 0.041002 0.040691 0.043129 0.043884 0.03964 0.041179 0.039977 0.044109 0.045516 0.045517 0.044441 0.044572\\
    481 0.045383 0.043547 0.043522 0.039667 0.045383 0.042705 0.040096 0.04067 0.040359 0.042941 0.043748 0.03947 0.040643 0.039863 0.043988 0.0454 0.045443 0.044247 0.044308\\
    497 0.045273 0.042493 0.043313 0.039517 0.045273 0.042581 0.039832 0.04032 0.040107 0.042669 0.043578 0.039268 0.0404 0.039668 0.043886 0.045297 0.045272 0.044114 0.044091\\
    512 0.045134 0.041629 0.043157 0.03937 0.045134 0.042438 0.039552 0.039796 0.039768 0.042471 0.043415 0.039121 0.039686 0.039574 0.043728 0.045214 0.045179 0.044002 0.043937\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=6pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=77pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,250,500}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}]
    \nextgroupplot[ymin=0.06385, ymax=0.08321, title={GAIM exact}, ylabel={relative error $\varepsilon_g^{10\%}$}, legend to name=legend-fig-resid-exact-gh-curves, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{context}\addlegendentry{the other selectors}
    \nextgroupplot[ymin=0.06385, ymax=0.08321, title={GAIM-LIN}, legend to name=legend-fig-resid-exact-gh-references, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx$ $0.43$ / $0.53$ (top / bottom)}
    \nextgroupplot[ymin=0.06385, ymax=0.08321, title={GAIM-LIN-O}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesa};
    \nextgroupplot[ymin=0.06385, ymax=0.08321, title={Q-DAIM exact}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesa};
    \nextgroupplot[ymin=0.06385, ymax=0.08321, title={Q-DAIM RFF}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesa};
    \nextgroupplot[ymin=0.03871, ymax=0.04984, ylabel={relative error $\varepsilon_h^{10\%}$}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.03871, ymax=0.04984]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesb};
    \nextgroupplot[ymin=0.03871, ymax=0.04984, xlabel={number of nodes $n$}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesb};
    \nextgroupplot[ymin=0.03871, ymax=0.04984]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.03871, ymax=0.04984]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesb};
  \end{groupplot}
  \node[below=4pt, draw, inner sep=1pt, align=center] at (current bounding box.south)
    {\pgfplotslegendfromname{legend-fig-resid-exact-gh-curves}\\[-2pt]\pgfplotslegendfromname{legend-fig-resid-exact-gh-references}};
\end{tikzpicture}
\end{document}


==> figures/tikz/fig_resid_exact_gh_iqr.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512_querystats/resid_variants_{linf,qdaim}_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  % context: the curves of the other selectors, behind the panel's own
  \pgfplotsset{
    context/.style={gray!40, thin, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  % the range around each curve (interquartile range over the heads): dashed lines or a translucent band in its colour
  \pgfplotsset{
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.082489 0.082485 0.082485 0.082473 0.082489 0.082493 0.082491 0.082491 0.082491 0.082493 0.082493 0.082491 0.082491 0.082491 0.082493 0.082489 0.082489 0.08249 0.08249\\
    17 0.082317 0.08234 0.082167 0.08219 0.082317 0.082252 0.081905 0.081905 0.081905 0.082153 0.082093 0.081549 0.082145 0.081549 0.082093 0.082291 0.082291 0.082284 0.082278\\
    33 0.082125 0.082226 0.081745 0.08087 0.082125 0.081579 0.08095 0.080937 0.08095 0.081681 0.081468 0.079558 0.081458 0.079558 0.081468 0.082124 0.082124 0.082117 0.082117\\
    49 0.081808 0.082136 0.08137 0.078485 0.081808 0.081158 0.079859 0.07983 0.079859 0.081158 0.080953 0.078525 0.080698 0.078525 0.080953 0.081764 0.08174 0.081842 0.081842\\
    65 0.081611 0.081806 0.081032 0.077816 0.081611 0.080602 0.078328 0.078464 0.078328 0.080628 0.080013 0.077555 0.079337 0.077555 0.080013 0.081614 0.08163 0.081608 0.081606\\
    81 0.081465 0.081665 0.080462 0.077424 0.081465 0.080177 0.077953 0.07788 0.077944 0.080298 0.079732 0.077283 0.077712 0.077265 0.079732 0.081433 0.081433 0.081421 0.081448\\
    97 0.081251 0.081554 0.08027 0.076781 0.081251 0.079768 0.076756 0.076879 0.076902 0.079953 0.079231 0.076923 0.07708 0.07695 0.079231 0.081112 0.081042 0.081101 0.081123\\
    113 0.080971 0.081397 0.080083 0.075144 0.080971 0.079223 0.076518 0.076604 0.075248 0.079504 0.078852 0.076689 0.076658 0.076693 0.078852 0.080847 0.080864 0.080842 0.080895\\
    129 0.080627 0.080608 0.079272 0.074227 0.080627 0.078786 0.076063 0.076428 0.075005 0.079217 0.078671 0.076332 0.075942 0.075173 0.078749 0.080648 0.080624 0.080573 0.080608\\
    145 0.080471 0.080386 0.078834 0.072265 0.080471 0.078441 0.074571 0.07592 0.074916 0.07877 0.07775 0.074867 0.075707 0.074931 0.078372 0.080435 0.080374 0.080263 0.080206\\
    161 0.080074 0.078933 0.078585 0.069855 0.080074 0.078099 0.074179 0.074483 0.074433 0.078278 0.077146 0.07438 0.075208 0.0747 0.078524 0.079931 0.079904 0.080017 0.07984\\
    177 0.079894 0.07907 0.078415 0.069778 0.079894 0.077774 0.073884 0.074354 0.073973 0.077913 0.076098 0.074307 0.074525 0.074291 0.078139 0.07957 0.079665 0.079473 0.07948\\
    193 0.079639 0.078105 0.077997 0.069655 0.079639 0.077557 0.073781 0.074143 0.073797 0.077618 0.07528 0.074224 0.074241 0.074101 0.077728 0.079211 0.07925 0.079268 0.07927\\
    209 0.079257 0.0768 0.077581 0.069504 0.079257 0.077134 0.073624 0.073841 0.07368 0.07721 0.075092 0.073941 0.073983 0.073917 0.077539 0.078889 0.078998 0.078909 0.078877\\
    225 0.079027 0.075819 0.077384 0.069503 0.079027 0.076823 0.073392 0.073496 0.073545 0.076937 0.074871 0.072366 0.073614 0.072513 0.077209 0.078445 0.078779 0.078661 0.078397\\
    241 0.078487 0.074545 0.076981 0.069304 0.078487 0.076432 0.073061 0.073275 0.07315 0.076535 0.074421 0.071793 0.072888 0.071821 0.077028 0.078238 0.078509 0.07836 0.078132\\
    257 0.078217 0.071628 0.076692 0.069253 0.078217 0.076174 0.072961 0.072742 0.072941 0.076298 0.07381 0.07146 0.072612 0.071493 0.076669 0.077982 0.078246 0.078133 0.077887\\
    273 0.077907 0.071498 0.076394 0.068953 0.077907 0.075944 0.07237 0.072698 0.072484 0.076013 0.073447 0.07099 0.07238 0.071169 0.076369 0.077756 0.078044 0.077875 0.0774\\
    289 0.077665 0.07106 0.076042 0.068893 0.077665 0.075703 0.07067 0.070844 0.07069 0.075703 0.072858 0.07076 0.071134 0.070397 0.076005 0.077467 0.077648 0.07762 0.077196\\
    305 0.077377 0.070798 0.075726 0.068814 0.077377 0.075236 0.070422 0.070703 0.070266 0.075132 0.072463 0.070401 0.070833 0.06967 0.075236 0.077149 0.077378 0.077282 0.076832\\
    321 0.077034 0.070544 0.075285 0.068711 0.077034 0.074831 0.070144 0.070496 0.069953 0.074771 0.072077 0.070029 0.070396 0.069377 0.074841 0.076916 0.077119 0.077026 0.076532\\
    337 0.07684 0.070373 0.074933 0.068052 0.07684 0.074649 0.06948 0.070035 0.069636 0.074534 0.071766 0.069723 0.070299 0.069047 0.074405 0.076642 0.076929 0.076692 0.076376\\
    353 0.07654 0.07033 0.074677 0.067924 0.07654 0.074324 0.069206 0.069541 0.068972 0.073946 0.071312 0.069232 0.069199 0.06879 0.074021 0.076361 0.076739 0.076322 0.07598\\
    369 0.076223 0.070324 0.074262 0.067629 0.076223 0.074089 0.068352 0.069286 0.068378 0.073699 0.071069 0.06848 0.067906 0.06839 0.073716 0.076101 0.076352 0.076051 0.075728\\
    385 0.075997 0.070177 0.073965 0.067341 0.075997 0.073747 0.067951 0.068665 0.067933 0.073347 0.070585 0.068155 0.067591 0.068095 0.073374 0.075791 0.076114 0.075797 0.075404\\
    401 0.075688 0.069853 0.07373 0.06718 0.075688 0.073421 0.067616 0.068351 0.067625 0.073077 0.070115 0.067998 0.067103 0.067754 0.073211 0.075476 0.075774 0.075392 0.074772\\
    417 0.075449 0.069272 0.073433 0.067106 0.075449 0.073163 0.066851 0.067685 0.067284 0.072781 0.069686 0.067788 0.066614 0.06741 0.07288 0.075128 0.075411 0.075063 0.07451\\
    433 0.074974 0.068608 0.073038 0.066871 0.074974 0.072909 0.066339 0.067461 0.066962 0.072568 0.069178 0.067536 0.066244 0.067055 0.072502 0.074845 0.075169 0.07482 0.074288\\
    449 0.074776 0.068134 0.072683 0.066456 0.074776 0.07274 0.066023 0.067209 0.066825 0.07221 0.068562 0.067261 0.065952 0.066607 0.072178 0.074641 0.074832 0.074638 0.073899\\
    465 0.074389 0.067968 0.072249 0.066444 0.074389 0.072471 0.065866 0.066771 0.066716 0.071923 0.067845 0.066775 0.065663 0.066095 0.071871 0.074506 0.074533 0.074381 0.073451\\
    481 0.074091 0.067584 0.072006 0.066222 0.074091 0.072117 0.065178 0.066637 0.066483 0.071607 0.067548 0.066571 0.065347 0.065954 0.071492 0.074165 0.07411 0.074103 0.073335\\
    497 0.073872 0.067418 0.07172 0.065621 0.073872 0.071766 0.064819 0.066333 0.066185 0.071276 0.066602 0.066327 0.064987 0.065681 0.07125 0.073788 0.073891 0.073799 0.073083\\
    512 0.073611 0.067137 0.07137 0.0655 0.073611 0.071504 0.064565 0.065924 0.065878 0.071099 0.065187 0.066123 0.064607 0.065546 0.071034 0.073452 0.073413 0.073566 0.072781\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n gaim_exact_v1 gaim_exact_v2 gaim_exact_v3 gaim_exact_v4 gaim_exact_v5 gaim_mp_v1 gaim_mp_v2 gaim_mp_v3 gaim_mp_v4 gaim_mp_v5 gaim_omp_v1 gaim_omp_v2 gaim_omp_v3 gaim_omp_v4 gaim_omp_v5 qdaim_exact_v1 qdaim_exact_v5 qdaim_rff_v1 qdaim_rff_v5\\
    1 0.049428 0.049429 0.049429 0.04942 0.049428 0.049394 0.049419 0.049419 0.049419 0.049394 0.049394 0.049419 0.049419 0.049419 0.049394 0.049426 0.049426 0.049375 0.049375\\
    17 0.049271 0.049384 0.049258 0.048753 0.049271 0.049207 0.049323 0.049295 0.049319 0.04926 0.049136 0.049334 0.04902 0.049351 0.049235 0.049272 0.049272 0.049273 0.049273\\
    33 0.049199 0.049263 0.049048 0.047049 0.049199 0.049047 0.049172 0.049155 0.049151 0.049076 0.049006 0.049066 0.048749 0.049082 0.049006 0.049161 0.049161 0.049161 0.049161\\
    49 0.04906 0.049175 0.048834 0.046726 0.04906 0.048866 0.048845 0.048825 0.048837 0.048862 0.048791 0.0488 0.048119 0.048826 0.048791 0.049028 0.049028 0.049028 0.049028\\
    65 0.048918 0.049108 0.048616 0.046179 0.048918 0.048537 0.048745 0.048723 0.048677 0.048569 0.048621 0.048709 0.047543 0.048744 0.048621 0.048903 0.048903 0.048915 0.048915\\
    81 0.048756 0.04899 0.048372 0.046085 0.048756 0.048245 0.048543 0.048544 0.048489 0.048286 0.048464 0.04851 0.04727 0.048483 0.048464 0.048675 0.048675 0.04868 0.04868\\
    97 0.04849 0.04889 0.048215 0.045968 0.04849 0.048061 0.048451 0.04843 0.048424 0.048062 0.048108 0.048408 0.047174 0.04843 0.048108 0.048513 0.048507 0.048509 0.048512\\
    113 0.048385 0.048696 0.04798 0.045776 0.048385 0.047839 0.04829 0.04812 0.048283 0.047839 0.047851 0.048315 0.046978 0.048398 0.047851 0.04837 0.048373 0.048367 0.048373\\
    129 0.048261 0.048561 0.047754 0.045668 0.048261 0.047675 0.047922 0.048019 0.047972 0.047656 0.047707 0.048121 0.046722 0.048201 0.047707 0.048264 0.048139 0.04811 0.048129\\
    145 0.048133 0.048436 0.047608 0.045565 0.048133 0.047432 0.047524 0.047759 0.04763 0.047376 0.047276 0.048064 0.046631 0.048083 0.047276 0.047982 0.047983 0.048003 0.048014\\
    161 0.047977 0.048243 0.047456 0.043526 0.047977 0.04717 0.047264 0.047619 0.047455 0.047111 0.04704 0.046286 0.046137 0.0463 0.04704 0.047855 0.047888 0.047909 0.047879\\
    177 0.047756 0.048066 0.047227 0.042936 0.047756 0.04679 0.047156 0.047446 0.047279 0.046754 0.046895 0.046176 0.046048 0.046199 0.046895 0.047653 0.047752 0.047789 0.047733\\
    193 0.047581 0.047946 0.047096 0.042816 0.047581 0.046556 0.046983 0.04717 0.047127 0.046546 0.0465 0.046084 0.046033 0.046109 0.046592 0.047597 0.047602 0.047651 0.047571\\
    209 0.047466 0.04765 0.046884 0.042624 0.047466 0.046334 0.046895 0.04702 0.047071 0.04628 0.04631 0.046012 0.045935 0.046019 0.04646 0.047464 0.047414 0.047489 0.04749\\
    225 0.047321 0.04743 0.046749 0.042431 0.047321 0.046138 0.046743 0.046968 0.046985 0.046152 0.046218 0.045868 0.044834 0.045888 0.046452 0.047365 0.047298 0.047341 0.047287\\
    241 0.047156 0.047146 0.046552 0.042305 0.047156 0.045983 0.045137 0.045359 0.045461 0.046082 0.046086 0.04581 0.044522 0.04578 0.046331 0.047223 0.047188 0.047225 0.047167\\
    257 0.047035 0.046864 0.04634 0.042217 0.047035 0.045767 0.044977 0.045168 0.045359 0.04589 0.045874 0.04577 0.04432 0.045757 0.046071 0.04713 0.047088 0.046994 0.047063\\
    273 0.046796 0.046536 0.046101 0.04211 0.046796 0.045623 0.044906 0.045121 0.045261 0.04569 0.045699 0.045509 0.044144 0.045509 0.045879 0.046929 0.047006 0.046752 0.04693\\
    289 0.046746 0.046371 0.04591 0.041827 0.046746 0.045459 0.044746 0.045052 0.045176 0.045554 0.045625 0.045375 0.043876 0.045375 0.045807 0.046819 0.046849 0.046658 0.046791\\
    305 0.046568 0.046052 0.045767 0.04175 0.046568 0.045329 0.044407 0.044987 0.044889 0.045421 0.045492 0.045068 0.043656 0.045068 0.045675 0.046604 0.046737 0.046514 0.046728\\
    321 0.046506 0.045898 0.045458 0.041665 0.046506 0.045127 0.044332 0.044739 0.044828 0.045231 0.045261 0.042542 0.043535 0.042729 0.045426 0.046502 0.046568 0.046349 0.046581\\
    337 0.046421 0.045611 0.04527 0.041552 0.046421 0.045009 0.044174 0.044581 0.044744 0.045118 0.045116 0.042275 0.043446 0.042488 0.045268 0.046433 0.046343 0.045846 0.046367\\
    353 0.046306 0.044587 0.044898 0.041332 0.046306 0.044869 0.043886 0.044476 0.044502 0.044934 0.044951 0.04169 0.043383 0.042041 0.045119 0.046237 0.046233 0.045592 0.046197\\
    369 0.04619 0.044477 0.044739 0.041058 0.04619 0.044528 0.04375 0.043871 0.043944 0.044751 0.04469 0.04138 0.042812 0.041727 0.044875 0.04614 0.04613 0.045416 0.04594\\
    385 0.046066 0.044374 0.044637 0.040877 0.046066 0.044333 0.0436 0.043658 0.043692 0.044614 0.044635 0.040924 0.042827 0.04128 0.044792 0.045984 0.046034 0.045224 0.045807\\
    401 0.045938 0.044247 0.044497 0.040638 0.045938 0.044028 0.043276 0.043421 0.043329 0.044288 0.044371 0.040456 0.042546 0.040846 0.044578 0.045893 0.045888 0.044956 0.045646\\
    417 0.045815 0.044067 0.044335 0.040441 0.045815 0.043725 0.042787 0.042787 0.042787 0.044005 0.044308 0.040216 0.04201 0.040601 0.044489 0.045804 0.045812 0.044847 0.045474\\
    433 0.045688 0.043985 0.044101 0.040234 0.045688 0.043557 0.041579 0.041545 0.041579 0.043838 0.044218 0.040029 0.041703 0.040371 0.044393 0.045675 0.045698 0.044736 0.045224\\
    449 0.045592 0.043778 0.043914 0.040049 0.045592 0.043268 0.040735 0.041269 0.04088 0.043468 0.04398 0.039876 0.041471 0.040128 0.044203 0.04559 0.045567 0.044598 0.04504\\
    465 0.04547 0.043662 0.043677 0.039844 0.04547 0.043017 0.040452 0.041002 0.040691 0.043129 0.043884 0.03964 0.041179 0.039977 0.044109 0.045516 0.045517 0.044441 0.044572\\
    481 0.045383 0.043547 0.043522 0.039667 0.045383 0.042705 0.040096 0.04067 0.040359 0.042941 0.043748 0.03947 0.040643 0.039863 0.043988 0.0454 0.045443 0.044247 0.044308\\
    497 0.045273 0.042493 0.043313 0.039517 0.045273 0.042581 0.039832 0.04032 0.040107 0.042669 0.043578 0.039268 0.0404 0.039668 0.043886 0.045297 0.045272 0.044114 0.044091\\
    512 0.045134 0.041629 0.043157 0.03937 0.045134 0.042438 0.039552 0.039796 0.039768 0.042471 0.043415 0.039121 0.039686 0.039574 0.043728 0.045214 0.045179 0.044002 0.043937\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=6pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=77pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,250,500}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[ymin=0.0184, ymax=0.2746, title={GAIM exact}, ylabel={relative error $\varepsilon_g^{10\%}$}, legend to name=legend-fig-resid-exact-gh-iqr-curves, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.038293) (17,0.038141) (33,0.037941) (49,0.03776) (65,0.037617) (81,0.037553) (97,0.037462) (113,0.037108) (129,0.037027) (145,0.036988) (161,0.036751) (177,0.0367) (193,0.036538) (209,0.036453) (225,0.0363) (241,0.036191) (257,0.036056) (273,0.035944) (289,0.035849) (305,0.03573) (321,0.035594) (337,0.035366) (353,0.035339) (369,0.035252) (385,0.035171) (401,0.035054) (417,0.034974) (433,0.034871) (449,0.034745) (465,0.034625) (481,0.034442) (497,0.034374) (512,0.034281)};
      \addplot[v1, range line] coordinates {(1,0.26503) (17,0.26495) (33,0.26478) (49,0.26464) (65,0.26429) (81,0.26391) (97,0.26364) (113,0.26342) (129,0.26324) (145,0.26287) (161,0.26273) (177,0.26233) (193,0.2621) (209,0.26178) (225,0.26153) (241,0.2612) (257,0.26097) (273,0.26033) (289,0.26013) (305,0.25976) (321,0.25942) (337,0.25914) (353,0.25892) (369,0.25782) (385,0.25739) (401,0.25708) (417,0.25662) (433,0.25361) (449,0.25177) (465,0.24893) (481,0.24204) (497,0.23552) (512,0.22211)};
      \addplot[v2, range line] coordinates {(1,0.038293) (17,0.038215) (33,0.038123) (49,0.038027) (65,0.037983) (81,0.037907) (97,0.037724) (113,0.03734) (129,0.037023) (145,0.036911) (161,0.036804) (177,0.03653) (193,0.03613) (209,0.036032) (225,0.035778) (241,0.035568) (257,0.035163) (273,0.03499) (289,0.034538) (305,0.034291) (321,0.034079) (337,0.033894) (353,0.033726) (369,0.033622) (385,0.033617) (401,0.033513) (417,0.033293) (433,0.033133) (449,0.032965) (465,0.032887) (481,0.032835) (497,0.032802) (512,0.032709)};
      \addplot[v2, range line] coordinates {(1,0.26507) (17,0.26448) (33,0.26366) (49,0.26183) (65,0.2615) (81,0.25992) (97,0.25808) (113,0.2572) (129,0.25592) (145,0.25432) (161,0.25286) (177,0.25013) (193,0.24602) (209,0.24395) (225,0.2418) (241,0.24135) (257,0.23946) (273,0.23867) (289,0.23839) (305,0.23715) (321,0.23552) (337,0.23412) (353,0.23214) (369,0.23078) (385,0.22947) (401,0.2287) (417,0.22731) (433,0.22578) (449,0.22508) (465,0.22501) (481,0.22422) (497,0.22325) (512,0.22287)};
      \addplot[v3, range line] coordinates {(1,0.038293) (17,0.03795) (33,0.037726) (49,0.037531) (65,0.037335) (81,0.037242) (97,0.037063) (113,0.036778) (129,0.036508) (145,0.036362) (161,0.036238) (177,0.036084) (193,0.035973) (209,0.035899) (225,0.035579) (241,0.035469) (257,0.03535) (273,0.035105) (289,0.034952) (305,0.034767) (321,0.034648) (337,0.034511) (353,0.034441) (369,0.034252) (385,0.033945) (401,0.033869) (417,0.033792) (433,0.033696) (449,0.033497) (465,0.033304) (481,0.033138) (497,0.033027) (512,0.032819)};
      \addplot[v3, range line] coordinates {(1,0.26507) (17,0.26477) (33,0.26448) (49,0.26405) (65,0.26311) (81,0.26271) (97,0.26207) (113,0.26175) (129,0.26105) (145,0.2609) (161,0.25996) (177,0.25947) (193,0.25881) (209,0.25788) (225,0.25709) (241,0.25651) (257,0.25572) (273,0.25511) (289,0.25453) (305,0.2539) (321,0.25285) (337,0.25181) (353,0.25064) (369,0.2503) (385,0.24965) (401,0.24952) (417,0.24869) (433,0.2481) (449,0.24721) (465,0.246) (481,0.24566) (497,0.2447) (512,0.24351)};
      \addplot[v4, range line] coordinates {(1,0.038294) (17,0.038081) (33,0.036943) (49,0.0368) (65,0.036357) (81,0.035455) (97,0.034123) (113,0.03354) (129,0.03308) (145,0.032496) (161,0.032312) (177,0.032097) (193,0.031853) (209,0.0318) (225,0.031698) (241,0.031364) (257,0.03122) (273,0.031289) (289,0.031091) (305,0.030757) (321,0.030595) (337,0.030355) (353,0.030289) (369,0.02977) (385,0.029475) (401,0.029349) (417,0.029256) (433,0.02893) (449,0.02881) (465,0.028574) (481,0.02831) (497,0.028098) (512,0.02789)};
      \addplot[v4, range line] coordinates {(1,0.26506) (17,0.26417) (33,0.2623) (49,0.25968) (65,0.25812) (81,0.25768) (97,0.25547) (113,0.25424) (129,0.25258) (145,0.25206) (161,0.25102) (177,0.24884) (193,0.24722) (209,0.24551) (225,0.24447) (241,0.24263) (257,0.24117) (273,0.23899) (289,0.2355) (305,0.23424) (321,0.23302) (337,0.23092) (353,0.22963) (369,0.22741) (385,0.22614) (401,0.22447) (417,0.22141) (433,0.21806) (449,0.21558) (465,0.21335) (481,0.21139) (497,0.20939) (512,0.20678)};
      \addplot[v5, range line] coordinates {(1,0.038293) (17,0.038141) (33,0.037941) (49,0.03776) (65,0.037617) (81,0.037553) (97,0.037462) (113,0.037108) (129,0.037027) (145,0.036988) (161,0.036751) (177,0.0367) (193,0.036538) (209,0.036453) (225,0.0363) (241,0.036191) (257,0.036056) (273,0.035944) (289,0.035849) (305,0.03573) (321,0.035594) (337,0.035366) (353,0.035339) (369,0.035252) (385,0.035171) (401,0.035054) (417,0.034974) (433,0.034871) (449,0.034745) (465,0.034625) (481,0.034442) (497,0.034374) (512,0.034281)};
      \addplot[v5, range line] coordinates {(1,0.26503) (17,0.26495) (33,0.26476) (49,0.26465) (65,0.26438) (81,0.26394) (97,0.26366) (113,0.26344) (129,0.26332) (145,0.263) (161,0.26275) (177,0.26239) (193,0.26223) (209,0.26192) (225,0.26164) (241,0.26143) (257,0.26129) (273,0.26084) (289,0.26056) (305,0.26013) (321,0.25988) (337,0.25947) (353,0.25923) (369,0.25814) (385,0.258) (401,0.25737) (417,0.2569) (433,0.25361) (449,0.25177) (465,0.24893) (481,0.24204) (497,0.23552) (512,0.22211)};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{context}\addlegendentry{the other selectors}
      \addlegendimage{range legend}\addlegendentry{interquartile range}
    \nextgroupplot[ymin=0.0184, ymax=0.2746, title={GAIM-LIN}, legend to name=legend-fig-resid-exact-gh-iqr-references, legend columns=-1, legend style={draw=none}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.038294) (17,0.0381) (33,0.037866) (49,0.037757) (65,0.037521) (81,0.037305) (97,0.037171) (113,0.037042) (129,0.036891) (145,0.036759) (161,0.03659) (177,0.036479) (193,0.036314) (209,0.036252) (225,0.036051) (241,0.03593) (257,0.035674) (273,0.035547) (289,0.035327) (305,0.035104) (321,0.034883) (337,0.034706) (353,0.034511) (369,0.034383) (385,0.034034) (401,0.033808) (417,0.033629) (433,0.033517) (449,0.033335) (465,0.03321) (481,0.033096) (497,0.033) (512,0.032606)};
      \addplot[v1, range line] coordinates {(1,0.26503) (17,0.26464) (33,0.26433) (49,0.2631) (65,0.26232) (81,0.26206) (97,0.26181) (113,0.26146) (129,0.26077) (145,0.25968) (161,0.25906) (177,0.25812) (193,0.25756) (209,0.25697) (225,0.25589) (241,0.2549) (257,0.25428) (273,0.2529) (289,0.25204) (305,0.25113) (321,0.25048) (337,0.24929) (353,0.24848) (369,0.24772) (385,0.2466) (401,0.24622) (417,0.24532) (433,0.24479) (449,0.24396) (465,0.24289) (481,0.24219) (497,0.24166) (512,0.24107)};
      \addplot[v2, range line] coordinates {(1,0.038291) (17,0.038114) (33,0.037803) (49,0.037524) (65,0.037428) (81,0.037212) (97,0.037081) (113,0.036907) (129,0.036779) (145,0.036478) (161,0.036273) (177,0.035934) (193,0.03578) (209,0.035566) (225,0.035422) (241,0.035245) (257,0.035085) (273,0.034967) (289,0.034753) (305,0.034601) (321,0.034423) (337,0.034302) (353,0.034147) (369,0.034003) (385,0.033821) (401,0.033697) (417,0.033373) (433,0.033227) (449,0.033197) (465,0.033082) (481,0.032945) (497,0.032532) (512,0.032434)};
      \addplot[v2, range line] coordinates {(1,0.26502) (17,0.26299) (33,0.26095) (49,0.25823) (65,0.2565) (81,0.25488) (97,0.25371) (113,0.25243) (129,0.25125) (145,0.24854) (161,0.24487) (177,0.24388) (193,0.24203) (209,0.24095) (225,0.2399) (241,0.23746) (257,0.23645) (273,0.23609) (289,0.23551) (305,0.23507) (321,0.23396) (337,0.23237) (353,0.23026) (369,0.22798) (385,0.22581) (401,0.22268) (417,0.21983) (433,0.21796) (449,0.21324) (465,0.20783) (481,0.20457) (497,0.20021) (512,0.19619)};
      \addplot[v3, range line] coordinates {(1,0.038291) (17,0.038118) (33,0.037797) (49,0.037541) (65,0.037378) (81,0.037222) (97,0.037104) (113,0.036903) (129,0.036767) (145,0.03641) (161,0.036236) (177,0.035853) (193,0.035595) (209,0.035425) (225,0.035276) (241,0.035014) (257,0.034893) (273,0.034751) (289,0.03467) (305,0.034435) (321,0.034125) (337,0.03396) (353,0.033885) (369,0.033782) (385,0.033536) (401,0.03344) (417,0.03331) (433,0.03318) (449,0.033038) (465,0.032942) (481,0.032771) (497,0.03264) (512,0.032539)};
      \addplot[v3, range line] coordinates {(1,0.26502) (17,0.26295) (33,0.26163) (49,0.25961) (65,0.2573) (81,0.25599) (97,0.25388) (113,0.2526) (129,0.25094) (145,0.24883) (161,0.24562) (177,0.2446) (193,0.24214) (209,0.24004) (225,0.23929) (241,0.23673) (257,0.23499) (273,0.23394) (289,0.23298) (305,0.23072) (321,0.22832) (337,0.22653) (353,0.22473) (369,0.22102) (385,0.21756) (401,0.21504) (417,0.21218) (433,0.2089) (449,0.2062) (465,0.20333) (481,0.20004) (497,0.19689) (512,0.19625)};
      \addplot[v4, range line] coordinates {(1,0.038261) (17,0.038085) (33,0.037724) (49,0.037476) (65,0.037375) (81,0.037149) (97,0.037014) (113,0.036777) (129,0.036667) (145,0.0363) (161,0.036087) (177,0.035696) (193,0.035518) (209,0.035305) (225,0.035262) (241,0.03506) (257,0.034876) (273,0.034794) (289,0.034708) (305,0.034443) (321,0.034316) (337,0.034211) (353,0.03411) (369,0.033977) (385,0.033871) (401,0.033768) (417,0.033592) (433,0.033542) (449,0.03344) (465,0.03326) (481,0.033111) (497,0.032935) (512,0.032887)};
      \addplot[v4, range line] coordinates {(1,0.26502) (17,0.26309) (33,0.26115) (49,0.2598) (65,0.25695) (81,0.25538) (97,0.25325) (113,0.25134) (129,0.24939) (145,0.24657) (161,0.2437) (177,0.24251) (193,0.23995) (209,0.23845) (225,0.23673) (241,0.23476) (257,0.23197) (273,0.23111) (289,0.22984) (305,0.2276) (321,0.22608) (337,0.22421) (353,0.22207) (369,0.2197) (385,0.21669) (401,0.21219) (417,0.20935) (433,0.20721) (449,0.20447) (465,0.202) (481,0.19823) (497,0.19571) (512,0.19402)};
      \addplot[v5, range line] coordinates {(1,0.038294) (17,0.038104) (33,0.037918) (49,0.03782) (65,0.037582) (81,0.037351) (97,0.03726) (113,0.037131) (129,0.036963) (145,0.036856) (161,0.036684) (177,0.036542) (193,0.036375) (209,0.036315) (225,0.036119) (241,0.036041) (257,0.03586) (273,0.035665) (289,0.035489) (305,0.035263) (321,0.035017) (337,0.03483) (353,0.034645) (369,0.034571) (385,0.034223) (401,0.033967) (417,0.033786) (433,0.033601) (449,0.03341) (465,0.033291) (481,0.033185) (497,0.033085) (512,0.032693)};
      \addplot[v5, range line] coordinates {(1,0.26503) (17,0.26441) (33,0.26387) (49,0.26345) (65,0.26262) (81,0.2623) (97,0.26144) (113,0.26093) (129,0.26025) (145,0.25966) (161,0.25915) (177,0.25845) (193,0.25693) (209,0.25626) (225,0.25524) (241,0.25487) (257,0.2541) (273,0.2536) (289,0.2531) (305,0.25196) (321,0.25084) (337,0.25019) (353,0.24932) (369,0.24827) (385,0.24732) (401,0.24601) (417,0.24549) (433,0.24488) (449,0.24371) (465,0.24322) (481,0.24232) (497,0.24173) (512,0.24078)};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx$ $0.43$ / $0.53$ (top / bottom)}
    \nextgroupplot[ymin=0.0184, ymax=0.2746, title={GAIM-LIN-O}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.038294) (17,0.038182) (33,0.038078) (49,0.037971) (65,0.037682) (81,0.037463) (97,0.037293) (113,0.03716) (129,0.036948) (145,0.036563) (161,0.036436) (177,0.036302) (193,0.03582) (209,0.035616) (225,0.035354) (241,0.035211) (257,0.035116) (273,0.035034) (289,0.034884) (305,0.034792) (321,0.034669) (337,0.034533) (353,0.034222) (369,0.033995) (385,0.033754) (401,0.033276) (417,0.033006) (433,0.032848) (449,0.032662) (465,0.032502) (481,0.031903) (497,0.031623) (512,0.031427)};
      \addplot[v1, range line] coordinates {(1,0.26503) (17,0.26482) (33,0.26429) (49,0.26379) (65,0.26306) (81,0.26239) (97,0.26174) (113,0.26083) (129,0.25987) (145,0.25925) (161,0.25838) (177,0.25761) (193,0.25701) (209,0.25658) (225,0.2558) (241,0.25516) (257,0.25398) (273,0.25309) (289,0.25253) (305,0.25153) (321,0.25041) (337,0.24967) (353,0.24901) (369,0.2481) (385,0.2473) (401,0.24624) (417,0.2456) (433,0.24492) (449,0.24388) (465,0.24361) (481,0.24272) (497,0.24111) (512,0.24084)};
      \addplot[v2, range line] coordinates {(1,0.038291) (17,0.038083) (33,0.037834) (49,0.037615) (65,0.037373) (81,0.037173) (97,0.036939) (113,0.03669) (129,0.036513) (145,0.036207) (161,0.035929) (177,0.035819) (193,0.035703) (209,0.035508) (225,0.035388) (241,0.035278) (257,0.035229) (273,0.034977) (289,0.034729) (305,0.034534) (321,0.034402) (337,0.034346) (353,0.034217) (369,0.03411) (385,0.034026) (401,0.033861) (417,0.033604) (433,0.033534) (449,0.033372) (465,0.033263) (481,0.033164) (497,0.033065) (512,0.03296)};
      \addplot[v2, range line] coordinates {(1,0.26502) (17,0.2637) (33,0.26168) (49,0.25891) (65,0.25712) (81,0.25411) (97,0.25094) (113,0.24894) (129,0.24751) (145,0.24655) (161,0.24522) (177,0.24317) (193,0.24226) (209,0.24002) (225,0.23853) (241,0.23684) (257,0.23553) (273,0.23313) (289,0.23049) (305,0.22846) (321,0.22522) (337,0.22231) (353,0.21938) (369,0.21742) (385,0.21323) (401,0.21101) (417,0.20894) (433,0.20715) (449,0.20476) (465,0.20111) (481,0.19752) (497,0.19462) (512,0.19392)};
      \addplot[v3, range line] coordinates {(1,0.038291) (17,0.038125) (33,0.037898) (49,0.037708) (65,0.037492) (81,0.03734) (97,0.037108) (113,0.036947) (129,0.036807) (145,0.03661) (161,0.036159) (177,0.036022) (193,0.03591) (209,0.035831) (225,0.035555) (241,0.035307) (257,0.035085) (273,0.034942) (289,0.034802) (305,0.034643) (321,0.034528) (337,0.034384) (353,0.034244) (369,0.03407) (385,0.033896) (401,0.03374) (417,0.033572) (433,0.033364) (449,0.033173) (465,0.03296) (481,0.03279) (497,0.032657) (512,0.032485)};
      \addplot[v3, range line] coordinates {(1,0.26502) (17,0.26368) (33,0.26254) (49,0.26091) (65,0.25937) (81,0.25802) (97,0.25669) (113,0.25501) (129,0.25353) (145,0.25152) (161,0.24888) (177,0.24771) (193,0.2459) (209,0.24491) (225,0.24362) (241,0.24216) (257,0.24035) (273,0.23936) (289,0.2371) (305,0.2341) (321,0.23185) (337,0.22856) (353,0.22656) (369,0.22279) (385,0.22088) (401,0.2178) (417,0.21436) (433,0.21239) (449,0.20925) (465,0.20411) (481,0.19972) (497,0.19442) (512,0.19126)};
      \addplot[v4, range line] coordinates {(1,0.038261) (17,0.038026) (33,0.037747) (49,0.037537) (65,0.03732) (81,0.037137) (97,0.036896) (113,0.036634) (129,0.036472) (145,0.036104) (161,0.035843) (177,0.035685) (193,0.035584) (209,0.035392) (225,0.035236) (241,0.035141) (257,0.035076) (273,0.03491) (289,0.034675) (305,0.034436) (321,0.03438) (337,0.034303) (353,0.034203) (369,0.034136) (385,0.034044) (401,0.033894) (417,0.033666) (433,0.03348) (449,0.033225) (465,0.033148) (481,0.03306) (497,0.032987) (512,0.032947)};
      \addplot[v4, range line] coordinates {(1,0.26502) (17,0.26324) (33,0.26119) (49,0.25946) (65,0.25815) (81,0.25491) (97,0.2526) (113,0.25101) (129,0.24894) (145,0.24686) (161,0.24544) (177,0.24381) (193,0.24236) (209,0.23982) (225,0.23781) (241,0.23551) (257,0.23361) (273,0.23198) (289,0.2295) (305,0.22681) (321,0.22369) (337,0.21981) (353,0.21648) (369,0.2139) (385,0.21114) (401,0.20858) (417,0.20616) (433,0.20379) (449,0.20083) (465,0.19887) (481,0.19663) (497,0.19598) (512,0.19554)};
      \addplot[v5, range line] coordinates {(1,0.038294) (17,0.038182) (33,0.038078) (49,0.037971) (65,0.037695) (81,0.037459) (97,0.037313) (113,0.037171) (129,0.036945) (145,0.036636) (161,0.036518) (177,0.036295) (193,0.036211) (209,0.036072) (225,0.035941) (241,0.035769) (257,0.035711) (273,0.035578) (289,0.035489) (305,0.035357) (321,0.03529) (337,0.035198) (353,0.035028) (369,0.034902) (385,0.034732) (401,0.034585) (417,0.034342) (433,0.034241) (449,0.034096) (465,0.033948) (481,0.033774) (497,0.0335) (512,0.03335)};
      \addplot[v5, range line] coordinates {(1,0.26503) (17,0.26479) (33,0.26453) (49,0.26425) (65,0.26377) (81,0.26297) (97,0.26245) (113,0.26205) (129,0.26111) (145,0.26058) (161,0.26) (177,0.25954) (193,0.25868) (209,0.2582) (225,0.25791) (241,0.25694) (257,0.25656) (273,0.25628) (289,0.25586) (305,0.25526) (321,0.25469) (337,0.25445) (353,0.25403) (369,0.25369) (385,0.25322) (401,0.25277) (417,0.25221) (433,0.25162) (449,0.25139) (465,0.25087) (481,0.25001) (497,0.24902) (512,0.24868)};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesa};
    \nextgroupplot[ymin=0.0184, ymax=0.2746, title={Q-DAIM exact}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.038293) (17,0.038154) (33,0.037971) (49,0.037735) (65,0.037602) (81,0.037513) (97,0.037361) (113,0.037165) (129,0.036983) (145,0.036944) (161,0.036612) (177,0.036465) (193,0.036361) (209,0.036329) (225,0.036242) (241,0.036071) (257,0.036002) (273,0.035964) (289,0.035801) (305,0.035616) (321,0.035556) (337,0.035477) (353,0.035355) (369,0.035291) (385,0.035164) (401,0.03511) (417,0.035008) (433,0.034911) (449,0.034772) (465,0.034662) (481,0.03456) (497,0.034459) (512,0.03438)};
      \addplot[v1, range line] coordinates {(1,0.26507) (17,0.26477) (33,0.26444) (49,0.26424) (65,0.26384) (81,0.26369) (97,0.26309) (113,0.26285) (129,0.26249) (145,0.26224) (161,0.26203) (177,0.26152) (193,0.26065) (209,0.26027) (225,0.25984) (241,0.25961) (257,0.25874) (273,0.25846) (289,0.25814) (305,0.25791) (321,0.25728) (337,0.25712) (353,0.25658) (369,0.25604) (385,0.25568) (401,0.25514) (417,0.25445) (433,0.25396) (449,0.25341) (465,0.25307) (481,0.25236) (497,0.25192) (512,0.25141)};
      \addplot[v5, range line] coordinates {(1,0.038293) (17,0.038154) (33,0.037971) (49,0.037735) (65,0.037602) (81,0.037516) (97,0.037329) (113,0.037165) (129,0.036982) (145,0.036885) (161,0.036791) (177,0.036436) (193,0.036402) (209,0.036273) (225,0.036171) (241,0.036124) (257,0.036002) (273,0.035926) (289,0.035779) (305,0.035728) (321,0.035584) (337,0.035498) (353,0.035367) (369,0.035235) (385,0.035084) (401,0.035027) (417,0.03488) (433,0.034807) (449,0.034702) (465,0.03463) (481,0.03454) (497,0.034413) (512,0.034229)};
      \addplot[v5, range line] coordinates {(1,0.26507) (17,0.26477) (33,0.26443) (49,0.26426) (65,0.26384) (81,0.26372) (97,0.26323) (113,0.26301) (129,0.26277) (145,0.2626) (161,0.26206) (177,0.26188) (193,0.2613) (209,0.26088) (225,0.26054) (241,0.25957) (257,0.25956) (273,0.25888) (289,0.25802) (305,0.258) (321,0.25774) (337,0.2574) (353,0.25647) (369,0.25614) (385,0.25571) (401,0.25547) (417,0.2553) (433,0.25498) (449,0.25432) (465,0.2533) (481,0.25231) (497,0.25194) (512,0.25115)};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesa};
    \nextgroupplot[ymin=0.0184, ymax=0.2746, title={Q-DAIM RFF}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesa};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesa};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesa};
      \addplot[v1, range line] coordinates {(1,0.038293) (17,0.038152) (33,0.037971) (49,0.037836) (65,0.037598) (81,0.037541) (97,0.037329) (113,0.037186) (129,0.036912) (145,0.036776) (161,0.036734) (177,0.03655) (193,0.036408) (209,0.036277) (225,0.036207) (241,0.036154) (257,0.036092) (273,0.03604) (289,0.035936) (305,0.035789) (321,0.035705) (337,0.03562) (353,0.035493) (369,0.035393) (385,0.035305) (401,0.035167) (417,0.035046) (433,0.034944) (449,0.034764) (465,0.034678) (481,0.034524) (497,0.034389) (512,0.03428)};
      \addplot[v1, range line] coordinates {(1,0.26507) (17,0.26486) (33,0.26444) (49,0.2642) (65,0.26381) (81,0.2636) (97,0.26326) (113,0.2628) (129,0.26255) (145,0.26226) (161,0.26206) (177,0.26171) (193,0.26123) (209,0.26073) (225,0.25999) (241,0.25956) (257,0.25938) (273,0.25871) (289,0.2582) (305,0.25703) (321,0.25683) (337,0.25603) (353,0.25589) (369,0.25522) (385,0.25468) (401,0.25426) (417,0.25367) (433,0.25252) (449,0.25171) (465,0.25131) (481,0.25057) (497,0.24927) (512,0.24914)};
      \addplot[v5, range line] coordinates {(1,0.038293) (17,0.038152) (33,0.037971) (49,0.037836) (65,0.037598) (81,0.037541) (97,0.037311) (113,0.037187) (129,0.037035) (145,0.036827) (161,0.036726) (177,0.036532) (193,0.036444) (209,0.036352) (225,0.036289) (241,0.036201) (257,0.036068) (273,0.036023) (289,0.0358) (305,0.035724) (321,0.035578) (337,0.035499) (353,0.035359) (369,0.035257) (385,0.035059) (401,0.034999) (417,0.034931) (433,0.034823) (449,0.034692) (465,0.03454) (481,0.034405) (497,0.034324) (512,0.034201)};
      \addplot[v5, range line] coordinates {(1,0.26507) (17,0.26486) (33,0.26444) (49,0.26423) (65,0.26384) (81,0.26361) (97,0.26324) (113,0.26281) (129,0.26271) (145,0.26238) (161,0.26219) (177,0.2617) (193,0.26104) (209,0.26035) (225,0.25963) (241,0.2592) (257,0.25912) (273,0.25835) (289,0.25777) (305,0.25733) (321,0.25682) (337,0.25617) (353,0.25571) (369,0.25539) (385,0.25512) (401,0.25436) (417,0.25385) (433,0.2536) (449,0.25301) (465,0.25196) (481,0.25114) (497,0.25014) (512,0.24991)};
      \addplot[mean value] coordinates {(-15,0.065696) (527,0.065696)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesa};
    \nextgroupplot[ymin=0.01178, ymax=0.1606, ylabel={relative error $\varepsilon_h^{10\%}$}]
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.025697) (17,0.025675) (33,0.025633) (49,0.025618) (65,0.025571) (81,0.025478) (97,0.025453) (113,0.025395) (129,0.025351) (145,0.025334) (161,0.025291) (177,0.025243) (193,0.02517) (209,0.0251) (225,0.025023) (241,0.024912) (257,0.024849) (273,0.024782) (289,0.024741) (305,0.024695) (321,0.024587) (337,0.024551) (353,0.024481) (369,0.024411) (385,0.02437) (401,0.024339) (417,0.024271) (433,0.024201) (449,0.024125) (465,0.024059) (481,0.023902) (497,0.023856) (512,0.023776)};
      \addplot[v1, range line] coordinates {(1,0.15509) (17,0.15474) (33,0.15444) (49,0.15423) (65,0.15377) (81,0.15339) (97,0.15311) (113,0.15263) (129,0.15243) (145,0.1522) (161,0.15169) (177,0.15131) (193,0.15108) (209,0.15053) (225,0.15014) (241,0.14971) (257,0.14938) (273,0.14875) (289,0.14823) (305,0.14782) (321,0.14738) (337,0.14676) (353,0.14621) (369,0.14554) (385,0.14497) (401,0.14454) (417,0.14409) (433,0.1438) (449,0.14338) (465,0.14311) (481,0.14281) (497,0.14214) (512,0.14167)};
      \addplot[v2, range line] coordinates {(1,0.025697) (17,0.025656) (33,0.025635) (49,0.025623) (65,0.025586) (81,0.025501) (97,0.025348) (113,0.025221) (129,0.025096) (145,0.025006) (161,0.024798) (177,0.024714) (193,0.024559) (209,0.02424) (225,0.023607) (241,0.023149) (257,0.022937) (273,0.022781) (289,0.022651) (305,0.022609) (321,0.022434) (337,0.02232) (353,0.022188) (369,0.022139) (385,0.02209) (401,0.021967) (417,0.021878) (433,0.021744) (449,0.021644) (465,0.021543) (481,0.021452) (497,0.021294) (512,0.02121)};
      \addplot[v2, range line] coordinates {(1,0.15508) (17,0.15444) (33,0.15409) (49,0.1536) (65,0.15317) (81,0.15255) (97,0.15204) (113,0.15162) (129,0.15089) (145,0.14972) (161,0.14899) (177,0.14811) (193,0.14752) (209,0.14655) (225,0.14506) (241,0.14392) (257,0.1423) (273,0.14195) (289,0.14138) (305,0.14045) (321,0.1395) (337,0.13872) (353,0.138) (369,0.13723) (385,0.13672) (401,0.13629) (417,0.13588) (433,0.13501) (449,0.13484) (465,0.13414) (481,0.13356) (497,0.13307) (512,0.13278)};
      \addplot[v3, range line] coordinates {(1,0.025697) (17,0.025635) (33,0.025542) (49,0.025437) (65,0.025358) (81,0.025245) (97,0.025183) (113,0.025042) (129,0.024918) (145,0.024806) (161,0.024665) (177,0.024463) (193,0.024392) (209,0.024336) (225,0.024068) (241,0.023954) (257,0.023876) (273,0.02374) (289,0.023601) (305,0.02351) (321,0.023436) (337,0.023365) (353,0.023272) (369,0.023154) (385,0.022971) (401,0.022872) (417,0.022764) (433,0.022702) (449,0.02257) (465,0.02238) (481,0.022245) (497,0.022164) (512,0.02207)};
      \addplot[v3, range line] coordinates {(1,0.15508) (17,0.15449) (33,0.15409) (49,0.15361) (65,0.15307) (81,0.15263) (97,0.15232) (113,0.15195) (129,0.15159) (145,0.15146) (161,0.15099) (177,0.15053) (193,0.15014) (209,0.14946) (225,0.14909) (241,0.14845) (257,0.148) (273,0.14763) (289,0.14679) (305,0.14637) (321,0.1461) (337,0.14558) (353,0.14519) (369,0.14472) (385,0.14428) (401,0.14384) (417,0.14342) (433,0.14298) (449,0.14251) (465,0.14179) (481,0.14131) (497,0.14089) (512,0.14056)};
      \addplot[v4, range line] coordinates {(1,0.025697) (17,0.025505) (33,0.023797) (49,0.023213) (65,0.022932) (81,0.022674) (97,0.022315) (113,0.021145) (129,0.020968) (145,0.020559) (161,0.019899) (177,0.019691) (193,0.019543) (209,0.019406) (225,0.019348) (241,0.019376) (257,0.019197) (273,0.018736) (289,0.018607) (305,0.018555) (321,0.018513) (337,0.018411) (353,0.018356) (369,0.018301) (385,0.018286) (401,0.0182) (417,0.018149) (433,0.01797) (449,0.017803) (465,0.017713) (481,0.017568) (497,0.017393) (512,0.01729)};
      \addplot[v4, range line] coordinates {(1,0.15506) (17,0.15451) (33,0.15357) (49,0.1528) (65,0.15168) (81,0.15105) (97,0.15057) (113,0.1498) (129,0.14869) (145,0.14814) (161,0.14739) (177,0.14638) (193,0.14535) (209,0.14444) (225,0.1437) (241,0.14261) (257,0.14154) (273,0.1404) (289,0.13921) (305,0.13824) (321,0.13743) (337,0.13618) (353,0.13521) (369,0.13346) (385,0.13198) (401,0.13052) (417,0.129) (433,0.12817) (449,0.12761) (465,0.1269) (481,0.12579) (497,0.12501) (512,0.12428)};
      \addplot[v5, range line] coordinates {(1,0.025697) (17,0.025675) (33,0.025633) (49,0.025618) (65,0.025571) (81,0.025478) (97,0.025453) (113,0.025395) (129,0.025351) (145,0.025334) (161,0.025291) (177,0.025243) (193,0.02517) (209,0.0251) (225,0.025023) (241,0.024912) (257,0.024849) (273,0.024782) (289,0.024741) (305,0.024695) (321,0.024587) (337,0.024551) (353,0.024481) (369,0.024411) (385,0.02437) (401,0.024339) (417,0.024271) (433,0.024201) (449,0.024125) (465,0.024059) (481,0.023902) (497,0.023856) (512,0.023776)};
      \addplot[v5, range line] coordinates {(1,0.15509) (17,0.15474) (33,0.15444) (49,0.1541) (65,0.15358) (81,0.15321) (97,0.15311) (113,0.15258) (129,0.15216) (145,0.1517) (161,0.15127) (177,0.15112) (193,0.15035) (209,0.15006) (225,0.14955) (241,0.14912) (257,0.14867) (273,0.14823) (289,0.1477) (305,0.14743) (321,0.14691) (337,0.14608) (353,0.14569) (369,0.14504) (385,0.14478) (401,0.14446) (417,0.14414) (433,0.14381) (449,0.14357) (465,0.14317) (481,0.14263) (497,0.1421) (512,0.14166)};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.01178, ymax=0.1606]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.025697) (17,0.025649) (33,0.025543) (49,0.025447) (65,0.025348) (81,0.025127) (97,0.024968) (113,0.024887) (129,0.024741) (145,0.024656) (161,0.024538) (177,0.024445) (193,0.024347) (209,0.024215) (225,0.024205) (241,0.024058) (257,0.023886) (273,0.023806) (289,0.02372) (305,0.023542) (321,0.02344) (337,0.023352) (353,0.023186) (369,0.023092) (385,0.022946) (401,0.022793) (417,0.022723) (433,0.022577) (449,0.022487) (465,0.022291) (481,0.022173) (497,0.022126) (512,0.021926)};
      \addplot[v1, range line] coordinates {(1,0.15509) (17,0.15466) (33,0.15436) (49,0.1539) (65,0.15356) (81,0.15295) (97,0.15233) (113,0.15182) (129,0.15114) (145,0.15029) (161,0.14992) (177,0.14946) (193,0.14889) (209,0.14855) (225,0.14807) (241,0.14764) (257,0.14689) (273,0.14618) (289,0.14569) (305,0.14485) (321,0.14423) (337,0.14379) (353,0.14322) (369,0.14251) (385,0.14201) (401,0.14163) (417,0.14113) (433,0.14085) (449,0.14026) (465,0.13966) (481,0.13905) (497,0.13847) (512,0.13787)};
      \addplot[v2, range line] coordinates {(1,0.025695) (17,0.025541) (33,0.025388) (49,0.025186) (65,0.024956) (81,0.024761) (97,0.024697) (113,0.024576) (129,0.024485) (145,0.0241) (161,0.02402) (177,0.023847) (193,0.023803) (209,0.023692) (225,0.023504) (241,0.021986) (257,0.021931) (273,0.021848) (289,0.021792) (305,0.021686) (321,0.0216) (337,0.021548) (353,0.021424) (369,0.021333) (385,0.021103) (401,0.020962) (417,0.020817) (433,0.020657) (449,0.020577) (465,0.020403) (481,0.020095) (497,0.019828) (512,0.019559)};
      \addplot[v2, range line] coordinates {(1,0.15492) (17,0.15415) (33,0.1533) (49,0.15219) (65,0.15128) (81,0.15062) (97,0.14957) (113,0.14903) (129,0.14815) (145,0.14731) (161,0.14403) (177,0.14356) (193,0.14163) (209,0.141) (225,0.14037) (241,0.13934) (257,0.13873) (273,0.13805) (289,0.1366) (305,0.13614) (321,0.13479) (337,0.1334) (353,0.13263) (369,0.13156) (385,0.13112) (401,0.13056) (417,0.13015) (433,0.12914) (449,0.12817) (465,0.1276) (481,0.12668) (497,0.1263) (512,0.12586)};
      \addplot[v3, range line] coordinates {(1,0.025695) (17,0.025541) (33,0.025388) (49,0.025186) (65,0.024935) (81,0.024807) (97,0.024731) (113,0.024613) (129,0.024485) (145,0.0241) (161,0.02402) (177,0.023847) (193,0.023788) (209,0.023692) (225,0.023504) (241,0.021986) (257,0.021931) (273,0.021848) (289,0.021792) (305,0.021686) (321,0.0216) (337,0.021548) (353,0.021424) (369,0.021333) (385,0.021103) (401,0.021003) (417,0.02086) (433,0.020726) (449,0.020571) (465,0.020384) (481,0.020086) (497,0.019856) (512,0.019546)};
      \addplot[v3, range line] coordinates {(1,0.15492) (17,0.15415) (33,0.1533) (49,0.15222) (65,0.15133) (81,0.15061) (97,0.14954) (113,0.14879) (129,0.14795) (145,0.14736) (161,0.14419) (177,0.14382) (193,0.14171) (209,0.14101) (225,0.14039) (241,0.13935) (257,0.13856) (273,0.13798) (289,0.13661) (305,0.13604) (321,0.13469) (337,0.13344) (353,0.13258) (369,0.13154) (385,0.13125) (401,0.13082) (417,0.13055) (433,0.12973) (449,0.12864) (465,0.12805) (481,0.12719) (497,0.12685) (512,0.12629)};
      \addplot[v4, range line] coordinates {(1,0.025695) (17,0.025541) (33,0.025388) (49,0.025186) (65,0.024956) (81,0.024761) (97,0.024697) (113,0.024576) (129,0.024485) (145,0.0241) (161,0.02402) (177,0.023847) (193,0.023803) (209,0.023692) (225,0.023504) (241,0.021986) (257,0.021931) (273,0.021848) (289,0.021792) (305,0.021686) (321,0.0216) (337,0.021548) (353,0.021424) (369,0.021333) (385,0.021103) (401,0.020962) (417,0.020817) (433,0.020657) (449,0.020577) (465,0.020403) (481,0.020095) (497,0.019828) (512,0.019559)};
      \addplot[v4, range line] coordinates {(1,0.15492) (17,0.15415) (33,0.1533) (49,0.15243) (65,0.15147) (81,0.15063) (97,0.1498) (113,0.14904) (129,0.14786) (145,0.14703) (161,0.14408) (177,0.1436) (193,0.14164) (209,0.14096) (225,0.1404) (241,0.13934) (257,0.13879) (273,0.1383) (289,0.13697) (305,0.13661) (321,0.13514) (337,0.13394) (353,0.13317) (369,0.13213) (385,0.13172) (401,0.13115) (417,0.13081) (433,0.13007) (449,0.12916) (465,0.12851) (481,0.1277) (497,0.12722) (512,0.1268)};
      \addplot[v5, range line] coordinates {(1,0.025697) (17,0.025649) (33,0.025543) (49,0.025447) (65,0.025348) (81,0.025127) (97,0.024968) (113,0.024887) (129,0.024741) (145,0.024656) (161,0.024538) (177,0.024445) (193,0.024347) (209,0.024215) (225,0.024205) (241,0.024058) (257,0.023886) (273,0.023806) (289,0.02372) (305,0.023542) (321,0.02344) (337,0.023352) (353,0.023186) (369,0.023092) (385,0.022946) (401,0.022793) (417,0.022723) (433,0.022577) (449,0.022487) (465,0.022291) (481,0.022173) (497,0.022126) (512,0.021926)};
      \addplot[v5, range line] coordinates {(1,0.15509) (17,0.15429) (33,0.15379) (49,0.15327) (65,0.15248) (81,0.1521) (97,0.1516) (113,0.15088) (129,0.14999) (145,0.14935) (161,0.14896) (177,0.14835) (193,0.14789) (209,0.14741) (225,0.14661) (241,0.14613) (257,0.14575) (273,0.14515) (289,0.14478) (305,0.14428) (321,0.14384) (337,0.14312) (353,0.14275) (369,0.14227) (385,0.14158) (401,0.14135) (417,0.14042) (433,0.13977) (449,0.13922) (465,0.13892) (481,0.13798) (497,0.13733) (512,0.13649)};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_mp_v5] {\curvesb};
    \nextgroupplot[ymin=0.01178, ymax=0.1606, xlabel={number of nodes $n$}]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.025697) (17,0.025602) (33,0.025515) (49,0.025404) (65,0.025329) (81,0.025317) (97,0.025238) (113,0.025144) (129,0.025116) (145,0.025017) (161,0.024958) (177,0.024901) (193,0.024865) (209,0.024792) (225,0.024711) (241,0.024661) (257,0.02455) (273,0.024501) (289,0.024411) (305,0.024312) (321,0.024091) (337,0.023921) (353,0.023649) (369,0.02352) (385,0.02324) (401,0.02285) (417,0.022663) (433,0.022469) (449,0.022395) (465,0.022303) (481,0.022177) (497,0.022076) (512,0.021979)};
      \addplot[v1, range line] coordinates {(1,0.15509) (17,0.15479) (33,0.15417) (49,0.15385) (65,0.15319) (81,0.15278) (97,0.15218) (113,0.15176) (129,0.1514) (145,0.15104) (161,0.15076) (177,0.15032) (193,0.14975) (209,0.14904) (225,0.14862) (241,0.14811) (257,0.14742) (273,0.14703) (289,0.14665) (305,0.14636) (321,0.14588) (337,0.14548) (353,0.14514) (369,0.14461) (385,0.14439) (401,0.14407) (417,0.14377) (433,0.14347) (449,0.14309) (465,0.14272) (481,0.14243) (497,0.14203) (512,0.14181)};
      \addplot[v2, range line] coordinates {(1,0.025695) (17,0.025443) (33,0.025265) (49,0.025151) (65,0.024983) (81,0.024795) (97,0.024746) (113,0.024568) (129,0.024412) (145,0.024156) (161,0.022778) (177,0.022547) (193,0.022496) (209,0.022362) (225,0.022202) (241,0.022131) (257,0.022049) (273,0.02208) (289,0.022029) (305,0.021893) (321,0.021757) (337,0.02162) (353,0.021232) (369,0.02104) (385,0.020869) (401,0.020849) (417,0.020622) (433,0.020335) (449,0.020197) (465,0.020054) (481,0.019824) (497,0.01967) (512,0.019244)};
      \addplot[v2, range line] coordinates {(1,0.15492) (17,0.154) (33,0.1532) (49,0.15172) (65,0.15068) (81,0.14967) (97,0.14865) (113,0.14768) (129,0.14636) (145,0.14511) (161,0.14461) (177,0.14351) (193,0.14255) (209,0.142) (225,0.14126) (241,0.14037) (257,0.13948) (273,0.13867) (289,0.1378) (305,0.13732) (321,0.13665) (337,0.13598) (353,0.13542) (369,0.13519) (385,0.13462) (401,0.13423) (417,0.13361) (433,0.13305) (449,0.13263) (465,0.13205) (481,0.13156) (497,0.13108) (512,0.13014)};
      \addplot[v3, range line] coordinates {(1,0.025695) (17,0.025481) (33,0.025183) (49,0.025069) (65,0.024946) (81,0.024831) (97,0.024694) (113,0.024485) (129,0.024248) (145,0.024117) (161,0.02393) (177,0.023666) (193,0.023509) (209,0.023215) (225,0.021673) (241,0.021474) (257,0.021376) (273,0.021215) (289,0.021133) (305,0.021045) (321,0.020992) (337,0.0209) (353,0.020839) (369,0.020733) (385,0.020665) (401,0.020617) (417,0.020533) (433,0.020369) (449,0.020282) (465,0.020043) (481,0.019913) (497,0.019747) (512,0.019091)};
      \addplot[v3, range line] coordinates {(1,0.15492) (17,0.15417) (33,0.15359) (49,0.15207) (65,0.15083) (81,0.14975) (97,0.14892) (113,0.14733) (129,0.14681) (145,0.14548) (161,0.14454) (177,0.14312) (193,0.14168) (209,0.14129) (225,0.14023) (241,0.13883) (257,0.13776) (273,0.13675) (289,0.13638) (305,0.13583) (321,0.13527) (337,0.13435) (353,0.13375) (369,0.13319) (385,0.13271) (401,0.13202) (417,0.1313) (433,0.13028) (449,0.12958) (465,0.12885) (481,0.12836) (497,0.12751) (512,0.12702)};
      \addplot[v4, range line] coordinates {(1,0.025695) (17,0.025443) (33,0.025265) (49,0.025151) (65,0.024983) (81,0.024795) (97,0.024746) (113,0.024568) (129,0.024412) (145,0.024156) (161,0.022778) (177,0.022547) (193,0.022496) (209,0.022363) (225,0.022202) (241,0.022131) (257,0.022049) (273,0.02208) (289,0.022029) (305,0.021893) (321,0.021757) (337,0.02162) (353,0.021232) (369,0.02104) (385,0.020869) (401,0.020849) (417,0.020622) (433,0.020335) (449,0.020197) (465,0.020054) (481,0.019824) (497,0.01967) (512,0.019244)};
      \addplot[v4, range line] coordinates {(1,0.15492) (17,0.154) (33,0.1532) (49,0.15176) (65,0.15078) (81,0.14964) (97,0.14874) (113,0.14776) (129,0.14658) (145,0.14526) (161,0.14464) (177,0.14349) (193,0.14251) (209,0.14209) (225,0.14111) (241,0.14027) (257,0.13928) (273,0.13859) (289,0.13776) (305,0.13727) (321,0.1366) (337,0.13611) (353,0.13568) (369,0.13502) (385,0.13422) (401,0.13352) (417,0.13271) (433,0.1322) (449,0.13138) (465,0.13039) (481,0.12964) (497,0.12881) (512,0.12814)};
      \addplot[v5, range line] coordinates {(1,0.025697) (17,0.025602) (33,0.025515) (49,0.025404) (65,0.025329) (81,0.025317) (97,0.025238) (113,0.025144) (129,0.025116) (145,0.025017) (161,0.024958) (177,0.024901) (193,0.024865) (209,0.024792) (225,0.024711) (241,0.024661) (257,0.02455) (273,0.024501) (289,0.024411) (305,0.024312) (321,0.02427) (337,0.024229) (353,0.024103) (369,0.024031) (385,0.023985) (401,0.023854) (417,0.023795) (433,0.023733) (449,0.023621) (465,0.023511) (481,0.02344) (497,0.023362) (512,0.023286)};
      \addplot[v5, range line] coordinates {(1,0.15509) (17,0.1543) (33,0.15297) (49,0.15201) (65,0.15114) (81,0.15069) (97,0.15051) (113,0.15022) (129,0.14986) (145,0.14968) (161,0.14934) (177,0.14909) (193,0.14889) (209,0.14866) (225,0.14843) (241,0.14816) (257,0.14779) (273,0.14736) (289,0.14704) (305,0.14652) (321,0.14625) (337,0.14561) (353,0.1451) (369,0.14491) (385,0.14446) (401,0.14408) (417,0.14381) (433,0.1434) (449,0.14291) (465,0.14249) (481,0.14206) (497,0.14159) (512,0.14114)};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[v2, mark phase=4] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[v3, mark phase=6] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[v4, mark phase=8] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=gaim_omp_v5] {\curvesb};
    \nextgroupplot[ymin=0.01178, ymax=0.1606]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_rff_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.025697) (17,0.025675) (33,0.025645) (49,0.025618) (65,0.025572) (81,0.025478) (97,0.025411) (113,0.025387) (129,0.025349) (145,0.02529) (161,0.025225) (177,0.02519) (193,0.025086) (209,0.025016) (225,0.024966) (241,0.024938) (257,0.024897) (273,0.024804) (289,0.024774) (305,0.024687) (321,0.024653) (337,0.024587) (353,0.024491) (369,0.024417) (385,0.024354) (401,0.024283) (417,0.024223) (433,0.024107) (449,0.023985) (465,0.023931) (481,0.02389) (497,0.023812) (512,0.023764)};
      \addplot[v1, range line] coordinates {(1,0.15506) (17,0.15472) (33,0.15443) (49,0.15414) (65,0.15353) (81,0.15319) (97,0.15286) (113,0.15257) (129,0.15183) (145,0.15149) (161,0.15107) (177,0.15056) (193,0.15006) (209,0.14963) (225,0.14926) (241,0.1488) (257,0.14833) (273,0.14768) (289,0.14739) (305,0.14677) (321,0.1462) (337,0.14581) (353,0.14525) (369,0.14473) (385,0.14444) (401,0.14394) (417,0.14362) (433,0.14315) (449,0.14263) (465,0.14209) (481,0.14155) (497,0.14124) (512,0.14104)};
      \addplot[v5, range line] coordinates {(1,0.025697) (17,0.025675) (33,0.025645) (49,0.025618) (65,0.025572) (81,0.025478) (97,0.025411) (113,0.025387) (129,0.025343) (145,0.025292) (161,0.025242) (177,0.025186) (193,0.025119) (209,0.025014) (225,0.024971) (241,0.0249) (257,0.024819) (273,0.024762) (289,0.024703) (305,0.02464) (321,0.024561) (337,0.024516) (353,0.024486) (369,0.024444) (385,0.024373) (401,0.02432) (417,0.02424) (433,0.024154) (449,0.024084) (465,0.023962) (481,0.023896) (497,0.023846) (512,0.023785)};
      \addplot[v5, range line] coordinates {(1,0.15506) (17,0.15472) (33,0.15443) (49,0.15414) (65,0.15353) (81,0.15318) (97,0.15288) (113,0.15257) (129,0.15185) (145,0.1516) (161,0.15105) (177,0.15061) (193,0.14994) (209,0.14963) (225,0.14928) (241,0.14903) (257,0.1485) (273,0.1478) (289,0.1474) (305,0.14658) (321,0.14606) (337,0.14556) (353,0.14518) (369,0.14467) (385,0.14442) (401,0.14409) (417,0.14337) (433,0.14297) (449,0.14263) (465,0.14213) (481,0.14148) (497,0.14108) (512,0.14072)};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_v5] {\curvesb};
    \nextgroupplot[ymin=0.01178, ymax=0.1606]
      \addplot[context] table[x=n, y=gaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_exact_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_mp_v5] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v1] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v2] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v3] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v4] {\curvesb};
      \addplot[context] table[x=n, y=gaim_omp_v5] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v1] {\curvesb};
      \addplot[context] table[x=n, y=qdaim_exact_v5] {\curvesb};
      \addplot[v1, range line] coordinates {(1,0.025697) (17,0.025673) (33,0.025589) (49,0.025528) (65,0.025396) (81,0.02526) (97,0.025173) (113,0.025122) (129,0.024942) (145,0.024843) (161,0.024727) (177,0.024624) (193,0.024569) (209,0.02444) (225,0.024368) (241,0.024311) (257,0.024203) (273,0.024082) (289,0.02397) (305,0.023915) (321,0.023805) (337,0.023575) (353,0.023465) (369,0.023343) (385,0.023222) (401,0.023122) (417,0.023047) (433,0.022972) (449,0.022933) (465,0.022894) (481,0.022711) (497,0.022653) (512,0.022522)};
      \addplot[v1, range line] coordinates {(1,0.155) (17,0.15472) (33,0.15445) (49,0.15414) (65,0.15367) (81,0.15317) (97,0.15294) (113,0.15248) (129,0.15194) (145,0.15155) (161,0.15126) (177,0.15112) (193,0.15048) (209,0.15001) (225,0.14935) (241,0.149) (257,0.14839) (273,0.14784) (289,0.1471) (305,0.14667) (321,0.14604) (337,0.14562) (353,0.1451) (369,0.14467) (385,0.14406) (401,0.14338) (417,0.14266) (433,0.14227) (449,0.14187) (465,0.14142) (481,0.14089) (497,0.1402) (512,0.13983)};
      \addplot[v5, range line] coordinates {(1,0.025697) (17,0.025673) (33,0.025589) (49,0.025528) (65,0.025396) (81,0.025249) (97,0.025173) (113,0.025123) (129,0.024943) (145,0.024842) (161,0.024726) (177,0.024616) (193,0.024552) (209,0.024426) (225,0.024348) (241,0.024295) (257,0.024206) (273,0.024091) (289,0.023988) (305,0.023928) (321,0.023815) (337,0.023582) (353,0.023497) (369,0.023372) (385,0.023315) (401,0.023223) (417,0.023152) (433,0.023063) (449,0.022918) (465,0.022831) (481,0.022779) (497,0.022647) (512,0.022572)};
      \addplot[v5, range line] coordinates {(1,0.155) (17,0.15472) (33,0.15445) (49,0.15414) (65,0.15367) (81,0.15317) (97,0.15292) (113,0.15239) (129,0.15211) (145,0.15155) (161,0.15141) (177,0.15048) (193,0.1502) (209,0.14977) (225,0.14937) (241,0.14915) (257,0.1478) (273,0.1473) (289,0.14687) (305,0.14637) (321,0.14605) (337,0.14541) (353,0.14491) (369,0.14448) (385,0.14405) (401,0.14369) (417,0.14339) (433,0.14275) (449,0.1421) (465,0.14164) (481,0.14122) (497,0.14038) (512,0.13933)};
      \addplot[mean value] coordinates {(-15,0.040823) (527,0.040823)};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_v1] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_v5] {\curvesb};
  \end{groupplot}
  \node[below=4pt, draw, inner sep=1pt, align=center] at (current bounding box.south)
    {\pgfplotslegendfromname{legend-fig-resid-exact-gh-iqr-curves}\\[-2pt]\pgfplotslegendfromname{legend-fig-resid-exact-gh-iqr-references}};
\end{tikzpicture}
\end{document}


==> figures/tikz/global_solve_ratio_cs256_p25_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/global_solve/global_solve_cs256_p25_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    spread/.style={only marks, mark=none, blue!50, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={thin}},
    quartiles/.style={only marks, mark=*, mark size=2pt, blue, error bars/.cd, x dir=both, x explicit, error mark=none,
      error bar style={line width=2pt}},
  }
  \pgfplotstableread[row sep=\\]{
    row median qlow qhigh plow phigh\\
    4 0.99246 0.01489 0.0050503 0.055502 0.0064995\\
    3 0.98889 0.021481 0.0090512 0.10811 0.010706\\
    2 0.99622 0.0068284 0.0026099 0.047314 0.003238\\
    1 0.99789 0.0041645 0.0019181 0.010656 0.0020383\\
    0 0.99716 0.009173 0.0020172 0.040711 0.0027201\\
  }\ratiosa
  \pgfplotstableread[row sep=\\]{
    row median qlow qhigh plow phigh\\
    4 0.99338 0.01431 0.0045011 0.039427 0.0056556\\
    3 0.98868 0.015217 0.009209 0.10939 0.011109\\
    2 0.99689 0.0077416 0.0022008 0.043761 0.0027086\\
    1 0.9989 0.0034211 0.00096638 0.010332 0.0010695\\
    0 0.99737 0.0070087 0.0020395 0.017199 0.0025345\\
  }\ratiosb
  \pgfplotstableread[row sep=\\]{
    row median qlow qhigh plow phigh\\
    4 1 6.698e-05 2.7653e-05 0.0010171 9.0965e-05\\
    3 0.99995 0.00013637 3.5321e-05 0.00047575 4.7471e-05\\
    2 0.99998 0.00011848 2.3534e-05 0.0010452 5.8948e-05\\
    1 1 1.4415e-05 3.4942e-05 0.00013173 0.00052346\\
    0 1 3.947e-05 3.044e-05 0.00053125 0.00052626\\
  }\ratiosc
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=10pt, yticklabels at=edge left},
      width=108pt, height=108pt, xmajorgrids, scaled x ticks=false, xlabel={global $\div$ segment-local},
      xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
      ymin=-0.6, ymax=4.6, ytick={0,...,4}, ytick style={draw=none},
      yticklabels={{Q-DAIM RFF [v5]}, {Q-DAIM exact [v5]}, {GAIM-LIN-O [v1, $L^\infty$]}, {GAIM-LIN [v1, $L^\infty$]}, {GAIM exact [v3, $L^\infty$]}}]
    \nextgroupplot[title={future queries, RC off}, xmin=0.859, xmax=1.02]
      \draw[black] (axis cs:1,-0.6) -- (axis cs:1,4.6);
      \addplot[spread] table[x=median, y=row, x error minus=plow, x error plus=phigh] {\ratiosa};
      \addplot[quartiles] table[x=median, y=row, x error minus=qlow, x error plus=qhigh] {\ratiosa};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,4.12}) {worse in 3\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,3.12}) {worse in 5\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,2.12}) {worse in 3\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,1.12}) {worse in 0\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,0.12}) {worse in 0\%};
    \nextgroupplot[title={future queries, RC on}, xmin=0.859, xmax=1.02]
      \draw[black] (axis cs:1,-0.6) -- (axis cs:1,4.6);
      \addplot[spread] table[x=median, y=row, x error minus=plow, x error plus=phigh] {\ratiosb};
      \addplot[quartiles] table[x=median, y=row, x error minus=qlow, x error plus=qhigh] {\ratiosb};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,4.12}) {worse in 4\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,3.12}) {worse in 6\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,2.12}) {worse in 1\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,1.12}) {worse in 1\%};
      \node[anchor=south east, font=\tiny, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0,0.12}) {worse in 1\%};
    \nextgroupplot[title={fit at the keys}, xmin=0.998694, xmax=1.00077, xticklabel style={/pgf/number format/precision=4}]
      \draw[black] (axis cs:1,-0.6) -- (axis cs:1,4.6);
      \addplot[spread] table[x=median, y=row, x error minus=plow, x error plus=phigh] {\ratiosc};
      \addplot[quartiles] table[x=median, y=row, x error minus=qlow, x error plus=qhigh] {\ratiosc};
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/tikz/gram_conditioning_per_layer.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/gram_conditioning/gram_conditioning.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \definecolor{kgauss}{HTML}{1F77B4}\definecolor{korigin}{HTML}{D62728}\definecolor{kmean}{HTML}{FF7F0E}
  \pgfplotsset{
    skgauss/.style={kgauss, mark=*}, skorigin/.style={korigin, mark=square*}, skmean/.style={kmean, mark=diamond*},
    median/.style={mark=none, thick, forget plot},
    head/.style={only marks, mark size=1.1pt, fill opacity=0.55, draw opacity=0, forget plot},
    bracket/.style={only marks, mark size=1.3pt, fill=white, error bars/.cd, y dir=plus, y explicit, error mark=none,
      error bar style={thin}, /pgfplots/forget plot},
    offscale/.style={only marks, mark=triangle*, mark size=1.8pt, forget plot},
    resolution/.style={densely dotted, gray},
  }
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 1.8935\\
    1 0.2927\\
    2 0.86857\\
    3 0.61517\\
    4 0.3792\\
    5 0.41568\\
    6 0.42811\\
    7 0.32794\\
    8 0.32885\\
    9 0.34248\\
    10 0.20824\\
    11 0.30037\\
    12 0.46024\\
    13 0.41578\\
    14 0.42083\\
    15 0.42446\\
    16 0.38321\\
    17 0.34937\\
    18 0.49922\\
    19 0.56411\\
    20 0.5411\\
    21 0.46157\\
    22 0.49486\\
    23 0.45286\\
    24 0.45589\\
    25 0.3456\\
    26 0.5731\\
    27 0.78602\\
  }\condakgaussmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 0.35299 0\\
    0 1.52 0\\
    0 2.267 0\\
    0 4.1144 0\\
    1 1.323 0\\
    1 0.46001 0\\
    1 5.1433e-05 0\\
    1 0.12538 0\\
    2 2.1132 0\\
    2 0.77781 0\\
    2 0.95932 0\\
    2 0.32946 0\\
    3 0.53955 0\\
    3 0.70197 0\\
    3 0.69078 0\\
    3 0.16455 0\\
    4 0.64989 0\\
    4 0.35117 0\\
    4 0.40723 0\\
    4 0.1025 0\\
    5 0.46923 0\\
    5 0.86875 0\\
    5 0.36214 0\\
    5 0.16779 0\\
    6 0.070596 0\\
    6 0.78929 0\\
    6 0.706 0\\
    6 0.15022 0\\
    7 0.21908 0\\
    7 0.2393 0\\
    7 0.41657 0\\
    7 0.55992 0\\
    8 0.37927 0\\
    8 0.35031 0\\
    8 0.12823 0\\
    8 0.30738 0\\
    9 0.28757 0\\
    9 0.28633 0\\
    9 0.41754 0\\
    9 0.39739 0\\
    10 0.32287 0\\
    10 0.16369 0\\
    10 0.25279 0\\
    10 0.1498 0\\
    11 0.24715 0\\
    11 0.40931 0\\
    11 0.15455 0\\
    11 0.35359 0\\
    12 0.55786 0\\
    12 0.63738 0\\
    12 0.36262 0\\
    12 0.20964 0\\
    13 0.45215 0\\
    13 0.14545 0\\
    13 0.37942 0\\
    13 0.5603 0\\
    14 0.40236 0\\
    14 0.50004 0\\
    14 0.33964 0\\
    14 0.4393 0\\
    15 0.39669 0\\
    15 0.1815 0\\
    15 0.50152 0\\
    15 0.45223 0\\
    16 0.44827 0\\
    16 0.5819 0\\
    16 0.31815 0\\
    16 0.31308 0\\
    17 0.23769 0\\
    17 0.30558 0\\
    17 0.5008 0\\
    17 0.39316 0\\
    18 0.60895 0\\
    18 0.42629 0\\
    18 0.31328 0\\
    18 0.57214 0\\
    19 0.71523 0\\
    19 0.23242 0\\
    19 0.6287 0\\
    19 0.49951 0\\
    20 0.51407 0\\
    20 0.57362 0\\
    20 0.56813 0\\
    20 0.51194 0\\
    21 0.54266 0\\
    21 0.59557 0\\
    21 0.14447 0\\
    21 0.38048 0\\
    22 0.20317 0\\
    22 0.29375 0\\
    22 0.69598 0\\
    22 0.87078 0\\
    23 0.58259 0\\
    23 0.32313 0\\
    23 0.24796 0\\
    23 0.71831 0\\
    24 0.14088 0\\
    24 0.91893 0\\
    24 0.3088 0\\
    24 0.60298 0\\
    25 0.12292 0\\
    25 0.78631 0\\
    25 0.077585 0\\
    25 0.56828 0\\
    26 0.85412 0\\
    26 0.31021 0\\
    26 0.83598 0\\
    26 0.10563 0\\
    27 0.90654 0\\
    27 0.16767 0\\
    27 1.0157 0\\
    27 0.6655 0\\
  }\condakgausshead
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 60.345\\
    1 14.052\\
    2 19.483\\
    3 23.472\\
    4 15.342\\
    5 13.815\\
    6 11.711\\
    7 15.448\\
    8 16.351\\
    9 19.811\\
    10 14.414\\
    11 15.184\\
    12 15.7\\
    13 27.258\\
    14 20.31\\
    15 23.222\\
    16 16.431\\
    17 14.374\\
    18 15.84\\
    19 16.266\\
    20 16.194\\
    21 17.107\\
    22 18.642\\
    23 17.141\\
    24 17.564\\
    25 16.648\\
    26 15.767\\
    27 18.517\\
  }\condakoriginmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    3 10.805 0\\
    6 8.7358 0\\
    6 10.089 0\\
    10 9.6333 0\\
    13 10.229 0\\
    21 11.242 0\\
    25 9.7255 0\\
  }\condakoriginhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    1 25.746 1.323\\
    1 14.813 0.46001\\
    1 12.688 5.1433e-05\\
    1 13.292 0.12538\\
    2 15.53 2.1132\\
    2 34.944 0.77781\\
    2 17.167 0.95932\\
    2 21.799 0.32946\\
    3 39.402 0.53955\\
    3 20.933 0.69078\\
    3 26.011 0.16455\\
    4 16.901 0.64989\\
    4 17.935 0.35117\\
    4 12.586 0.40723\\
    4 13.783 0.1025\\
    5 20.356 0.46923\\
    5 12.968 0.86875\\
    5 14.662 0.36214\\
    5 12.905 0.16779\\
    6 18.12 0.78929\\
    6 13.333 0.15022\\
    7 12.522 0.21908\\
    7 13.403 0.2393\\
    7 17.493 0.41657\\
    7 19.344 0.55992\\
    8 12.72 0.37927\\
    8 16.883 0.35031\\
    8 15.818 0.12823\\
    8 18.983 0.30738\\
    9 20.851 0.28757\\
    9 14.182 0.28633\\
    9 18.771 0.41754\\
    9 26.019 0.39739\\
    10 16.387 0.16369\\
    10 16.609 0.25279\\
    10 12.441 0.1498\\
    11 14.212 0.24715\\
    11 16.156 0.40931\\
    11 13.804 0.15455\\
    11 20.295 0.35359\\
    12 15.145 0.55786\\
    12 13.672 0.63738\\
    12 16.256 0.36262\\
    12 17.354 0.20964\\
    13 30.127 0.37942\\
    13 24.39 0.5603\\
    14 31.574 0.40236\\
    14 14.047 0.50004\\
    14 19.315 0.33964\\
    14 21.306 0.4393\\
    15 24.947 0.39669\\
    15 12.5 0.1815\\
    15 27.052 0.50152\\
    15 21.497 0.45223\\
    16 17.543 0.44827\\
    16 15.318 0.5819\\
    16 19.256 0.31815\\
    16 12.803 0.31308\\
    17 12.217 0.23769\\
    17 14.521 0.30558\\
    17 14.228 0.5008\\
    17 17.829 0.39316\\
    18 13.258 0.60895\\
    18 16.297 0.42629\\
    18 18.795 0.31328\\
    18 15.384 0.57214\\
    19 13.552 0.23242\\
    19 14.982 0.6287\\
    19 17.551 0.49951\\
    20 18.929 0.51407\\
    20 13.999 0.57362\\
    20 16.252 0.56813\\
    20 16.136 0.51194\\
    21 21.242 0.54266\\
    21 16.481 0.59557\\
    21 17.732 0.38048\\
    22 18.421 0.20317\\
    22 18.863 0.29375\\
    22 19.299 0.69598\\
    22 17.633 0.87078\\
    23 21.356 0.58259\\
    23 15.887 0.32313\\
    23 15.138 0.24796\\
    23 18.396 0.71831\\
    24 16.654 0.14088\\
    24 17.495 0.91893\\
    24 18.085 0.3088\\
    24 17.632 0.60298\\
    25 16.611 0.12292\\
    25 16.908 0.78631\\
    25 16.685 0.56828\\
    26 15.337 0.85412\\
    26 27.702 0.31021\\
    26 15.026 0.83598\\
    26 16.197 0.10563\\
    27 18.36 0.90654\\
    27 16.214 1.0157\\
    27 18.673 0.6655\\
  }\condakoriginbracket
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 9.8958\\
    1 12.538\\
    2 12.757\\
    3 11.844\\
    4 9.9959\\
    5 10.713\\
    6 7.4843\\
    7 7.7622\\
    8 11.366\\
    9 9.8263\\
    10 8.5865\\
    11 12.128\\
    12 12.111\\
    13 15.065\\
    14 14.114\\
    15 15.902\\
    16 13.084\\
    17 14.651\\
    18 11.839\\
    19 13.573\\
    20 12.064\\
    21 12.101\\
    22 13.009\\
    23 11.176\\
    24 11.259\\
    25 11.161\\
    26 11.321\\
    27 11.388\\
  }\condakmeanmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 8.4911 0\\
    0 8.2394 0\\
    0 11.301 0\\
    1 11.601 0\\
    1 11.881 0\\
    2 9.4869 0\\
    2 11.927 0\\
    3 11.932 0\\
    3 11.756 0\\
    3 10.19 0\\
    4 9.5705 0\\
    4 9.4126 0\\
    4 10.421 0\\
    5 10.984 0\\
    5 6.885 0\\
    5 10.443 0\\
    5 11.215 0\\
    6 6.3773 0\\
    6 8.5912 0\\
    6 5.578 0\\
    6 8.6695 0\\
    7 7.7307 0\\
    7 7.7938 0\\
    7 8.3304 0\\
    7 6.9755 0\\
    8 7.8288 0\\
    8 11.027 0\\
    8 11.704 0\\
    9 10.608 0\\
    9 9.045 0\\
    9 6.9797 0\\
    9 11.424 0\\
    10 6.4329 0\\
    10 10.307 0\\
    10 8.4417 0\\
    10 8.7314 0\\
    11 11.459 0\\
    11 9.745 0\\
    12 11.165 0\\
    12 10.793 0\\
    13 8.0025 0\\
    15 9.4253 0\\
    15 11.062 0\\
    17 10.125 0\\
    18 10.995 0\\
    18 8.1977 0\\
    19 8.0729 0\\
    20 11.524 0\\
    20 12.036 0\\
    21 10.386 0\\
    21 7.8139 0\\
    22 11.242 0\\
    23 10.909 0\\
    23 11.443 0\\
    23 9.3595 0\\
    24 9.9568 0\\
    24 10.483 0\\
    24 12.035 0\\
    25 9.9988 0\\
    25 9.1497 0\\
    26 9.4024 0\\
    26 10.493 0\\
    27 11.579 0\\
    27 10.898 0\\
    27 11.197 0\\
  }\condakmeanhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 20.981 1.52\\
    1 34.029 1.323\\
    1 13.195 0.46001\\
    2 13.588 2.1132\\
    2 19.308 0.77781\\
    3 13.398 0.70197\\
    4 13.398 0.35117\\
    8 15.893 0.30738\\
    11 12.796 0.40931\\
    11 16.395 0.35359\\
    12 13.057 0.63738\\
    12 14.631 0.20964\\
    13 13.508 0.45215\\
    13 18.994 0.37942\\
    13 16.623 0.5603\\
    14 27.055 0.40236\\
    14 14.757 0.50004\\
    14 13.471 0.33964\\
    14 12.365 0.4393\\
    15 20.741 0.39669\\
    15 22.978 0.50152\\
    16 14.569 0.44827\\
    16 13.292 0.5819\\
    16 12.545 0.31815\\
    16 12.877 0.31308\\
    17 14.7 0.23769\\
    17 14.602 0.5008\\
    17 15.573 0.39316\\
    18 12.684 0.42629\\
    18 13.995 0.31328\\
    19 13.847 0.71523\\
    19 13.299 0.6287\\
    19 15.046 0.49951\\
    20 13.759 0.51407\\
    20 12.091 0.56813\\
    21 15.789 0.54266\\
    21 13.816 0.38048\\
    22 17.04 0.20317\\
    22 12.715 0.29375\\
    22 13.303 0.87078\\
    23 15.02 0.58259\\
    24 14.51 0.60298\\
    25 14.467 0.12292\\
    25 12.323 0.56828\\
    26 20.791 0.31021\\
    26 12.149 0.10563\\
    27 15.866 0.16767\\
  }\condakmeanbracket
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 1.4913\\
    1 0.17506\\
    2 0.84494\\
    3 0.42632\\
    4 0.18796\\
    5 0.3764\\
    6 0.328\\
    7 0.24051\\
    8 0.32884\\
    9 0.31462\\
    10 0.17766\\
    11 0.26264\\
    12 0.33875\\
    13 0.31243\\
    14 0.29961\\
    15 0.37469\\
    16 0.31223\\
    17 0.28766\\
    18 0.32689\\
    19 0.40772\\
    20 0.52233\\
    21 0.33849\\
    22 0.31526\\
    23 0.34325\\
    24 0.29083\\
    25 0.23531\\
    26 0.44993\\
    27 0.58131\\
  }\condbkgaussmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 0.20508 0\\
    0 1.52 0\\
    0 1.4626 0\\
    0 2.3889 0\\
    1 1.1954 0\\
    1 0.25228 0\\
    1 2.5781e-05 0\\
    1 0.097836 0\\
    2 1.7502 0\\
    2 0.7692 0\\
    2 0.92068 0\\
    2 0.31225 0\\
    3 0.5379 0\\
    3 0.70093 0\\
    3 0.31474 0\\
    3 0.16455 0\\
    4 0.64983 0\\
    4 0.21917 0\\
    4 0.15676 0\\
    4 0.066339 0\\
    5 0.39081 0\\
    5 0.55322 0\\
    5 0.36198 0\\
    5 0.10162 0\\
    6 0.070596 0\\
    6 0.78482 0\\
    6 0.50578 0\\
    6 0.15022 0\\
    7 0.16507 0\\
    7 0.2393 0\\
    7 0.24172 0\\
    7 0.47109 0\\
    8 0.36436 0\\
    8 0.35031 0\\
    8 0.084601 0\\
    8 0.30737 0\\
    9 0.28737 0\\
    9 0.24195 0\\
    9 0.34188 0\\
    9 0.38581 0\\
    10 0.31811 0\\
    10 0.11928 0\\
    10 0.21563 0\\
    10 0.1397 0\\
    11 0.20951 0\\
    11 0.31576 0\\
    11 0.1383 0\\
    11 0.34041 0\\
    12 0.54258 0\\
    12 0.37216 0\\
    12 0.30535 0\\
    12 0.18851 0\\
    13 0.37214 0\\
    13 0.09986 0\\
    13 0.25272 0\\
    13 0.54807 0\\
    14 0.24395 0\\
    14 0.33837 0\\
    14 0.26084 0\\
    14 0.43928 0\\
    15 0.3946 0\\
    15 0.1815 0\\
    15 0.50009 0\\
    15 0.35478 0\\
    16 0.41049 0\\
    16 0.30433 0\\
    16 0.31808 0\\
    16 0.30637 0\\
    17 0.23739 0\\
    17 0.16456 0\\
    17 0.42155 0\\
    17 0.33793 0\\
    18 0.48505 0\\
    18 0.34097 0\\
    18 0.3128 0\\
    18 0.25249 0\\
    19 0.68542 0\\
    19 0.23227 0\\
    19 0.58316 0\\
    19 0.22747 0\\
    20 0.45377 0\\
    20 0.54212 0\\
    20 0.56769 0\\
    20 0.50254 0\\
    21 0.33719 0\\
    21 0.57669 0\\
    21 0.12161 0\\
    21 0.33978 0\\
    22 0.12103 0\\
    22 0.28203 0\\
    22 0.66704 0\\
    22 0.34849 0\\
    23 0.53647 0\\
    23 0.10002 0\\
    23 0.15004 0\\
    23 0.7183 0\\
    24 0.14088 0\\
    24 0.27287 0\\
    24 0.3088 0\\
    24 0.43237 0\\
    25 0.054511 0\\
    25 0.40994 0\\
    25 0.060693 0\\
    25 0.4678 0\\
    26 0.58966 0\\
    26 0.3102 0\\
    26 0.64674 0\\
    26 0.062104 0\\
    27 0.62529 0\\
    27 0.084292 0\\
    27 0.65396 0\\
    27 0.53733 0\\
  }\condbkgausshead
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 50.477\\
    1 11.614\\
    2 16.015\\
    3 17.574\\
    4 13.099\\
    5 12.958\\
    6 10.334\\
    7 13.766\\
    8 15.209\\
    9 17.517\\
    10 11.589\\
    11 14.975\\
    12 13.153\\
    13 24.548\\
    14 17.363\\
    15 17.785\\
    16 15.265\\
    17 12.407\\
    18 12.724\\
    19 14.487\\
    20 14.32\\
    21 16.131\\
    22 14.9\\
    23 15.828\\
    24 13.625\\
    25 14.602\\
    26 13.064\\
    27 14.608\\
  }\condbkoriginmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    1 12.456 0\\
    1 10.772 0\\
    1 10.487 0\\
    3 9.4689 0\\
    4 10.626 0\\
    4 12.544 0\\
    5 11.693 0\\
    6 8.5 0\\
    6 7.1155 0\\
    6 12.168 0\\
    7 12.526 0\\
    7 12.839 0\\
    8 11.471 0\\
    10 8.2376 0\\
    10 12.048 0\\
    10 11.13 0\\
    11 12.427 0\\
    12 11.044 0\\
    12 10.979 0\\
    13 9.0924 0\\
    14 9.501 0\\
    15 12.303 0\\
    16 9.3851 0\\
    17 10.789 0\\
    17 11.476 0\\
    18 12.594 0\\
    18 12.854 0\\
    18 10.791 0\\
    19 12.515 0\\
    20 12.911 0\\
    21 10.858 0\\
    22 12.884 0\\
    23 10.917 0\\
    24 12.91 0\\
    24 12.88 0\\
    25 9.0191 0\\
    26 10.621 0\\
    26 11.107 0\\
  }\condbkoriginhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 38.698 1.302\\
    1 21.646 1.1954\\
    2 12.944 1.5785\\
    2 16.934 0.7692\\
    2 15.13 0.92068\\
    2 16.9 0.31225\\
    3 37.836 0.5379\\
    3 14.767 0.31474\\
    3 20.381 0.16455\\
    4 13.654 0.64983\\
    4 15.234 0.21917\\
    5 17.944 0.39081\\
    5 12.944 0.55069\\
    5 12.971 0.36198\\
    6 17.729 0.78482\\
    7 14.693 0.24172\\
    7 14.931 0.47109\\
    8 14.6 0.35031\\
    8 15.818 0.084601\\
    8 16.528 0.30737\\
    9 20.851 0.28737\\
    9 14.182 0.24195\\
    9 13.895 0.34188\\
    9 21.747 0.38581\\
    10 14.278 0.11928\\
    11 16.146 0.31576\\
    11 13.804 0.1383\\
    11 20.295 0.34041\\
    12 15.263 0.30535\\
    12 17.354 0.18851\\
    13 28.6 0.25272\\
    13 20.497 0.54807\\
    14 30.488 0.24395\\
    14 16.568 0.26084\\
    14 18.159 0.43928\\
    15 18.803 0.3946\\
    15 25.138 0.50009\\
    15 16.767 0.35478\\
    16 15.676 0.41049\\
    16 14.854 0.30433\\
    16 19.256 0.31808\\
    17 13.338 0.42155\\
    17 13.664 0.33793\\
    18 18.795 0.3128\\
    19 32.228 0.68542\\
    19 14.135 0.58316\\
    19 14.838 0.22747\\
    20 15.595 0.45377\\
    20 14.991 0.56769\\
    20 13.649 0.50254\\
    21 21.242 0.33719\\
    21 14.629 0.57669\\
    21 17.633 0.33978\\
    22 16.384 0.12103\\
    22 17.009 0.66704\\
    22 13.417 0.34849\\
    23 21.356 0.53647\\
    23 13.957 0.10002\\
    23 17.698 0.7183\\
    24 17.187 0.3088\\
    24 14.34 0.43237\\
    25 16.448 0.054511\\
    25 14.969 0.40994\\
    25 14.236 0.4678\\
    26 24.982 0.3102\\
    26 15.021 0.062104\\
    27 13.935 0.62529\\
    27 14.005 0.65396\\
    27 15.211 0.53733\\
  }\condbkoriginbracket
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 7.8642\\
    1 11.723\\
    2 11.652\\
    3 11.41\\
    4 9.8817\\
    5 9.5652\\
    6 6.9233\\
    7 7.4674\\
    8 10.6\\
    9 9.5656\\
    10 8.4461\\
    11 10.892\\
    12 11.219\\
    13 12.785\\
    14 12.785\\
    15 13.948\\
    16 11.749\\
    17 12.307\\
    18 11.222\\
    19 12.384\\
    20 11.397\\
    21 11.675\\
    22 12.097\\
    23 10.758\\
    24 10.759\\
    25 9.9843\\
    26 10.432\\
    27 10.122\\
  }\condbkmeanmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 7.3968 0\\
    0 7.3699 0\\
    0 8.3317 0\\
    1 11.62 0\\
    1 10.484 0\\
    1 11.827 0\\
    2 12.337 0\\
    2 8.5981 0\\
    2 10.967 0\\
    3 11.77 0\\
    3 11.05 0\\
    3 9.2997 0\\
    4 9.57 0\\
    4 12.917 0\\
    4 7.8205 0\\
    4 10.193 0\\
    5 9.4406 0\\
    5 6.2282 0\\
    5 9.6898 0\\
    5 10.102 0\\
    6 6.2207 0\\
    6 7.6259 0\\
    6 4.6207 0\\
    6 8.4734 0\\
    7 7.2012 0\\
    7 7.7336 0\\
    7 8.3151 0\\
    7 6.5058 0\\
    8 7.0973 0\\
    8 9.6412 0\\
    8 11.558 0\\
    9 10.087 0\\
    9 9.0438 0\\
    9 6.6713 0\\
    9 10.301 0\\
    10 5.8717 0\\
    10 10.182 0\\
    10 8.1608 0\\
    10 8.7314 0\\
    11 9.0233 0\\
    11 12.574 0\\
    11 9.2098 0\\
    12 11.154 0\\
    12 11.285 0\\
    12 9.5175 0\\
    13 6.9896 0\\
    13 12.469 0\\
    14 12.298 0\\
    14 11.556 0\\
    15 9.1548 0\\
    15 11.061 0\\
    16 11.695 0\\
    16 11.861 0\\
    16 9.871 0\\
    16 11.803 0\\
    17 12.134 0\\
    17 9.1391 0\\
    17 12.481 0\\
    18 10.558 0\\
    18 11.886 0\\
    18 12.834 0\\
    18 7.1376 0\\
    19 12.594 0\\
    19 8.0728 0\\
    19 12.173 0\\
    20 11.227 0\\
    20 10.982 0\\
    20 11.567 0\\
    21 9.5334 0\\
    21 6.7069 0\\
    22 11.366 0\\
    22 11.082 0\\
    22 12.827 0\\
    23 10.232 0\\
    23 11.284 0\\
    23 9.0198 0\\
    24 9.4827 0\\
    24 6.6603 0\\
    24 12.035 0\\
    24 12.793 0\\
    25 8.569 0\\
    25 7.7142 0\\
    25 11.4 0\\
    26 7.9816 0\\
    26 8.8556 0\\
    26 12.008 0\\
    27 8.9256 0\\
    27 10.126 0\\
    27 10.118 0\\
  }\condbkmeanhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 20.455 1.52\\
    1 15.21 1.1954\\
    2 17.204 0.7692\\
    3 12.944 0.6147\\
    8 14.307 0.30737\\
    11 15.302 0.34041\\
    12 14.063 0.18851\\
    13 13.1 0.37214\\
    13 15.372 0.25272\\
    14 25.259 0.24395\\
    14 13.272 0.26084\\
    15 16.834 0.3946\\
    15 19.139 0.50009\\
    17 13.523 0.33793\\
    19 14.378 0.22747\\
    20 12.963 0.45377\\
    21 15.789 0.33719\\
    21 13.816 0.33978\\
    22 15.664 0.12103\\
    23 15.02 0.53647\\
    25 12.979 0.054511\\
    26 18.685 0.3102\\
    27 13.8 0.084292\\
  }\condbkmeanbracket
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 0.15587\\
    1 0.021965\\
    2 0.050378\\
    3 0.020689\\
    4 0.10902\\
    5 0.20329\\
    6 0.1725\\
    7 0.27541\\
    8 0.16796\\
    9 0.22487\\
    10 0.11385\\
    11 0.10827\\
    12 0.18463\\
    13 0.15222\\
    14 0.23798\\
    15 0.15881\\
    16 0.28335\\
    17 0.1458\\
    18 0.24836\\
    19 0.21295\\
    20 0.12225\\
    21 0.10022\\
    22 0.11465\\
    23 0.093668\\
    24 0.15728\\
    25 0.074288\\
    26 0.17663\\
    27 0.20359\\
  }\condckgaussmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 0.20491 0\\
    0 0.025744 0\\
    0 0.34977 0\\
    0 0.10683 0\\
    1 1.1968 0\\
    1 0.002027 0\\
    1 1.1355e-05 0\\
    1 0.041903 0\\
    2 0.0045464 0\\
    2 0.0064605 0\\
    2 0.23009 0\\
    2 0.094296 0\\
    3 0.015799 0\\
    3 0.011465 0\\
    3 0.070213 0\\
    3 0.02558 0\\
    4 0.28951 0\\
    4 0.043467 0\\
    4 0.15796 0\\
    4 0.060079 0\\
    5 0.29323 0\\
    5 0.5596 0\\
    5 0.11336 0\\
    5 0.08539 0\\
    6 0.015218 0\\
    6 0.22684 0\\
    6 0.31894 0\\
    6 0.11816 0\\
    7 0.20482 0\\
    7 0.071601 0\\
    7 0.34601 0\\
    7 0.37679 0\\
    8 0.18134 0\\
    8 0.15457 0\\
    8 0.040734 0\\
    8 0.18571 0\\
    9 0.25711 0\\
    9 0.19262 0\\
    9 0.31226 0\\
    9 0.16126 0\\
    10 0.31797 0\\
    10 0.059817 0\\
    10 0.13495 0\\
    10 0.092754 0\\
    11 0.1093 0\\
    11 0.11441 0\\
    11 0.10725 0\\
    11 0.093226 0\\
    12 0.19975 0\\
    12 0.16951 0\\
    12 0.26404 0\\
    12 0.11691 0\\
    13 0.15922 0\\
    13 0.14521 0\\
    13 0.10372 0\\
    13 0.16817 0\\
    14 0.2307 0\\
    14 0.30946 0\\
    14 0.17907 0\\
    14 0.24526 0\\
    15 0.21097 0\\
    15 0.066045 0\\
    15 0.10665 0\\
    15 0.22217 0\\
    16 0.32788 0\\
    16 0.39345 0\\
    16 0.18221 0\\
    16 0.23881 0\\
    17 0.11221 0\\
    17 0.085543 0\\
    17 0.28467 0\\
    17 0.17939 0\\
    18 0.19001 0\\
    18 0.30671 0\\
    18 0.13615 0\\
    18 0.35426 0\\
    19 0.58587 0\\
    19 0.099021 0\\
    19 0.24692 0\\
    19 0.17899 0\\
    20 0.061706 0\\
    20 0.16362 0\\
    20 0.12235 0\\
    20 0.12215 0\\
    21 0.11336 0\\
    21 0.10672 0\\
    21 0.09372 0\\
    21 0.059932 0\\
    22 0.1051 0\\
    22 0.090562 0\\
    22 0.12421 0\\
    22 0.13265 0\\
    23 0.17084 0\\
    23 0.061766 0\\
    23 0.12557 0\\
    23 0.026896 0\\
    24 0.021676 0\\
    24 0.46498 0\\
    24 0.040463 0\\
    24 0.2741 0\\
    25 0.021333 0\\
    25 0.40288 0\\
    25 0.032642 0\\
    25 0.11593 0\\
    26 0.20353 0\\
    26 0.17361 0\\
    26 0.17964 0\\
    26 0.064398 0\\
    27 0.19187 0\\
    27 0.072026 0\\
    27 0.23115 0\\
    27 0.21532 0\\
  }\condckgausshead
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 50.582\\
    1 10.803\\
    2 15.797\\
    3 16.93\\
    4 7.9479\\
    5 10.382\\
    6 8.1724\\
    7 11.593\\
    8 9.4411\\
    9 16.395\\
    10 8.2711\\
    11 8.2751\\
    12 11.303\\
    13 24.417\\
    14 17.09\\
    15 18.084\\
    16 13.452\\
    17 10.363\\
    18 11.207\\
    19 12.588\\
    20 10.959\\
    21 10.138\\
    22 13.399\\
    23 11.281\\
    24 11.612\\
    25 10.365\\
    26 10.929\\
    27 14.031\\
  }\condckoriginmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    1 10.632 0\\
    1 10.479 0\\
    1 10.975 0\\
    2 8.5402 0\\
    3 6.962 0\\
    3 12.724 0\\
    4 8.603 0\\
    4 7.2929 0\\
    4 6.6222 0\\
    5 11.33 0\\
    5 10.352 0\\
    5 10.411 0\\
    5 6.209 0\\
    6 4.2979 0\\
    6 12.404 0\\
    6 8.3885 0\\
    6 7.9562 0\\
    7 8.1498 0\\
    7 8.6345 0\\
    8 9.6698 0\\
    8 9.8136 0\\
    8 8.1579 0\\
    8 9.2124 0\\
    9 10.481 0\\
    10 6.6972 0\\
    10 10.497 0\\
    10 8.8786 0\\
    10 7.6637 0\\
    11 5.9686 0\\
    11 9.3486 0\\
    11 7.2015 0\\
    12 8.0683 0\\
    12 8.3674 0\\
    13 6.1511 0\\
    14 11.115 0\\
    14 12.875 0\\
    15 4.3662 0\\
    16 11.281 0\\
    16 12.242 0\\
    17 10.104 0\\
    17 9.311 0\\
    17 10.622 0\\
    17 12.117 0\\
    18 9.1592 0\\
    18 12.681 0\\
    18 9.7342 0\\
    19 7.599 0\\
    19 9.7343 0\\
    20 11.343 0\\
    20 11.205 0\\
    20 10.713 0\\
    20 9.7474 0\\
    21 9.9181 0\\
    21 7.6649 0\\
    21 10.358 0\\
    22 11.879 0\\
    23 11.096 0\\
    23 11.465 0\\
    23 10.569 0\\
    24 11.476 0\\
    24 10.774 0\\
    24 11.748 0\\
    25 10.379 0\\
    25 7.878 0\\
    25 10.352 0\\
    26 10.853 0\\
    26 10.738 0\\
    26 11.005 0\\
  }\condckoriginhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    1 24.107 1.1968\\
    2 29.624 0.0064605\\
    2 13.521 0.23009\\
    2 18.073 0.094296\\
    3 38.783 0.015799\\
    3 21.137 0.02558\\
    4 13.297 0.28951\\
    7 14.551 0.34601\\
    7 19.344 0.37679\\
    9 17.24 0.25711\\
    9 15.551 0.31226\\
    9 20.886 0.16126\\
    11 13.978 0.093226\\
    12 14.238 0.19975\\
    12 15.443 0.26404\\
    13 35.819 0.15922\\
    13 25.957 0.10372\\
    13 22.876 0.16817\\
    14 22.305 0.2307\\
    14 21.306 0.24526\\
    15 15.484 0.21097\\
    15 20.684 0.10665\\
    15 21.497 0.22217\\
    16 14.663 0.32788\\
    16 15.37 0.18221\\
    18 13.374 0.30671\\
    19 15.442 0.17899\\
    21 17.073 0.11336\\
    22 13.768 0.1051\\
    22 13.029 0.090562\\
    22 16.58 0.12421\\
    23 12.974 0.17084\\
    24 15.114 0.46498\\
    25 13.199 0.40288\\
    26 22.743 0.17361\\
    27 13.633 0.19187\\
    27 13.818 0.23115\\
    27 14.244 0.21532\\
  }\condckoriginbracket
  \pgfplotstableread[row sep=\\]{
    layer median\\
    0 6.1709\\
    1 6.4217\\
    2 6.0973\\
    3 4.533\\
    4 5.1593\\
    5 4.8653\\
    6 3.4959\\
    7 4.1907\\
    8 4.8313\\
    9 5.4315\\
    10 3.9716\\
    11 5.4736\\
    12 6.4114\\
    13 8.3869\\
    14 6.54\\
    15 9.1569\\
    16 6.9061\\
    17 7.6675\\
    18 6.7585\\
    19 6.6197\\
    20 5.382\\
    21 5.6054\\
    22 5.6235\\
    23 5.9168\\
    24 5.9831\\
    25 5.5747\\
    26 6.1479\\
    27 6.796\\
  }\condckmeanmedian
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 5.2246 0\\
    0 5.8545 0\\
    0 6.4873 0\\
    1 10.853 0\\
    1 4.3888 0\\
    1 4.4501 0\\
    1 8.3932 0\\
    2 4.2179 0\\
    2 9.1023 0\\
    2 5.9402 0\\
    2 6.2544 0\\
    3 4.0441 0\\
    3 4.4474 0\\
    3 5.3942 0\\
    3 4.6186 0\\
    4 5.0491 0\\
    4 5.3584 0\\
    4 5.2695 0\\
    4 4.7098 0\\
    5 4.9565 0\\
    5 4.2296 0\\
    5 4.8211 0\\
    5 4.9094 0\\
    6 2.9979 0\\
    6 4.8104 0\\
    6 2.6771 0\\
    6 3.9938 0\\
    7 4.6445 0\\
    7 3.7369 0\\
    7 5.7535 0\\
    7 3.549 0\\
    8 3.8746 0\\
    8 4.6705 0\\
    8 4.9921 0\\
    8 5.9512 0\\
    9 6.0353 0\\
    9 4.8276 0\\
    9 3.9884 0\\
    9 6.5898 0\\
    10 3.0697 0\\
    10 3.9148 0\\
    10 4.0285 0\\
    10 5.0696 0\\
    11 5.5154 0\\
    11 5.4317 0\\
    11 4.289 0\\
    11 8.8666 0\\
    12 7.2837 0\\
    12 6.9847 0\\
    12 5.0774 0\\
    12 5.838 0\\
    13 7.6319 0\\
    13 3.6836 0\\
    13 11.912 0\\
    13 9.142 0\\
    14 6.2399 0\\
    14 6.4668 0\\
    14 6.6131 0\\
    15 12.062 0\\
    15 2.7705 0\\
    15 6.2515 0\\
    16 6.9431 0\\
    16 7.4341 0\\
    16 5.642 0\\
    16 6.8691 0\\
    17 7.9648 0\\
    17 4.2658 0\\
    17 7.3701 0\\
    17 8.0266 0\\
    18 6.0416 0\\
    18 7.4753 0\\
    18 7.5001 0\\
    18 3.1385 0\\
    19 8.1229 0\\
    19 3.3911 0\\
    19 5.2616 0\\
    19 7.9778 0\\
    20 7.3989 0\\
    20 5.1444 0\\
    20 5.202 0\\
    20 5.562 0\\
    21 9.7918 0\\
    21 4.2598 0\\
    21 3.5294 0\\
    21 6.951 0\\
    22 10.882 0\\
    22 5.9195 0\\
    22 4.8176 0\\
    22 5.3275 0\\
    23 6.9559 0\\
    23 5.5719 0\\
    23 6.2617 0\\
    23 4.4427 0\\
    24 5.2005 0\\
    24 6.4073 0\\
    24 5.5588 0\\
    24 6.9174 0\\
    25 8.5647 0\\
    25 5.0498 0\\
    25 5.2136 0\\
    25 5.9357 0\\
    26 5.5015 0\\
    26 5.8474 0\\
    26 6.4484 0\\
    27 6.8588 0\\
    27 8.478 0\\
    27 6.7332 0\\
    27 6.5028 0\\
  }\condckmeanhead
  \pgfplotstableread[row sep=\\]{
    layer value up\\
    0 13.235 0.025744\\
    14 18.203 0.2307\\
    15 15.413 0.10665\\
    26 15.572 0.17361\\
  }\condckmeanbracket
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=8pt, yticklabels at=edge left},
      width=128pt, height=118pt, xmin=-1, xmax=28, ymin=-1, ymax=40, clip mode=individual,
      xtick={0,5,...,25}, ytick={0,10,...,40}, xmajorgrids, ymajorgrids, grid style={gray!25},
      xlabel={layer},
      title style={font=\footnotesize}]
    \nextgroupplot[title={Context keys $E_{KK}$, $N = 4064$}, legend to name=legend-gram-conditioning-per-layer, legend columns=3, ylabel={$\log_{10}\kappa_2$}]
      \addplot[resolution, forget plot] coordinates {(-1,12.045) (28,12.045)};
      \addplot[skgauss, head] table[x=layer, y=value] {\condakgausshead};
      \addplot[skgauss, median] table[x=layer, y=median] {\condakgaussmedian};
      \addplot[skorigin, head] table[x=layer, y=value] {\condakoriginhead};
      \addplot[skorigin, bracket] table[x=layer, y=value, y error=up] {\condakoriginbracket};
      \addplot[skorigin, median] table[x=layer, y=median] {\condakoriginmedian};
      \addplot[skorigin, offscale] coordinates {(0,40)};
      \addplot[skorigin, offscale] coordinates {(13,40)};
      \addplot[skorigin, offscale] coordinates {(19,40)};
      \addplot[skorigin, offscale] coordinates {(27,40)};
      \addplot[skmean, head] table[x=layer, y=value] {\condakmeanhead};
      \addplot[skmean, bracket] table[x=layer, y=value, y error=up] {\condakmeanbracket};
      \addplot[skmean, median] table[x=layer, y=median] {\condakmeanmedian};
      \node[font=\tiny, anchor=north west, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:0,40) {$10^{116}$};
      \node[font=\tiny, anchor=north, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:13,40) {$10^{51}$};
      \node[font=\tiny, anchor=north, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:19,40) {$10^{42}$};
      \node[font=\tiny, anchor=north east, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:27,40) {$10^{354}$};
      \addlegendimage{skgauss, thick, mark size=1.1pt}\addlegendentry{Gaussian $\breve E$}
      \addlegendimage{skorigin, thick, mark size=1.1pt}\addlegendentry{exponential $E$, origin}
      \addlegendimage{skmean, thick, mark size=1.1pt}\addlegendentry{exponential $E$, centred on $\mu_g$}
      \addlegendimage{only marks, mark=*, mark size=1.1pt, gray, fill opacity=0.55, draw opacity=0}\addlegendentry{head, fp64 $\kappa_2$}
      \addlegendimage{only marks, mark=*, mark size=1.3pt, gray, fill=white}\addlegendentry{head past fp64: $\kappa(D)$ (bar to $\kappa(D)\,\kappa(\breve E)$)}
      \addlegendimage{resolution}\addlegendentry{fp64 resolution $1/(n\epsilon)$}
    \nextgroupplot[title={GAIM exact nodes $E_{LL}$, $n = 512$}]
      \addplot[resolution, forget plot] coordinates {(-1,12.944) (28,12.944)};
      \addplot[skgauss, head] table[x=layer, y=value] {\condbkgausshead};
      \addplot[skgauss, median] table[x=layer, y=median] {\condbkgaussmedian};
      \addplot[skorigin, head] table[x=layer, y=value] {\condbkoriginhead};
      \addplot[skorigin, bracket] table[x=layer, y=value, y error=up] {\condbkoriginbracket};
      \addplot[skorigin, median] table[x=layer, y=median] {\condbkoriginmedian};
      \addplot[skorigin, offscale] coordinates {(0,40)};
      \addplot[skorigin, offscale] coordinates {(13,40)};
      \addplot[skorigin, offscale] coordinates {(27,40)};
      \addplot[skmean, head] table[x=layer, y=value] {\condbkmeanhead};
      \addplot[skmean, bracket] table[x=layer, y=value, y error=up] {\condbkmeanbracket};
      \addplot[skmean, median] table[x=layer, y=median] {\condbkmeanmedian};
      \node[font=\tiny, anchor=north west, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:0,40) {$10^{86}$};
      \node[font=\tiny, anchor=north, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:13,40) {$10^{50}$};
      \node[font=\tiny, anchor=north east, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:27,40) {$10^{340}$};
    \nextgroupplot[title={Q-DAIM nodes $E_{LL}$, $n = 512$}]
      \addplot[resolution, forget plot] coordinates {(-1,12.944) (28,12.944)};
      \addplot[skgauss, head] table[x=layer, y=value] {\condckgausshead};
      \addplot[skgauss, median] table[x=layer, y=median] {\condckgaussmedian};
      \addplot[skorigin, head] table[x=layer, y=value] {\condckoriginhead};
      \addplot[skorigin, bracket] table[x=layer, y=value, y error=up] {\condckoriginbracket};
      \addplot[skorigin, median] table[x=layer, y=median] {\condckoriginmedian};
      \addplot[skorigin, offscale] coordinates {(0,40)};
      \addplot[skorigin, offscale] coordinates {(19,40)};
      \addplot[skorigin, offscale] coordinates {(27,40)};
      \addplot[skmean, head] table[x=layer, y=value] {\condckmeanhead};
      \addplot[skmean, bracket] table[x=layer, y=value, y error=up] {\condckmeanbracket};
      \addplot[skmean, median] table[x=layer, y=median] {\condckmeanmedian};
      \node[font=\tiny, anchor=north west, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:0,40) {$10^{90}$};
      \node[font=\tiny, anchor=north, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:19,40) {$10^{40}$};
      \node[font=\tiny, anchor=north east, inner sep=1pt, yshift=-3pt, text=korigin] at (axis cs:27,40) {$10^{326}$};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-gram-conditioning-per-layer}};
\end{tikzpicture}
\end{document}


==> figures/tikz/graph3_heatmap_aug_sink32_rc.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/heatmap_best_sink32_rc_recent_deployed/heatmap_grids.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % scientific notation in a cell: the mantissa over e<decade>
  \protected\def\sci#1#2{\shortstack{#1\\[-1.5pt]e#2}}
  \pgfplotsset{
    colormap={change}{color=(blue!65) color=(white) color=(red!65)},
    colormap={residual}{color=(blue!4) color=(blue!55)},
    cells/.style={matrix plot*, point meta=explicit, mesh/cols=5},
    numbers/.style={only marks, mark=none, point meta=explicit symbolic, nodes near coords,
      every node near coord/.append style={anchor=center, inner sep=0pt, black, font=\fontsize{5.5}{6}\selectfont}},
  }
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.7833 61\\
    1 0 1.6826 48\\
    2 0 1.3897 25\\
    3 0 1.3039 20\\
    4 0 1.1214 13\\
    0 1 1.8561 72\\
    1 1 1.7904 62\\
    2 1 1.563 37\\
    3 1 1.2423 17\\
    4 1 1.1146 13\\
    0 2 1.8807 76\\
    1 2 1.8308 68\\
    2 2 1.61 41\\
    3 2 1.4906 31\\
    4 2 1.2343 17\\
    0 3 1.8535 71\\
    1 3 1.7365 55\\
    2 3 1.5643 37\\
    3 3 1.3478 22\\
    4 3 1.2408 17\\
    0 4 1.8939 78\\
    1 4 1.8794 76\\
    2 4 1.7251 53\\
    3 4 1.6011 40\\
    4 4 1.3638 23\\
  }\gridablock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 0.87315 7.5\\
    1 0 0.82099 6.6\\
    2 0 0.24592 1.8\\
    3 0 0.026281 1.1\\
    4 0 -0.23039 0.59\\
    0 1 1.0329 11\\
    1 1 0.71481 5.2\\
    2 1 0.25779 1.8\\
    3 1 0.024126 1.1\\
    4 1 -0.11128 0.77\\
    0 2 0.97294 9.4\\
    1 2 0.74777 5.6\\
    2 2 0.35937 2.3\\
    3 2 0.12709 1.3\\
    4 2 -0.1446 0.72\\
    0 3 1.0033 10\\
    1 3 0.81268 6.5\\
    2 3 0.54033 3.5\\
    3 3 0.17382 1.5\\
    4 3 -0.27347 0.53\\
    0 4 0.96553 9.2\\
    1 4 0.8514 7.1\\
    2 4 0.60453 4.0\\
    3 4 0.28937 1.9\\
    4 4 0.23968 1.7\\
  }\gridbblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 0.64903 4.5\\
    1 0 0.2801 1.9\\
    2 0 -0.068045 0.85\\
    3 0 -0.45922 0.35\\
    4 0 -1.0884 0.082\\
    0 1 0.73591 5.4\\
    1 1 0.32555 2.1\\
    2 1 -0.1147 0.77\\
    3 1 -0.48557 0.33\\
    4 1 -1.0574 0.088\\
    0 2 0.4674 2.9\\
    1 2 0.24547 1.8\\
    2 2 -0.046705 0.90\\
    3 2 -0.37688 0.42\\
    4 2 -0.83979 0.14\\
    0 3 0.41504 2.6\\
    1 3 0.24326 1.8\\
    2 3 0.02656 1.1\\
    3 3 -0.20744 0.62\\
    4 3 -0.45653 0.35\\
    0 4 0.5642 3.7\\
    1 4 0.36289 2.3\\
    2 4 0.22186 1.7\\
    3 4 -0.039093 0.91\\
    4 4 -0.33314 0.46\\
  }\gridcblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.3533 23\\
    1 0 1.0547 11\\
    2 0 0.99197 9.8\\
    3 0 0.87172 7.4\\
    4 0 0.85255 7.1\\
    0 1 0.79353 6.2\\
    1 1 0.43775 2.7\\
    2 1 -0.23139 0.59\\
    3 1 -0.71353 0.19\\
    4 1 -1.0672 0.086\\
    0 2 0.45596 2.9\\
    1 2 0.063975 1.2\\
    2 2 -0.2672 0.54\\
    3 2 -0.81694 0.15\\
    4 2 -1.6164 0.024\\
    0 3 0.2223 1.7\\
    1 3 -0.057243 0.88\\
    2 3 -0.49137 0.32\\
    3 3 -0.89863 0.13\\
    4 3 -1.2691 0.054\\
    0 4 0.13786 1.4\\
    1 4 -0.18384 0.65\\
    2 4 -0.53928 0.29\\
    3 4 -0.9792 0.10\\
    4 4 -1.369 0.043\\
  }\griddblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.9872 97\\
    1 0 1.9607 91\\
    2 0 1.9087 81\\
    3 0 1.6959 50\\
    4 0 1.2304 17\\
    0 1 1.4742 30\\
    1 1 1.0573 11\\
    2 1 0.36156 2.3\\
    3 1 -0.72045 0.19\\
    4 1 -1.0721 0.085\\
    0 2 0.9254 8.4\\
    1 2 0.061401 1.2\\
    2 2 -0.26453 0.54\\
    3 2 -0.80905 0.16\\
    4 2 -1.1435 0.072\\
    0 3 0.22105 1.7\\
    1 3 -0.056204 0.88\\
    2 3 -0.48199 0.33\\
    3 3 -0.84456 0.14\\
    4 3 -1.1298 0.074\\
    0 4 0.14349 1.4\\
    1 4 -0.1828 0.66\\
    2 4 -0.49016 0.32\\
    3 4 -0.78302 0.16\\
    4 4 -1.0372 0.092\\
  }\grideblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 3.6798 \sci{+4.8}{0}\\
    1 0 3.5722 \sci{+3.7}{0}\\
    2 0 3.5766 \sci{+3.8}{0}\\
    3 0 2.7959 \sci{+6.2}{\textminus1}\\
    4 0 -1.9275 \sci{\textminus8.4}{\textminus2}\\
    0 1 -3.0088 \sci{\textminus1.0}{0}\\
    1 1 -3.3464 \sci{\textminus2.2}{0}\\
    2 1 2.4244 \sci{+2.6}{\textminus1}\\
    3 1 3.9655 \sci{+9.2}{0}\\
    4 1 1.4937 \sci{+3.0}{\textminus2}\\
    0 2 3.1133 \sci{+1.3}{0}\\
    1 2 -3.8619 \sci{\textminus7.3}{0}\\
    2 2 3.0049 \sci{+1.0}{0}\\
    3 2 3.4413 \sci{+2.8}{0}\\
    4 2 3.0513 \sci{+1.1}{0}\\
    0 3 3.5192 \sci{+3.3}{0}\\
    1 3 3.1912 \sci{+1.6}{0}\\
    2 3 2.8982 \sci{+7.9}{\textminus1}\\
    3 3 1.9626 \sci{+9.1}{\textminus2}\\
    4 3 2.4156 \sci{+2.6}{\textminus1}\\
    0 4 -3.3529 \sci{\textminus2.3}{0}\\
    1 4 -2.923 \sci{\textminus8.4}{\textminus1}\\
    2 4 3.4144 \sci{+2.6}{0}\\
    3 4 -3.7633 \sci{\textminus5.8}{0}\\
    4 4 -3.2463 \sci{\textminus1.8}{0}\\
  }\gridachange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -8.676e-07 \sci{\textminus2.0}{\textminus9}\\
    1 0 -1.1648e-06 \sci{\textminus2.7}{\textminus9}\\
    2 0 -0.099505 \sci{\textminus2.6}{\textminus4}\\
    3 0 -0.90394 \sci{\textminus7.0}{\textminus3}\\
    4 0 -1.1855 \sci{\textminus1.4}{\textminus2}\\
    0 1 -0.0011878 \sci{\textminus2.7}{\textminus6}\\
    1 1 0.65627 \sci{+3.5}{\textminus3}\\
    2 1 -3.0356e-05 \sci{\textminus7.0}{\textminus8}\\
    3 1 1.0582e-06 \sci{+2.4}{\textminus9}\\
    4 1 -0.89623 \sci{\textminus6.9}{\textminus3}\\
    0 2 -0.0031053 \sci{\textminus7.2}{\textminus6}\\
    1 2 8.2013e-06 \sci{+1.9}{\textminus8}\\
    2 2 -1.4026e-05 \sci{\textminus3.2}{\textminus8}\\
    3 2 1.3728 \sci{+2.3}{\textminus2}\\
    4 2 1.0744 \sci{+1.1}{\textminus2}\\
    0 3 -0.00035735 \sci{\textminus8.2}{\textminus7}\\
    1 3 0.032292 \sci{+7.7}{\textminus5}\\
    2 3 -1.7442e-06 \sci{\textminus4.0}{\textminus9}\\
    3 3 -0.16902 \sci{\textminus4.8}{\textminus4}\\
    4 3 -0.13874 \sci{\textminus3.8}{\textminus4}\\
    0 4 2.9658e-06 \sci{+6.8}{\textminus9}\\
    1 4 -6.5269e-07 \sci{\textminus1.5}{\textminus9}\\
    2 4 -6.473e-09 \sci{\textminus1.5}{\textminus11}\\
    3 4 3.0135e-09 \sci{+6.9}{\textminus12}\\
    4 4 -7.4398e-09 \sci{\textminus1.7}{\textminus11}\\
  }\gridbchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -0.0040835 \sci{\textminus9.4}{\textminus6}\\
    1 0 -2.7287e-07 \sci{\textminus6.3}{\textminus10}\\
    2 0 -7.4978e-06 \sci{\textminus1.7}{\textminus8}\\
    3 0 -0.0010408 \sci{\textminus2.4}{\textminus6}\\
    4 0 -5.2872e-05 \sci{\textminus1.2}{\textminus7}\\
    0 1 -0.0038664 \sci{\textminus8.9}{\textminus6}\\
    1 1 1.3345e-05 \sci{+3.1}{\textminus8}\\
    2 1 -1.4119e-05 \sci{\textminus3.3}{\textminus8}\\
    3 1 3.4587e-06 \sci{+8.0}{\textminus9}\\
    4 1 -0.00030214 \sci{\textminus7.0}{\textminus7}\\
    0 2 6.2925e-06 \sci{+1.4}{\textminus8}\\
    1 2 -5.7508e-07 \sci{\textminus1.3}{\textminus9}\\
    2 2 -5.9584e-07 \sci{\textminus1.4}{\textminus9}\\
    3 2 2.3508e-06 \sci{+5.4}{\textminus9}\\
    4 2 -7.1314e-05 \sci{\textminus1.6}{\textminus7}\\
    0 3 -8.4035e-07 \sci{\textminus1.9}{\textminus9}\\
    1 3 1.6056e-07 \sci{+3.7}{\textminus10}\\
    2 3 2.0781e-08 \sci{+4.8}{\textminus11}\\
    3 3 -3.9265e-07 \sci{\textminus9.0}{\textminus10}\\
    4 3 2.3395e-08 \sci{+5.4}{\textminus11}\\
    0 4 2.089e-05 \sci{+4.8}{\textminus8}\\
    1 4 -8.6602e-07 \sci{\textminus2.0}{\textminus9}\\
    2 4 -2.6384e-08 \sci{\textminus6.1}{\textminus11}\\
    3 4 -8.1739e-08 \sci{\textminus1.9}{\textminus10}\\
    4 4 7.1336e-09 \sci{+1.6}{\textminus11}\\
  }\gridcchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 3.3888 \sci{+2.4}{0}\\
    1 0 -2.0635 \sci{\textminus1.1}{\textminus1}\\
    2 0 -1.2369 \sci{\textminus1.6}{\textminus2}\\
    3 0 2.127 \sci{+1.3}{\textminus1}\\
    4 0 -2.2317 \sci{\textminus1.7}{\textminus1}\\
    0 1 -1.2316e-05 \sci{\textminus2.8}{\textminus8}\\
    1 1 -9.786e-10 \sci{\textminus2.3}{\textminus12}\\
    2 1 -9.235e-07 \sci{\textminus2.1}{\textminus9}\\
    3 1 3.968e-07 \sci{+9.1}{\textminus10}\\
    4 1 1.3513e-07 \sci{+3.1}{\textminus10}\\
    0 2 -7.4412e-07 \sci{\textminus1.7}{\textminus9}\\
    1 2 1.2672e-07 \sci{+2.9}{\textminus10}\\
    2 2 3.1781e-06 \sci{+7.3}{\textminus9}\\
    3 2 0.7214 \sci{+4.3}{\textminus3}\\
    4 2 1.6854 \sci{+4.7}{\textminus2}\\
    0 3 -4.842e-06 \sci{\textminus1.1}{\textminus8}\\
    1 3 1.082e-07 \sci{+2.5}{\textminus10}\\
    2 3 -0.54609 \sci{\textminus2.5}{\textminus3}\\
    3 3 0.42792 \sci{+1.7}{\textminus3}\\
    4 3 -0.29422 \sci{\textminus9.7}{\textminus4}\\
    0 4 -3.2719e-07 \sci{\textminus7.5}{\textminus10}\\
    1 4 -0.88355 \sci{\textminus6.6}{\textminus3}\\
    2 4 -0.44815 \sci{\textminus1.8}{\textminus3}\\
    3 4 0.43602 \sci{+1.7}{\textminus3}\\
    4 4 0.20917 \sci{+6.2}{\textminus4}\\
  }\griddchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -0.13745 \sci{\textminus3.7}{\textminus4}\\
    1 0 -0.00082169 \sci{\textminus1.9}{\textminus6}\\
    2 0 -6.0167e-05 \sci{\textminus1.4}{\textminus7}\\
    3 0 -0.00012994 \sci{\textminus3.0}{\textminus7}\\
    4 0 0.37113 \sci{+1.4}{\textminus3}\\
    0 1 -0.00022594 \sci{\textminus5.2}{\textminus7}\\
    1 1 -2.9865 \sci{\textminus9.7}{\textminus1}\\
    2 1 4.8489e-05 \sci{+1.1}{\textminus7}\\
    3 1 3.8464e-07 \sci{+8.9}{\textminus10}\\
    4 1 3.763e-07 \sci{+8.7}{\textminus10}\\
    0 2 -7.3165e-07 \sci{\textminus1.7}{\textminus9}\\
    1 2 -1.7695e-07 \sci{\textminus4.1}{\textminus10}\\
    2 2 2.9789e-06 \sci{+6.9}{\textminus9}\\
    3 2 -0.33931 \sci{\textminus1.2}{\textminus3}\\
    4 2 -1.4747 \sci{\textminus2.9}{\textminus2}\\
    0 3 -1.3979e-06 \sci{\textminus3.2}{\textminus9}\\
    1 3 5.4446e-08 \sci{+1.3}{\textminus10}\\
    2 3 -0.94677 \sci{\textminus7.8}{\textminus3}\\
    3 3 -0.77903 \sci{\textminus5.0}{\textminus3}\\
    4 3 -0.11209 \sci{\textminus2.9}{\textminus4}\\
    0 4 -7.3197e-07 \sci{\textminus1.7}{\textminus9}\\
    1 4 -1.1361 \sci{\textminus1.3}{\textminus2}\\
    2 4 0.30298 \sci{+1.0}{\textminus3}\\
    3 4 -1.0011 \sci{\textminus9.0}{\textminus3}\\
    4 4 -0.50484 \sci{\textminus2.2}{\textminus3}\\
  }\gridechange
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=5.0pt, vertical sep=5.0pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=64.5pt, height=62.0pt, tick label style={font=\scriptsize},
      enlargelimits=false, axis on top, major tick length=0pt,
      xmin=-0.5, xmax=4.5, ymin=-0.5, ymax=4.5,
      xtick={0,...,4}, xticklabels={5,10,20,35,50},
      ytick={0,...,4}, yticklabels={128,256,512,1024,2048}]
    \nextgroupplot[colormap name=residual, point meta min=-1.6164, point meta max=1.9872, title={GAIM exact\\{[v3, $L^\infty$]}}, ylabel={block\\\scriptsize segment size $\Nc$}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridablock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridablock};
    \nextgroupplot[colormap name=residual, point meta min=-1.6164, point meta max=1.9872, title={GAIM-LIN\\{[v1, $L^\infty$]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridbblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridbblock};
    \nextgroupplot[colormap name=residual, point meta min=-1.6164, point meta max=1.9872, title={GAIM-LIN-O\\{[v1, $L^\infty$]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridcblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridcblock};
    \nextgroupplot[colormap name=residual, point meta min=-1.6164, point meta max=1.9872, title={Q-DAIM exact\\{[v5]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\griddblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\griddblock};
    \nextgroupplot[colormap name=residual, point meta min=-1.6164, point meta max=1.9872, title={Q-DAIM RFF\\{[v5]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\grideblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\grideblock};
    \nextgroupplot[colormap name=change, point meta min=-3.965, point meta max=3.965, ylabel={streaming $-$ block\\\scriptsize segment size $\Nc$}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridachange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridachange};
    \nextgroupplot[colormap name=change, point meta min=-3.965, point meta max=3.965]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridbchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridbchange};
    \nextgroupplot[colormap name=change, point meta min=-3.965, point meta max=3.965, xlabel={nodes per segment $\nc/\Nc$ (\%)}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridcchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridcchange};
    \nextgroupplot[colormap name=change, point meta min=-3.965, point meta max=3.965]
      \addplot[cells] table[x=x, y=y, meta=shade] {\griddchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\griddchange};
    \nextgroupplot[colormap name=change, point meta min=-3.965, point meta max=3.965]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridechange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridechange};
  \end{groupplot}
  \begin{axis}[hide axis, at={(group c5r1.north east)}, anchor=north west,
      width=1pt, height=62.0pt, xmin=0, xmax=1, ymin=0, ymax=1,
      colormap name=residual, point meta min=-1.6164, point meta max=1.9872,
      colorbar, colorbar style={at={(parent axis.north east)}, anchor=north west, xshift=4pt, width=7pt,
        tick label style={font=\scriptsize}, ytick={-1,0,1}, yticklabels={0.1,1,10}, ylabel={operator norm (\%)}, ylabel style={font=\scriptsize}}]
  \end{axis}
  \begin{axis}[hide axis, at={(group c5r2.north east)}, anchor=north west,
      width=1pt, height=62.0pt, xmin=0, xmax=1, ymin=0, ymax=1,
      colormap name=change, point meta min=-3.9655, point meta max=3.9655,
      colorbar, colorbar style={at={(parent axis.north east)}, anchor=north west, xshift=4pt, width=7pt,
        tick label style={font=\scriptsize}, ytick={-3,-1.041,0,1.041,3}, yticklabels={$-1$,$-10^{-2}$,$0$,$+10^{-2}$,$+1$}, ylabel={difference}, ylabel style={font=\scriptsize}}]
  \end{axis}
\end{tikzpicture}
\end{document}


==> figures/tikz/graph3_realq_heatmap_aug_sink32_rc_recent32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/heatmap_best_sink32_rc_recent_deployed/heatmap_grids.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % scientific notation in a cell: the mantissa over e<decade>
  \protected\def\sci#1#2{\shortstack{#1\\[-1.5pt]e#2}}
  \pgfplotsset{
    colormap={change}{color=(blue!65) color=(white) color=(red!65)},
    colormap={residual}{color=(blue!4) color=(blue!55)},
    cells/.style={matrix plot*, point meta=explicit, mesh/cols=5},
    numbers/.style={only marks, mark=none, point meta=explicit symbolic, nodes near coords,
      every node near coord/.append style={anchor=center, inner sep=0pt, black, font=\fontsize{5.5}{6}\selectfont}},
  }
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.7241 1.7\\
    1 0 1.5921 1.6\\
    2 0 1.3471 1.3\\
    3 0 1.0957 1.1\\
    4 0 0.68031 0.7\\
    0 1 1.723 1.7\\
    1 1 1.6073 1.6\\
    2 1 1.3939 1.4\\
    3 1 1.1512 1.2\\
    4 1 0.70516 0.7\\
    0 2 1.7322 1.7\\
    1 2 1.6298 1.6\\
    2 2 1.4342 1.4\\
    3 2 1.1545 1.2\\
    4 2 0.747 0.7\\
    0 3 1.732 1.7\\
    1 3 1.6186 1.6\\
    2 3 1.4415 1.4\\
    3 3 1.1553 1.2\\
    4 3 0.77033 0.8\\
    0 4 1.726 1.7\\
    1 4 1.6213 1.6\\
    2 4 1.4565 1.5\\
    3 4 1.1632 1.2\\
    4 4 0.82803 0.8\\
  }\gridablock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.7258 1.7\\
    1 0 1.6023 1.6\\
    2 0 1.4004 1.4\\
    3 0 1.0868 1.1\\
    4 0 0.81497 0.8\\
    0 1 1.728 1.7\\
    1 1 1.6229 1.6\\
    2 1 1.414 1.4\\
    3 1 1.1037 1.1\\
    4 1 0.82098 0.8\\
    0 2 1.7431 1.7\\
    1 2 1.6262 1.6\\
    2 2 1.4252 1.4\\
    3 2 1.1008 1.1\\
    4 2 0.81203 0.8\\
    0 3 1.7392 1.7\\
    1 3 1.6355 1.6\\
    2 3 1.4384 1.4\\
    3 3 1.1254 1.1\\
    4 3 0.82861 0.8\\
    0 4 1.7354 1.7\\
    1 4 1.619 1.6\\
    2 4 1.4271 1.4\\
    3 4 1.1215 1.1\\
    4 4 0.83711 0.8\\
  }\gridbblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.728 1.7\\
    1 0 1.6293 1.6\\
    2 0 1.3505 1.4\\
    3 0 1.0778 1.1\\
    4 0 0.81242 0.8\\
    0 1 1.7244 1.7\\
    1 1 1.6301 1.6\\
    2 1 1.3882 1.4\\
    3 1 1.0953 1.1\\
    4 1 0.84648 0.8\\
    0 2 1.7175 1.7\\
    1 2 1.6227 1.6\\
    2 2 1.4114 1.4\\
    3 2 1.1696 1.2\\
    4 2 0.87514 0.9\\
    0 3 1.7285 1.7\\
    1 3 1.6199 1.6\\
    2 3 1.403 1.4\\
    3 3 1.1837 1.2\\
    4 3 0.87525 0.9\\
    0 4 1.7246 1.7\\
    1 4 1.6138 1.6\\
    2 4 1.4113 1.4\\
    3 4 1.1896 1.2\\
    4 4 0.91134 0.9\\
  }\gridcblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.7284 1.7\\
    1 0 1.6226 1.6\\
    2 0 1.3558 1.4\\
    3 0 1.1118 1.1\\
    4 0 0.85365 0.9\\
    0 1 1.727 1.7\\
    1 1 1.6415 1.6\\
    2 1 1.4141 1.4\\
    3 1 1.1181 1.1\\
    4 1 0.81235 0.8\\
    0 2 1.7462 1.7\\
    1 2 1.665 1.7\\
    2 2 1.4804 1.5\\
    3 2 1.1776 1.2\\
    4 2 0.84161 0.8\\
    0 3 1.7544 1.8\\
    1 3 1.6637 1.7\\
    2 3 1.5129 1.5\\
    3 3 1.1842 1.2\\
    4 3 0.86428 0.9\\
    0 4 1.7516 1.8\\
    1 4 1.6644 1.7\\
    2 4 1.5217 1.5\\
    3 4 1.2352 1.2\\
    4 4 0.96261 1.0\\
  }\griddblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.743 1.7\\
    1 0 1.6456 1.6\\
    2 0 1.4326 1.4\\
    3 0 1.1573 1.2\\
    4 0 0.87993 0.9\\
    0 1 1.7393 1.7\\
    1 1 1.6331 1.6\\
    2 1 1.4075 1.4\\
    3 1 1.1153 1.1\\
    4 1 0.81277 0.8\\
    0 2 1.7447 1.7\\
    1 2 1.6563 1.7\\
    2 2 1.4874 1.5\\
    3 2 1.1108 1.1\\
    4 2 0.82751 0.8\\
    0 3 1.757 1.8\\
    1 3 1.6533 1.7\\
    2 3 1.4989 1.5\\
    3 3 1.1345 1.1\\
    4 3 0.82233 0.8\\
    0 4 1.7523 1.8\\
    1 4 1.6419 1.6\\
    2 4 1.4177 1.4\\
    3 4 1.1393 1.1\\
    4 4 0.85458 0.9\\
  }\grideblock
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -3.0107 \sci{\textminus1.0}{\textminus2}\\
    1 0 -2.6196 \sci{\textminus4.2}{\textminus3}\\
    2 0 -3.2544 \sci{\textminus1.8}{\textminus2}\\
    3 0 -3.376 \sci{\textminus2.4}{\textminus2}\\
    4 0 -2.8157 \sci{\textminus6.5}{\textminus3}\\
    0 1 -2.6971 \sci{\textminus5.0}{\textminus3}\\
    1 1 -2.4404 \sci{\textminus2.7}{\textminus3}\\
    2 1 -2.6808 \sci{\textminus4.8}{\textminus3}\\
    3 1 -2.5495 \sci{\textminus3.5}{\textminus3}\\
    4 1 3.1564 \sci{+1.4}{\textminus2}\\
    0 2 -2.0594 \sci{\textminus1.1}{\textminus3}\\
    1 2 -2.8009 \sci{\textminus6.3}{\textminus3}\\
    2 2 -2.65 \sci{\textminus4.5}{\textminus3}\\
    3 2 2.7327 \sci{+5.4}{\textminus3}\\
    4 2 3.3695 \sci{+2.3}{\textminus2}\\
    0 3 -2.9981 \sci{\textminus9.9}{\textminus3}\\
    1 3 -2.807 \sci{\textminus6.4}{\textminus3}\\
    2 3 2.5574 \sci{+3.6}{\textminus3}\\
    3 3 2.5977 \sci{+3.9}{\textminus3}\\
    4 3 -2.9198 \sci{\textminus8.3}{\textminus3}\\
    0 4 -1.2061 \sci{\textminus1.5}{\textminus4}\\
    1 4 -2.3031 \sci{\textminus2.0}{\textminus3}\\
    2 4 2.5423 \sci{+3.5}{\textminus3}\\
    3 4 2.2991 \sci{+2.0}{\textminus3}\\
    4 4 -2.8582 \sci{\textminus7.2}{\textminus3}\\
  }\gridachange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 1.74 \sci{+5.4}{\textminus4}\\
    1 0 -0.0052445 \sci{\textminus1.2}{\textminus7}\\
    2 0 -0.019186 \sci{\textminus4.5}{\textminus7}\\
    3 0 -0.017381 \sci{\textminus4.1}{\textminus7}\\
    4 0 -0.66287 \sci{\textminus3.6}{\textminus5}\\
    0 1 -0.42987 \sci{\textminus1.7}{\textminus5}\\
    1 1 -0.0029002 \sci{\textminus6.7}{\textminus8}\\
    2 1 -0.0026343 \sci{\textminus6.1}{\textminus8}\\
    3 1 -0.0019469 \sci{\textminus4.5}{\textminus8}\\
    4 1 -0.22178 \sci{\textminus6.7}{\textminus6}\\
    0 2 -2.337 \sci{\textminus2.2}{\textminus3}\\
    1 2 -1.2131 \sci{\textminus1.5}{\textminus4}\\
    2 2 -2.6629 \sci{\textminus4.6}{\textminus3}\\
    3 2 -0.029545 \sci{\textminus7.0}{\textminus7}\\
    4 2 -0.070083 \sci{\textminus1.8}{\textminus6}\\
    0 3 2.3543 \sci{+2.3}{\textminus3}\\
    1 3 1.6993 \sci{+4.9}{\textminus4}\\
    2 3 -2.6898 \sci{\textminus4.9}{\textminus3}\\
    3 3 2.7735 \sci{+5.9}{\textminus3}\\
    4 3 2.5314 \sci{+3.4}{\textminus3}\\
    0 4 -1.2689 \sci{\textminus1.8}{\textminus4}\\
    1 4 -1.4326 \sci{\textminus2.6}{\textminus4}\\
    2 4 -2.951 \sci{\textminus8.9}{\textminus3}\\
    3 4 2.3228 \sci{+2.1}{\textminus3}\\
    4 4 -2.2726 \sci{\textminus1.9}{\textminus3}\\
  }\gridbchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -0.20625 \sci{\textminus6.1}{\textminus6}\\
    1 0 -0.65734 \sci{\textminus3.5}{\textminus5}\\
    2 0 -0.532 \sci{\textminus2.4}{\textminus5}\\
    3 0 -0.29284 \sci{\textminus9.6}{\textminus6}\\
    4 0 -0.070308 \sci{\textminus1.8}{\textminus6}\\
    0 1 -0.0041899 \sci{\textminus9.7}{\textminus8}\\
    1 1 -0.82557 \sci{\textminus5.7}{\textminus5}\\
    2 1 -0.26865 \sci{\textminus8.6}{\textminus6}\\
    3 1 -0.16883 \sci{\textminus4.8}{\textminus6}\\
    4 1 -1.4558 \sci{\textminus2.8}{\textminus4}\\
    0 2 -0.088298 \sci{\textminus2.3}{\textminus6}\\
    1 2 -0.0082827 \sci{\textminus1.9}{\textminus7}\\
    2 2 1.1697 \sci{+1.4}{\textminus4}\\
    3 2 2.0397 \sci{+1.1}{\textminus3}\\
    4 2 -2.2341 \sci{\textminus1.7}{\textminus3}\\
    0 3 -0.010629 \sci{\textminus2.5}{\textminus7}\\
    1 3 -1.8292 \sci{\textminus6.6}{\textminus4}\\
    2 3 2.1023 \sci{+1.3}{\textminus3}\\
    3 3 2.1803 \sci{+1.5}{\textminus3}\\
    4 3 2.522 \sci{+3.3}{\textminus3}\\
    0 4 -4.0821e-05 \sci{\textminus9.4}{\textminus10}\\
    1 4 -1.5612 \sci{\textminus3.5}{\textminus4}\\
    2 4 0.76128 \sci{+4.8}{\textminus5}\\
    3 4 -0.013653 \sci{\textminus3.2}{\textminus7}\\
    4 4 -7.6471e-09 \sci{\textminus1.8}{\textminus13}\\
  }\gridcchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 2.6599 \sci{+4.6}{\textminus3}\\
    1 0 -2.8786 \sci{\textminus7.6}{\textminus3}\\
    2 0 3.188 \sci{+1.5}{\textminus2}\\
    3 0 -2.6475 \sci{\textminus4.4}{\textminus3}\\
    4 0 -1.6254 \sci{\textminus4.1}{\textminus4}\\
    0 1 -0.00032964 \sci{\textminus7.6}{\textminus9}\\
    1 1 1.5928 \sci{+3.8}{\textminus4}\\
    2 1 -1.8185 \sci{\textminus6.5}{\textminus4}\\
    3 1 -1.6951 \sci{\textminus4.9}{\textminus4}\\
    4 1 -0.52377 \sci{\textminus2.3}{\textminus5}\\
    0 2 -0.27617 \sci{\textminus8.9}{\textminus6}\\
    1 2 -0.068049 \sci{\textminus1.7}{\textminus6}\\
    2 2 -0.16609 \sci{\textminus4.7}{\textminus6}\\
    3 2 2.8941 \sci{+7.8}{\textminus3}\\
    4 2 -3.127 \sci{\textminus1.3}{\textminus2}\\
    0 3 0.05498 \sci{+1.3}{\textminus6}\\
    1 3 0.75297 \sci{+4.7}{\textminus5}\\
    2 3 -2.8599 \sci{\textminus7.2}{\textminus3}\\
    3 3 3.6237 \sci{+4.2}{\textminus2}\\
    4 3 -2.2152 \sci{\textminus1.6}{\textminus3}\\
    0 4 -0.098296 \sci{\textminus2.5}{\textminus6}\\
    1 4 2.1366 \sci{+1.4}{\textminus3}\\
    2 4 -2.1076 \sci{\textminus1.3}{\textminus3}\\
    3 4 -2.7969 \sci{\textminus6.3}{\textminus3}\\
    4 4 -2.3472 \sci{\textminus2.2}{\textminus3}\\
  }\griddchange
  \pgfplotstableread[row sep=\\]{
    x y shade text\\
    0 0 -2.0237 \sci{\textminus1.0}{\textminus3}\\
    1 0 -2.1343 \sci{\textminus1.4}{\textminus3}\\
    2 0 -1.5893 \sci{\textminus3.8}{\textminus4}\\
    3 0 2.0488 \sci{+1.1}{\textminus3}\\
    4 0 1.646 \sci{+4.3}{\textminus4}\\
    0 1 0.037493 \sci{+9.0}{\textminus7}\\
    1 1 1.581 \sci{+3.7}{\textminus4}\\
    2 1 -0.47365 \sci{\textminus2.0}{\textminus5}\\
    3 1 1.9927 \sci{+9.7}{\textminus4}\\
    4 1 -0.13073 \sci{\textminus3.5}{\textminus6}\\
    0 2 -1.5726 \sci{\textminus3.6}{\textminus4}\\
    1 2 -0.84249 \sci{\textminus6.0}{\textminus5}\\
    2 2 0.04024 \sci{+9.7}{\textminus7}\\
    3 2 2.628 \sci{+4.2}{\textminus3}\\
    4 2 1.1343 \sci{+1.3}{\textminus4}\\
    0 3 -0.010892 \sci{\textminus2.5}{\textminus7}\\
    1 3 0.78597 \sci{+5.1}{\textminus5}\\
    2 3 -2.1634 \sci{\textminus1.4}{\textminus3}\\
    3 3 3.4273 \sci{+2.7}{\textminus2}\\
    4 3 -3.0711 \sci{\textminus1.2}{\textminus2}\\
    0 4 -0.38215 \sci{\textminus1.4}{\textminus5}\\
    1 4 0.97233 \sci{+8.4}{\textminus5}\\
    2 4 3.6051 \sci{+4.0}{\textminus2}\\
    3 4 3.0745 \sci{+1.2}{\textminus2}\\
    4 4 3.1563 \sci{+1.4}{\textminus2}\\
  }\gridechange
  \begin{groupplot}[
      group style={group size=5 by 2, horizontal sep=5.0pt, vertical sep=5.0pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=64.5pt, height=62.0pt, tick label style={font=\scriptsize},
      enlargelimits=false, axis on top, major tick length=0pt,
      xmin=-0.5, xmax=4.5, ymin=-0.5, ymax=4.5,
      xtick={0,...,4}, xticklabels={5,10,20,35,50},
      ytick={0,...,4}, yticklabels={128,256,512,1024,2048}]
    \nextgroupplot[colormap name=residual, point meta min=0.68031, point meta max=1.757, title={GAIM exact\\{[v3, $L^\infty$]}}, ylabel={block\\\scriptsize segment size $\Nc$}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridablock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridablock};
    \nextgroupplot[colormap name=residual, point meta min=0.68031, point meta max=1.757, title={GAIM-LIN\\{[v1, $L^\infty$]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridbblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridbblock};
    \nextgroupplot[colormap name=residual, point meta min=0.68031, point meta max=1.757, title={GAIM-LIN-O\\{[v1, $L^\infty$]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridcblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridcblock};
    \nextgroupplot[colormap name=residual, point meta min=0.68031, point meta max=1.757, title={Q-DAIM exact\\{[v5]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\griddblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\griddblock};
    \nextgroupplot[colormap name=residual, point meta min=0.68031, point meta max=1.757, title={Q-DAIM RFF\\{[v5]}}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\grideblock};
      \addplot[numbers] table[x=x, y=y, meta=text] {\grideblock};
    \nextgroupplot[colormap name=change, point meta min=-3.624, point meta max=3.624, ylabel={streaming $-$ block\\\scriptsize segment size $\Nc$}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridachange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridachange};
    \nextgroupplot[colormap name=change, point meta min=-3.624, point meta max=3.624]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridbchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridbchange};
    \nextgroupplot[colormap name=change, point meta min=-3.624, point meta max=3.624, xlabel={nodes per segment $\nc/\Nc$ (\%)}]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridcchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridcchange};
    \nextgroupplot[colormap name=change, point meta min=-3.624, point meta max=3.624]
      \addplot[cells] table[x=x, y=y, meta=shade] {\griddchange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\griddchange};
    \nextgroupplot[colormap name=change, point meta min=-3.624, point meta max=3.624]
      \addplot[cells] table[x=x, y=y, meta=shade] {\gridechange};
      \addplot[numbers] table[x=x, y=y, meta=text] {\gridechange};
  \end{groupplot}
  \begin{axis}[hide axis, at={(group c5r1.north east)}, anchor=north west,
      width=1pt, height=62.0pt, xmin=0, xmax=1, ymin=0, ymax=1,
      colormap name=residual, point meta min=0.68031, point meta max=1.757,
      colorbar, colorbar style={at={(parent axis.north east)}, anchor=north west, xshift=4pt, width=7pt,
        tick label style={font=\scriptsize}, ylabel={error $\varepsilon_{\Att}^{10\%}$ (\%)}, ylabel style={font=\scriptsize}}]
  \end{axis}
  \begin{axis}[hide axis, at={(group c5r2.north east)}, anchor=north west,
      width=1pt, height=62.0pt, xmin=0, xmax=1, ymin=0, ymax=1,
      colormap name=change, point meta min=-3.6237, point meta max=3.6237,
      colorbar, colorbar style={at={(parent axis.north east)}, anchor=north west, xshift=4pt, width=7pt,
        tick label style={font=\scriptsize}, ytick={-3,-1.041,0,1.041,3}, yticklabels={$-10^{-2}$,$-10^{-4}$,$0$,$+10^{-4}$,$+10^{-2}$}, ylabel={difference}, ylabel style={font=\scriptsize}}]
  \end{axis}
\end{tikzpicture}
\end{document}


==> figures/tikz/perquery_smoothnorms_L0q4_worst_errinf.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/perquery_sink32/perquery_linf.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  \pgfplotsset{
    attention norm/.style={black, very thick, mark=none},
    mean value/.style={black, very thick, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=8.0pt, vertical sep=8.0pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=130.0pt, height=88.0pt, grid=major, tick label style={font=\scriptsize},
      ymode=log, ymin=0.03088, ymax=1, ytick={0.05,0.1,0.2,0.5,1}, log ticks with fixed point,
      minor ytick={0.04,0.06,0.07,0.08,0.09,0.3,0.4,0.6,0.7,0.8,0.9},
      xmin=-82, xmax=4178, xtick={0,1000,...,4000},
      xticklabel style={/pgf/number format/1000 sep={}}]
    \nextgroupplot[title={$n=32$}, ylabel={GAIM exact, RC off\\\scriptsize$\|\Att(q)-\widetilde{\Att}_L(q)\|_\infty$}, legend to name=legend-perquery-smoothnorms-L0q4-worst-errinf, legend columns=-1]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={4,88,161}] coordinates {(0,0.5081) (56,0.627) (109,0.6926) (136,0.6373) (150,0.6041) (177,0.6017) (193,0.565) (225,0.5562) (236,0.5379) (302,0.3964) (355,0.3516) (397,0.2784) (401,0.2839) (414,0.2691) (419,0.2729) (430,0.2471) (433,0.2596) (441,0.2539) (451,0.2649) (455,0.261) (485,0.2749) (491,0.2699) (496,0.2833) (530,0.3064) (533,0.2985) (539,0.3121) (549,0.2994) (551,0.3071) (560,0.3012) (585,0.3411) (602,0.3452) (610,0.3311) (622,0.3366) (624,0.3299) (633,0.3435) (649,0.3246) (667,0.3423) (675,0.3351) (688,0.339) (696,0.3557) (744,0.3149) (753,0.3251) (763,0.3178) (790,0.2717) (806,0.2659) (825,0.2762) (838,0.2538) (867,0.2377) (902,0.1818) (922,0.1735) (926,0.1764) (942,0.1646) (964,0.1359) (979,0.1323) (985,0.135) (987,0.1308) (1008,0.1309) (1015,0.1239) (1017,0.1274) (1025,0.1214) (1027,0.1247) (1041,0.1175) (1065,0.1174) (1070,0.1131) (1079,0.115) (1106,0.1106) (1127,0.1174) (1138,0.1132) (1140,0.1153) (1155,0.1126) (1166,0.1135) (1171,0.1106) (1183,0.1128) (1221,0.1113) (1222,0.108) (1230,0.1106) (1234,0.1066) (1263,0.1143) (1281,0.1097) (1319,0.1127) (1362,0.104) (1377,0.1064) (1408,0.1026) (1423,0.1063) (1467,0.09931) (1471,0.1011) (1499,0.09954) (1501,0.1005) (1512,0.1015) (1534,0.09697) (1564,0.101) (1599,0.1009) (1609,0.09902) (1613,0.1005) (1627,0.09778) (1642,0.09956) (1648,0.09638) (1676,0.09384) (1704,0.09677) (1714,0.09391) (1728,0.09269) (1730,0.09422) (1789,0.08686) (1793,0.08891) (1825,0.08939) (1885,0.08163) (1895,0.08229) (1899,0.08091) (1902,0.08248) (1911,0.07977) (1933,0.07942) (1937,0.0774) (1947,0.07804) (1962,0.07627) (1967,0.07736) (1994,0.07697) (2008,0.07508) (2016,0.07708) (2030,0.07486) (2059,0.07854) (2069,0.07711) (2089,0.08031) (2108,0.07833) (2138,0.08042) (2151,0.07886) (2167,0.07995) (2174,0.07836) (2202,0.08126) (2225,0.07706) (2235,0.07841) (2240,0.07679) (2243,0.07845) (2262,0.07598) (2275,0.07901) (2293,0.07621) (2312,0.07792) (2324,0.07621) (2357,0.08236) (2372,0.08159) (2383,0.08348) (2408,0.08009) (2444,0.08331) (2480,0.07873) (2501,0.07953) (2511,0.07756) (2531,0.07805) (2539,0.076) (2553,0.07637) (2560,0.07391) (2601,0.07636) (2649,0.07047) (2656,0.07533) (2671,0.07514) (2672,0.08137) (2696,0.0793) (2747,0.07868) (2808,0.07208) (2834,0.08146) (2858,0.07966) (2859,0.07559) (2867,0.07502) (2876,0.07539) (2877,0.06931) (2907,0.07036) (2910,0.0725) (2957,0.07346) (2963,0.08016) (2976,0.07797) (3024,0.07647) (3037,0.06748) (3056,0.07049) (3094,0.07158) (3124,0.06655) (3138,0.0676) (3139,0.07207) (3149,0.0701) (3162,0.0703) (3173,0.06337) (3195,0.06448) (3228,0.06325) (3238,0.06879) (3260,0.06682) (3268,0.07009) (3297,0.06839) (3312,0.06954) (3321,0.06876) (3329,0.07349) (3344,0.06738) (3357,0.06826) (3387,0.06686) (3390,0.06904) (3419,0.07128) (3424,0.07023) (3431,0.07191) (3443,0.06796) (3459,0.06977) (3469,0.0666) (3472,0.0703) (3473,0.06824) (3481,0.0699) (3511,0.06867) (3524,0.06985) (3528,0.06563) (3543,0.06498) (3547,0.06603) (3582,0.06623) (3598,0.07222) (3618,0.07106) (3631,0.07808) (3641,0.07555) (3662,0.07712) (3686,0.07264) (3698,0.07636) (3709,0.07526) (3711,0.07901) (3757,0.07501) (3762,0.07588) (3787,0.07471) (3801,0.06753) (3818,0.067) (3834,0.06353) (3836,0.05941) (3843,0.06057) (3868,0.05738) (3881,0.05749) (3903,0.0511) (3914,0.05158) (3916,0.04816) (3927,0.04967) (3942,0.04885) (3962,0.0497) (3969,0.0488) (3990,0.05112) (4095,0.03559)};
      \addplot[v2, mark indices={10,61,110}] coordinates {(0,0.2935) (52,0.221) (106,0.1422) (187,0.1372) (204,0.1398) (220,0.1369) (227,0.1388) (257,0.1307) (365,0.12) (409,0.1071) (491,0.08971) (530,0.09046) (549,0.08852) (565,0.0902) (570,0.08881) (593,0.09257) (639,0.09309) (667,0.09759) (675,0.09661) (697,0.09881) (724,0.09576) (767,0.09649) (798,0.09015) (844,0.08847) (891,0.08189) (929,0.08099) (961,0.07706) (979,0.07608) (1004,0.07712) (1019,0.07522) (1045,0.0759) (1070,0.07382) (1072,0.07543) (1106,0.07302) (1140,0.07391) (1171,0.07053) (1182,0.07186) (1210,0.07027) (1227,0.07164) (1256,0.07063) (1265,0.07225) (1278,0.0701) (1322,0.07405) (1347,0.07209) (1376,0.07367) (1394,0.07196) (1420,0.07409) (1436,0.07293) (1461,0.07463) (1491,0.0726) (1511,0.07328) (1525,0.07082) (1554,0.0738) (1613,0.07416) (1621,0.07214) (1642,0.0747) (1676,0.07125) (1694,0.07254) (1722,0.06978) (1730,0.07063) (1774,0.06659) (1791,0.06448) (1826,0.06614) (1847,0.06246) (1877,0.06238) (1885,0.06123) (1933,0.06184) (1940,0.06053) (1996,0.06183) (2009,0.06003) (2056,0.06265) (2069,0.06173) (2097,0.06278) (2106,0.06103) (2145,0.06244) (2165,0.0613) (2188,0.06232) (2200,0.06158) (2211,0.06262) (2292,0.05747) (2311,0.0587) (2339,0.0565) (2380,0.05794) (2411,0.05575) (2445,0.05691) (2472,0.05597) (2487,0.0567) (2513,0.05498) (2532,0.05615) (2570,0.05554) (2589,0.05692) (2618,0.05623) (2625,0.05717) (2649,0.05527) (2677,0.05734) (2712,0.05747) (2728,0.05626) (2734,0.05692) (2758,0.05559) (2771,0.05607) (2792,0.05418) (2855,0.05544) (2894,0.05371) (2967,0.05676) (2976,0.05555) (3024,0.05542) (3034,0.05414) (3096,0.0548) (3123,0.05358) (3140,0.05423) (3154,0.05418) (3173,0.05286) (3228,0.05403) (3239,0.05524) (3251,0.05451) (3268,0.05564) (3321,0.05576) (3325,0.05677) (3387,0.05515) (3413,0.0574) (3448,0.05769) (3468,0.05592) (3520,0.056) (3530,0.05465) (3593,0.0563) (3595,0.05554) (3600,0.05659) (3618,0.0557) (3631,0.05724) (3686,0.05643) (3711,0.05743) (3756,0.05532) (3767,0.05598) (3798,0.05499) (3806,0.05345) (3894,0.04898) (3969,0.04972) (3991,0.05112) (4058,0.0469) (4095,0.04623)};
      \addplot[v3, mark indices={30,116,201}] coordinates {(0,0.3864) (65,0.3719) (104,0.3465) (114,0.3546) (134,0.3486) (149,0.3546) (174,0.3303) (194,0.3369) (200,0.3299) (206,0.3355) (232,0.327) (239,0.3313) (297,0.2913) (360,0.2695) (382,0.2711) (429,0.2492) (432,0.2541) (441,0.2484) (465,0.2537) (514,0.2809) (562,0.2752) (565,0.2829) (593,0.2914) (623,0.279) (633,0.2829) (639,0.2721) (673,0.2702) (675,0.2641) (681,0.2696) (682,0.2688) (692,0.2635) (697,0.2727) (719,0.2621) (726,0.2674) (737,0.2621) (745,0.2698) (750,0.2667) (768,0.2727) (798,0.2477) (814,0.2425) (821,0.2485) (880,0.2257) (908,0.1962) (926,0.1979) (964,0.1704) (978,0.1674) (983,0.1721) (999,0.1692) (1017,0.1726) (1026,0.1643) (1050,0.16) (1061,0.1646) (1071,0.1587) (1084,0.1632) (1110,0.1595) (1128,0.1665) (1138,0.162) (1140,0.164) (1154,0.1614) (1158,0.1642) (1176,0.159) (1183,0.163) (1194,0.1578) (1203,0.1608) (1219,0.1564) (1265,0.1652) (1292,0.1562) (1308,0.1622) (1333,0.1542) (1359,0.1578) (1362,0.1539) (1370,0.1556) (1391,0.1509) (1403,0.1526) (1408,0.1493) (1422,0.153) (1437,0.1471) (1444,0.1489) (1456,0.1465) (1463,0.149) (1481,0.145) (1515,0.1484) (1539,0.1437) (1551,0.1468) (1569,0.1438) (1594,0.1486) (1610,0.1456) (1615,0.1486) (1621,0.146) (1642,0.1497) (1648,0.1465) (1661,0.149) (1676,0.146) (1704,0.1516) (1738,0.1429) (1748,0.1442) (1769,0.1364) (1777,0.1392) (1802,0.1347) (1825,0.1372) (1832,0.1328) (1845,0.1352) (1869,0.127) (1872,0.1295) (1885,0.1251) (1901,0.1252) (1916,0.1198) (1947,0.1214) (1952,0.1184) (1974,0.1237) (1998,0.1155) (2013,0.1139) (2020,0.1155) (2027,0.1105) (2038,0.1124) (2048,0.1094) (2050,0.1088) (2063,0.1108) (2070,0.109) (2074,0.1114) (2087,0.1102) (2102,0.1151) (2122,0.1131) (2155,0.1149) (2174,0.1105) (2213,0.1134) (2225,0.1107) (2237,0.1136) (2253,0.1112) (2275,0.1142) (2294,0.1104) (2299,0.1128) (2310,0.1075) (2312,0.1113) (2348,0.1135) (2368,0.1215) (2374,0.1193) (2405,0.1245) (2421,0.1221) (2434,0.1256) (2440,0.1225) (2455,0.1249) (2470,0.1221) (2477,0.1242) (2486,0.1213) (2500,0.1235) (2517,0.1193) (2522,0.1215) (2539,0.1155) (2553,0.116) (2562,0.1092) (2582,0.1112) (2601,0.1101) (2615,0.1049) (2626,0.1059) (2633,0.1035) (2645,0.1053) (2655,0.1026) (2673,0.1059) (2696,0.101) (2717,0.1026) (2728,0.09907) (2740,0.1015) (2758,0.09905) (2765,0.1007) (2793,0.09609) (2833,0.1072) (2851,0.1043) (2862,0.1066) (2895,0.1014) (2910,0.1054) (2921,0.1024) (2936,0.1045) (2957,0.1011) (2962,0.1044) (2970,0.1027) (2982,0.1038) (3024,0.0936) (3037,0.08548) (3057,0.09063) (3076,0.08702) (3094,0.08981) (3102,0.08813) (3114,0.089) (3115,0.08684) (3138,0.08638) (3139,0.08958) (3149,0.08807) (3162,0.08953) (3163,0.08714) (3195,0.0862) (3199,0.08407) (3228,0.08699) (3239,0.09304) (3259,0.08913) (3280,0.09419) (3321,0.0907) (3329,0.09553) (3349,0.08999) (3386,0.08878) (3413,0.09425) (3419,0.09613) (3427,0.0946) (3442,0.09557) (3457,0.09268) (3458,0.09506) (3480,0.08935) (3481,0.09119) (3510,0.09066) (3526,0.09376) (3529,0.08932) (3565,0.09229) (3581,0.09094) (3592,0.09515) (3595,0.09223) (3599,0.09436) (3613,0.09302) (3631,0.09969) (3645,0.09693) (3662,0.1009) (3663,0.09845) (3684,0.1003) (3686,0.09803) (3711,0.1023) (3742,0.09735) (3773,0.0959) (3800,0.09084) (3840,0.07776) (3852,0.07786) (3881,0.07289) (3915,0.06459) (3919,0.06556) (3942,0.06402) (3962,0.06488) (3976,0.06323) (3990,0.06425) (4095,0.04423)};
      \addplot[v4, mark indices={41,94,132}] coordinates {(0,0.11) (27,0.1085) (37,0.1124) (120,0.1104) (134,0.1128) (149,0.1114) (165,0.1128) (206,0.11) (239,0.1212) (242,0.1183) (270,0.1173) (282,0.1144) (291,0.1161) (299,0.1146) (341,0.1155) (377,0.112) (411,0.1118) (457,0.09702) (487,0.1004) (492,0.09825) (508,0.101) (521,0.09931) (540,0.102) (567,0.1023) (570,0.1007) (597,0.1035) (623,0.1027) (667,0.1063) (670,0.1048) (698,0.1063) (724,0.1026) (760,0.1013) (767,0.1028) (799,0.09945) (818,0.1013) (856,0.09885) (875,0.1002) (909,0.09704) (926,0.09921) (951,0.09473) (955,0.09576) (962,0.09622) (978,0.0952) (983,0.09815) (1036,0.09392) (1053,0.09561) (1071,0.09425) (1072,0.09555) (1110,0.09292) (1136,0.09417) (1171,0.09163) (1179,0.09295) (1187,0.08989) (1200,0.09052) (1213,0.08881) (1276,0.09086) (1277,0.0893) (1289,0.0904) (1298,0.08926) (1326,0.09187) (1350,0.09025) (1443,0.09541) (1495,0.09283) (1512,0.09511) (1534,0.09314) (1554,0.0961) (1570,0.0948) (1599,0.09697) (1621,0.09445) (1637,0.09641) (1662,0.09488) (1705,0.09722) (1762,0.09262) (1791,0.08772) (1826,0.08904) (1885,0.08254) (1902,0.08409) (1953,0.08064) (1996,0.08258) (2013,0.08083) (2055,0.08214) (2071,0.0808) (2089,0.08244) (2114,0.08082) (2141,0.08281) (2174,0.08131) (2218,0.0821) (2239,0.08051) (2242,0.08155) (2262,0.07956) (2271,0.08085) (2295,0.07868) (2312,0.08004) (2321,0.08002) (2348,0.07899) (2370,0.08129) (2409,0.07928) (2433,0.08163) (2470,0.08053) (2500,0.08305) (2517,0.08139) (2531,0.08268) (2539,0.08116) (2575,0.08059) (2626,0.08473) (2643,0.0828) (2673,0.08425) (2697,0.08217) (2788,0.08117) (2795,0.07982) (2862,0.08014) (2896,0.07743) (2972,0.07913) (3044,0.07323) (3132,0.07732) (3143,0.07573) (3180,0.07516) (3284,0.07939) (3336,0.07644) (3345,0.07745) (3388,0.07643) (3418,0.07989) (3423,0.07879) (3458,0.07967) (3489,0.07709) (3526,0.07867) (3562,0.07642) (3592,0.07861) (3623,0.07694) (3631,0.07854) (3679,0.07767) (3686,0.0781) (3711,0.07952) (3745,0.07736) (3763,0.07799) (3855,0.07232) (3864,0.07313) (3908,0.06969) (3920,0.0707) (3940,0.06984) (3951,0.07185) (3992,0.07149) (4095,0.05071)};
      \addplot[v5, mark indices={75,149,230}] coordinates {(0,0.5081) (56,0.627) (109,0.6926) (150,0.6041) (177,0.6017) (193,0.565) (225,0.5562) (236,0.5379) (302,0.3964) (355,0.3516) (397,0.2784) (401,0.2839) (414,0.2691) (419,0.2729) (430,0.2471) (433,0.2596) (441,0.2539) (451,0.2649) (455,0.261) (485,0.2749) (491,0.2699) (496,0.2833) (530,0.3064) (533,0.2985) (539,0.3121) (549,0.2994) (551,0.3071) (560,0.3012) (585,0.3411) (602,0.3452) (610,0.3311) (622,0.3366) (624,0.3299) (633,0.3435) (649,0.3246) (667,0.3423) (675,0.3351) (688,0.339) (696,0.3557) (744,0.3149) (753,0.3251) (763,0.3178) (790,0.2717) (806,0.2659) (825,0.2762) (838,0.2538) (867,0.2377) (902,0.1818) (922,0.1735) (926,0.1764) (942,0.1646) (964,0.1359) (979,0.1323) (985,0.135) (987,0.1308) (1008,0.1309) (1015,0.1239) (1017,0.1274) (1025,0.1214) (1027,0.1247) (1041,0.1175) (1065,0.1174) (1070,0.1131) (1079,0.115) (1106,0.1106) (1127,0.1174) (1138,0.1132) (1140,0.1153) (1155,0.1126) (1166,0.1135) (1171,0.1106) (1183,0.1128) (1221,0.1113) (1222,0.108) (1228,0.1102) (1230,0.1106) (1234,0.1066) (1263,0.1143) (1281,0.1097) (1319,0.1127) (1362,0.104) (1377,0.1064) (1408,0.1026) (1423,0.1063) (1467,0.09931) (1471,0.1011) (1499,0.09954) (1512,0.1015) (1534,0.09697) (1564,0.101) (1599,0.1009) (1609,0.09902) (1613,0.1005) (1627,0.09778) (1642,0.09956) (1648,0.09638) (1676,0.09384) (1704,0.09677) (1714,0.09391) (1728,0.09269) (1730,0.09422) (1789,0.08686) (1793,0.08891) (1825,0.08939) (1885,0.08163) (1895,0.08229) (1899,0.08091) (1902,0.08248) (1911,0.07977) (1933,0.07942) (1937,0.0774) (1947,0.07804) (1962,0.07627) (1967,0.07736) (1994,0.07697) (2008,0.07508) (2016,0.07708) (2030,0.07486) (2059,0.07854) (2069,0.07711) (2089,0.08031) (2108,0.07833) (2138,0.08042) (2151,0.07886) (2167,0.07995) (2174,0.07836) (2202,0.08126) (2225,0.07706) (2235,0.07841) (2240,0.07679) (2243,0.07845) (2262,0.07598) (2275,0.07901) (2293,0.07621) (2312,0.07792) (2324,0.07621) (2357,0.08236) (2372,0.08159) (2383,0.08348) (2408,0.08009) (2444,0.08331) (2480,0.07873) (2501,0.07953) (2511,0.07756) (2531,0.07805) (2539,0.076) (2553,0.07637) (2560,0.07391) (2594,0.07567) (2601,0.07636) (2649,0.07047) (2656,0.07533) (2671,0.07514) (2672,0.08137) (2696,0.0793) (2747,0.07868) (2808,0.07208) (2834,0.08146) (2858,0.07966) (2859,0.07559) (2876,0.07539) (2877,0.06931) (2907,0.07036) (2910,0.0725) (2957,0.07346) (2963,0.08016) (2976,0.07797) (3024,0.07647) (3037,0.06748) (3056,0.07049) (3094,0.07158) (3124,0.06655) (3138,0.0676) (3139,0.07207) (3149,0.0701) (3162,0.0703) (3173,0.06337) (3195,0.06448) (3228,0.06325) (3238,0.06879) (3260,0.06682) (3268,0.07009) (3297,0.06839) (3312,0.06954) (3321,0.06876) (3329,0.07349) (3344,0.06738) (3357,0.06826) (3387,0.06686) (3390,0.06904) (3419,0.07128) (3424,0.07023) (3431,0.07191) (3443,0.06796) (3459,0.06977) (3469,0.0666) (3472,0.0703) (3473,0.06824) (3481,0.0699) (3511,0.06867) (3524,0.06985) (3528,0.06563) (3543,0.06498) (3547,0.06603) (3582,0.06623) (3598,0.07222) (3618,0.07106) (3631,0.07808) (3641,0.07555) (3662,0.07712) (3686,0.07264) (3698,0.07636) (3709,0.07526) (3711,0.07901) (3757,0.07501) (3762,0.07588) (3787,0.07471) (3801,0.06753) (3818,0.067) (3834,0.06353) (3836,0.05941) (3843,0.06057) (3868,0.05738) (3881,0.05749) (3903,0.0511) (3914,0.05158) (3916,0.04816) (3927,0.04967) (3942,0.04885) (3959,0.04959) (3962,0.0497) (3969,0.0488) (3990,0.05112) (4095,0.03559)};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{attention norm}\addlegendentry{$\|\Att(q)\|_\infty$}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
    \nextgroupplot[title={$n=128$}]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={2,64,146}] coordinates {(0,0.4294) (136,0.3373) (172,0.317) (241,0.301) (317,0.2502) (322,0.2528) (349,0.2452) (371,0.2327) (399,0.2275) (419,0.2321) (426,0.2291) (461,0.2404) (491,0.2432) (514,0.2563) (562,0.2504) (575,0.2589) (579,0.256) (602,0.2605) (648,0.239) (696,0.2479) (724,0.2396) (768,0.2445) (807,0.2237) (825,0.2287) (838,0.2213) (849,0.2241) (867,0.2192) (908,0.1929) (918,0.1946) (923,0.1913) (933,0.1941) (974,0.1752) (993,0.18) (1004,0.1756) (1012,0.1774) (1026,0.1672) (1050,0.1594) (1061,0.1609) (1071,0.1549) (1084,0.1588) (1110,0.1531) (1128,0.1602) (1146,0.1515) (1183,0.1558) (1198,0.1492) (1203,0.153) (1219,0.1502) (1242,0.1598) (1258,0.1587) (1263,0.1616) (1272,0.1587) (1276,0.1613) (1293,0.1537) (1317,0.1578) (1333,0.1488) (1359,0.1514) (1388,0.144) (1403,0.1472) (1408,0.1448) (1423,0.1461) (1456,0.137) (1463,0.141) (1481,0.1357) (1501,0.1387) (1503,0.1392) (1527,0.1348) (1551,0.14) (1570,0.137) (1584,0.1422) (1603,0.143) (1610,0.1399) (1633,0.1445) (1648,0.1421) (1661,0.1452) (1676,0.1427) (1711,0.1493) (1769,0.1336) (1777,0.1369) (1803,0.13) (1829,0.1305) (1869,0.1206) (1874,0.1222) (1902,0.1186) (1916,0.1125) (1938,0.1141) (1952,0.1107) (1974,0.1147) (1982,0.1091) (2020,0.1077) (2029,0.1036) (2038,0.1043) (2053,0.1015) (2063,0.1034) (2066,0.101) (2074,0.104) (2079,0.1024) (2091,0.1044) (2093,0.1027) (2102,0.1074) (2122,0.1059) (2155,0.1092) (2174,0.1051) (2185,0.107) (2203,0.1051) (2216,0.1072) (2224,0.105) (2285,0.1122) (2310,0.1063) (2368,0.126) (2385,0.1245) (2405,0.1294) (2421,0.1269) (2428,0.1319) (2440,0.1291) (2443,0.132) (2447,0.1296) (2458,0.1323) (2460,0.1299) (2477,0.1319) (2486,0.129) (2492,0.1324) (2514,0.1339) (2517,0.1319) (2522,0.1347) (2539,0.1284) (2544,0.132) (2553,0.1309) (2562,0.125) (2588,0.1307) (2598,0.1293) (2600,0.1313) (2615,0.1262) (2627,0.129) (2633,0.1257) (2638,0.1292) (2648,0.1267) (2673,0.1311) (2705,0.1223) (2711,0.1248) (2721,0.1237) (2728,0.1192) (2740,0.1218) (2793,0.1074) (2798,0.1106) (2833,0.1147) (2867,0.1086) (2895,0.1041) (2910,0.1081) (2918,0.1042) (2936,0.1068) (2942,0.1028) (2975,0.1039) (3037,0.08413) (3057,0.08805) (3083,0.0834) (3093,0.08669) (3102,0.08404) (3128,0.08506) (3165,0.08015) (3199,0.07877) (3228,0.07986) (3239,0.08431) (3259,0.07907) (3261,0.08113) (3263,0.08009) (3284,0.08159) (3297,0.07838) (3315,0.07855) (3321,0.07663) (3330,0.079) (3364,0.07547) (3418,0.08351) (3456,0.08064) (3464,0.08164) (3478,0.07869) (3487,0.08005) (3510,0.0785) (3526,0.08018) (3529,0.07752) (3565,0.07717) (3581,0.07511) (3588,0.07764) (3595,0.07552) (3600,0.07743) (3613,0.07519) (3619,0.07668) (3624,0.07566) (3631,0.0794) (3645,0.07709) (3659,0.07713) (3662,0.07888) (3675,0.0778) (3689,0.07959) (3691,0.07831) (3711,0.08106) (3740,0.07887) (3774,0.07911) (3836,0.06635) (3845,0.06687) (3854,0.0653) (3864,0.06624) (3915,0.0568) (3919,0.05758) (3941,0.05558) (3948,0.05674) (3996,0.05539) (4095,0.04036)};
      \addplot[v2, mark indices={8,62,98}] coordinates {(0,0.1626) (106,0.102) (139,0.103) (196,0.1012) (239,0.1045) (309,0.09142) (367,0.0856) (409,0.07461) (454,0.06374) (463,0.06425) (471,0.06286) (485,0.06358) (491,0.06139) (526,0.06374) (552,0.06236) (601,0.06765) (613,0.06647) (627,0.0676) (646,0.06682) (667,0.06925) (671,0.06802) (677,0.06932) (714,0.07013) (736,0.06779) (763,0.07) (806,0.06439) (824,0.06694) (838,0.06547) (843,0.06647) (877,0.06325) (884,0.06074) (907,0.0607) (915,0.05952) (926,0.06015) (972,0.05478) (1011,0.05445) (1048,0.04965) (1061,0.05049) (1090,0.04946) (1123,0.04681) (1142,0.0471) (1172,0.04539) (1260,0.04831) (1298,0.04702) (1303,0.04762) (1347,0.04722) (1374,0.04882) (1388,0.04783) (1428,0.04854) (1445,0.04985) (1488,0.04836) (1559,0.05013) (1571,0.04884) (1586,0.04999) (1618,0.04973) (1627,0.04864) (1678,0.0476) (1693,0.04896) (1726,0.0482) (1733,0.04879) (1766,0.04756) (1774,0.0478) (1776,0.04806) (1786,0.04692) (1812,0.0481) (1869,0.04607) (1883,0.0467) (1899,0.04546) (1933,0.04666) (2032,0.04363) (2096,0.04511) (2137,0.04432) (2208,0.04663) (2348,0.04553) (2368,0.04635) (2392,0.0454) (2445,0.04627) (2487,0.04513) (2549,0.04628) (2557,0.04547) (2602,0.0461) (2612,0.04497) (2627,0.04615) (2653,0.04576) (2659,0.04683) (2692,0.04786) (2696,0.04723) (2709,0.04823) (2767,0.04717) (2858,0.04979) (2895,0.04841) (2940,0.04895) (2960,0.05024) (2994,0.05015) (3030,0.04777) (3052,0.0489) (3113,0.04916) (3140,0.04895) (3201,0.04831) (3221,0.04972) (3258,0.04901) (3281,0.0502) (3320,0.04995) (3323,0.05084) (3368,0.0502) (3410,0.05223) (3427,0.05162) (3442,0.05266) (3478,0.05233) (3506,0.05375) (3550,0.05237) (3581,0.05216) (3590,0.05304) (3613,0.05225) (3632,0.05451) (3650,0.05384) (3683,0.05468) (3695,0.05379) (3782,0.056) (3841,0.0531) (3864,0.05388) (3892,0.05241) (3958,0.05316) (4095,0.0569)};
      \addplot[v3, mark indices={15,72,142}] coordinates {(0,0.4207) (59,0.3839) (104,0.3424) (172,0.3198) (236,0.3259) (263,0.3173) (313,0.3276) (396,0.3566) (417,0.3729) (441,0.3744) (514,0.4087) (537,0.4107) (562,0.4018) (602,0.4025) (682,0.373) (694,0.3676) (768,0.3672) (807,0.3465) (867,0.3433) (909,0.3208) (929,0.3247) (974,0.3092) (993,0.3174) (1004,0.3112) (1014,0.3151) (1050,0.297) (1065,0.299) (1071,0.2938) (1088,0.2981) (1110,0.2914) (1128,0.2986) (1146,0.2877) (1183,0.292) (1198,0.2826) (1203,0.2873) (1219,0.2822) (1242,0.294) (1258,0.2893) (1278,0.294) (1293,0.2851) (1315,0.2948) (1333,0.2847) (1359,0.2925) (1388,0.2835) (1416,0.2913) (1454,0.2818) (1463,0.2867) (1481,0.2802) (1515,0.2849) (1527,0.2795) (1551,0.284) (1570,0.2786) (1594,0.2897) (1621,0.2832) (1628,0.2887) (1647,0.2855) (1704,0.2976) (1738,0.2815) (1748,0.2838) (1756,0.2751) (1793,0.2697) (1803,0.2612) (1826,0.264) (1833,0.2587) (1845,0.2606) (1916,0.2381) (1938,0.2425) (1952,0.2377) (1974,0.2469) (1995,0.2376) (2020,0.24) (2048,0.227) (2053,0.2253) (2063,0.2279) (2066,0.2248) (2074,0.2304) (2087,0.2264) (2102,0.2346) (2135,0.2313) (2155,0.2361) (2167,0.2294) (2203,0.2261) (2213,0.2297) (2225,0.2252) (2237,0.231) (2253,0.2299) (2256,0.2336) (2272,0.2296) (2275,0.2332) (2279,0.23) (2290,0.2348) (2310,0.2247) (2368,0.2526) (2378,0.2476) (2405,0.2575) (2422,0.2552) (2428,0.2614) (2440,0.2565) (2443,0.2606) (2477,0.2631) (2486,0.259) (2514,0.2649) (2539,0.2545) (2553,0.258) (2562,0.2484) (2600,0.2586) (2615,0.2508) (2627,0.2548) (2633,0.2505) (2645,0.257) (2659,0.2516) (2673,0.2571) (2705,0.2429) (2711,0.247) (2728,0.2403) (2740,0.2435) (2749,0.2358) (2793,0.2257) (2833,0.2341) (2896,0.2175) (2910,0.2229) (2921,0.2156) (2936,0.2211) (2957,0.2147) (2975,0.219) (3037,0.1846) (3057,0.1923) (3079,0.1855) (3126,0.1933) (3143,0.1873) (3160,0.1899) (3199,0.1845) (3228,0.1902) (3239,0.1987) (3259,0.191) (3284,0.1968) (3321,0.1868) (3324,0.1904) (3343,0.1887) (3368,0.1805) (3386,0.1805) (3413,0.188) (3418,0.1904) (3427,0.1859) (3434,0.1884) (3455,0.1837) (3464,0.1862) (3478,0.1802) (3510,0.1811) (3526,0.1863) (3529,0.1824) (3550,0.1815) (3572,0.1856) (3581,0.183) (3592,0.1883) (3595,0.1849) (3602,0.1879) (3624,0.1852) (3636,0.1929) (3659,0.19) (3662,0.1935) (3711,0.1987) (3740,0.1909) (3754,0.1928) (3774,0.1899) (3841,0.1635) (3864,0.1619) (3916,0.141) (3920,0.1426) (3934,0.1393) (3947,0.1411) (3967,0.1373) (3973,0.1387) (3984,0.1344) (3991,0.1362) (4095,0.08992)};
      \addplot[v4, mark indices={26,40,50}] coordinates {(0,0.2536) (56,0.1781) (104,0.1105) (132,0.1082) (149,0.103) (179,0.1047) (193,0.1017) (239,0.1061) (309,0.09591) (355,0.09463) (444,0.08037) (464,0.07963) (510,0.08505) (531,0.08603) (532,0.08497) (540,0.08698) (560,0.08622) (575,0.08971) (692,0.09442) (739,0.09142) (765,0.09193) (782,0.08861) (888,0.08772) (897,0.08578) (929,0.08813) (955,0.08769) (970,0.08743) (991,0.08923) (1029,0.08799) (1087,0.09056) (1160,0.08887) (1235,0.0918) (1292,0.08976) (1390,0.09225) (1442,0.09097) (1598,0.09636) (1700,0.09778) (1841,0.09333) (2031,0.09661) (2321,0.09545) (2326,0.09514) (2675,0.1032) (2809,0.1039) (2918,0.101) (2972,0.1019) (3052,0.09901) (3285,0.1044) (3392,0.1033) (3597,0.1067) (3686,0.107) (3929,0.1065) (3992,0.1082) (4095,0.09619)};
      \addplot[v5, mark indices={47,126,199}] coordinates {(0,0.4596) (108,0.3403) (154,0.3283) (172,0.3157) (228,0.3105) (286,0.2797) (317,0.2534) (400,0.2268) (429,0.2258) (461,0.2363) (478,0.2354) (514,0.2505) (562,0.2442) (575,0.2531) (579,0.25) (602,0.2544) (633,0.2461) (648,0.2348) (671,0.2407) (686,0.2381) (699,0.2414) (724,0.2345) (765,0.2397) (807,0.219) (825,0.2235) (838,0.2166) (845,0.2198) (865,0.2153) (908,0.1917) (918,0.193) (923,0.1896) (933,0.1921) (974,0.175) (993,0.1798) (1004,0.1753) (1017,0.1758) (1026,0.1675) (1071,0.1553) (1084,0.1583) (1110,0.1529) (1128,0.1596) (1154,0.1499) (1183,0.1554) (1198,0.1484) (1203,0.1522) (1219,0.1498) (1228,0.1544) (1242,0.1587) (1258,0.1579) (1263,0.1608) (1272,0.1579) (1276,0.1604) (1293,0.1531) (1308,0.1577) (1317,0.1564) (1333,0.1476) (1359,0.1496) (1388,0.1422) (1416,0.1448) (1456,0.1355) (1463,0.139) (1481,0.1334) (1503,0.1366) (1527,0.1327) (1551,0.1374) (1570,0.1345) (1584,0.1393) (1603,0.1402) (1610,0.1372) (1633,0.1415) (1648,0.1393) (1661,0.1421) (1676,0.1401) (1711,0.1461) (1769,0.1325) (1777,0.1355) (1803,0.1288) (1826,0.1294) (1833,0.126) (1845,0.1269) (1869,0.12) (1874,0.1217) (1902,0.118) (1916,0.1127) (1938,0.1141) (1952,0.1108) (1974,0.1144) (1982,0.1092) (2020,0.1082) (2047,0.1022) (2063,0.104) (2066,0.1017) (2074,0.1045) (2093,0.1035) (2102,0.1078) (2122,0.1066) (2155,0.1094) (2174,0.1056) (2216,0.1077) (2232,0.1055) (2285,0.1125) (2310,0.1069) (2334,0.115) (2348,0.115) (2368,0.1252) (2374,0.1232) (2391,0.1241) (2405,0.1283) (2421,0.1259) (2428,0.1303) (2440,0.1279) (2443,0.1305) (2447,0.1283) (2458,0.1306) (2460,0.1283) (2477,0.1299) (2486,0.1268) (2489,0.1295) (2514,0.1315) (2517,0.1296) (2522,0.1324) (2539,0.1267) (2544,0.13) (2553,0.129) (2562,0.1235) (2594,0.1279) (2600,0.1295) (2615,0.1244) (2627,0.1273) (2633,0.1244) (2638,0.1276) (2648,0.1255) (2673,0.1299) (2705,0.1216) (2712,0.124) (2721,0.1228) (2728,0.1185) (2740,0.1206) (2793,0.1073) (2831,0.1137) (2895,0.1043) (2910,0.1082) (2918,0.1045) (2936,0.1071) (2942,0.1035) (2975,0.1047) (3030,0.08696) (3044,0.08662) (3057,0.09034) (3083,0.08595) (3093,0.08899) (3102,0.08615) (3128,0.08697) (3180,0.08137) (3228,0.08229) (3239,0.08649) (3259,0.08097) (3261,0.08296) (3284,0.08335) (3297,0.08037) (3315,0.08072) (3321,0.07886) (3324,0.08118) (3343,0.08056) (3364,0.0776) (3418,0.08508) (3427,0.08318) (3442,0.08384) (3456,0.08209) (3464,0.08314) (3478,0.08029) (3487,0.0817) (3510,0.08009) (3526,0.08188) (3529,0.07945) (3573,0.07854) (3581,0.07691) (3588,0.07936) (3595,0.07751) (3600,0.07942) (3613,0.07734) (3619,0.07886) (3624,0.07782) (3631,0.08162) (3659,0.07911) (3662,0.08064) (3677,0.0798) (3721,0.08287) (3740,0.08063) (3781,0.08019) (3836,0.06806) (3845,0.0686) (3854,0.06731) (3864,0.06828) (3916,0.05861) (3920,0.05936) (3941,0.05747) (3952,0.0586) (3959,0.05814) (3967,0.05743) (3992,0.05764) (4069,0.04455) (4095,0.04261)};
    \nextgroupplot[title={$n=512$}]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={3,37,67}] coordinates {(0,0.342) (116,0.1968) (136,0.1926) (150,0.1886) (209,0.1837) (224,0.1859) (240,0.183) (287,0.1911) (372,0.2215) (446,0.2673) (466,0.2664) (553,0.2843) (599,0.2764) (617,0.2807) (652,0.2694) (721,0.2789) (763,0.2693) (804,0.2748) (836,0.2679) (861,0.275) (889,0.2738) (912,0.2653) (989,0.2688) (1027,0.2571) (1038,0.2597) (1072,0.2537) (1136,0.2577) (1160,0.2494) (1219,0.2491) (1252,0.2549) (1293,0.2474) (1319,0.2497) (1334,0.2438) (1360,0.2489) (1393,0.2444) (1415,0.2476) (1501,0.2405) (1527,0.2351) (1553,0.2373) (1566,0.2329) (1661,0.2414) (1768,0.2369) (1780,0.2395) (1869,0.2304) (1932,0.2321) (1952,0.2282) (1973,0.2312) (2079,0.2202) (2146,0.225) (2199,0.2205) (2285,0.2283) (2310,0.2246) (2368,0.2328) (2377,0.2294) (2405,0.2334) (2421,0.231) (2428,0.2355) (2450,0.2316) (2514,0.2372) (2535,0.2317) (2544,0.2358) (2673,0.2426) (2702,0.2369) (2737,0.2407) (2775,0.2287) (2809,0.2296) (2867,0.2206) (2871,0.2189) (2908,0.2184) (2920,0.2138) (2935,0.2158) (3033,0.1977) (3055,0.2016) (3083,0.1978) (3092,0.2016) (3102,0.1985) (3123,0.2009) (3143,0.1951) (3205,0.1982) (3228,0.1946) (3236,0.1979) (3297,0.1868) (3345,0.1861) (3393,0.1805) (3400,0.1835) (3419,0.1828) (3482,0.1748) (3527,0.177) (3590,0.175) (3600,0.1775) (3615,0.1754) (3642,0.1805) (3660,0.178) (3684,0.1842) (3773,0.1787) (3831,0.167) (3838,0.1689) (3854,0.1646) (3865,0.1665) (3889,0.1587) (3991,0.157) (4095,0.1252)};
      \addplot[v2, mark indices={9,51,75}] coordinates {(0,0.1834) (63,0.1286) (103,0.08968) (180,0.08164) (238,0.08106) (270,0.07534) (287,0.0751) (347,0.06868) (409,0.05912) (453,0.05222) (475,0.05167) (491,0.04966) (529,0.04956) (533,0.04882) (544,0.04951) (558,0.04805) (601,0.05046) (611,0.04963) (633,0.05029) (649,0.04887) (667,0.04932) (675,0.04848) (696,0.04927) (735,0.04804) (763,0.0498) (806,0.04627) (826,0.04724) (838,0.04598) (843,0.04667) (866,0.04593) (968,0.03901) (1011,0.03872) (1048,0.03681) (1067,0.03708) (1096,0.03577) (1155,0.03497) (1183,0.03544) (1193,0.0349) (1221,0.03572) (1321,0.03377) (1374,0.03465) (1432,0.03369) (1463,0.0342) (1484,0.03372) (1540,0.03541) (1574,0.03455) (1631,0.03527) (1671,0.03463) (1689,0.03546) (1745,0.03427) (1774,0.03436) (1847,0.03427) (1906,0.03328) (1931,0.03383) (1991,0.03371) (2032,0.03282) (2100,0.0339) (2137,0.03345) (2210,0.03434) (2243,0.03358) (2349,0.03375) (2415,0.03274) (2578,0.03429) (2613,0.03371) (2680,0.03575) (2696,0.03529) (2774,0.03564) (2839,0.03748) (2930,0.03709) (2975,0.03792) (3025,0.03653) (3082,0.03619) (3093,0.03681) (3122,0.03645) (3140,0.03689) (3194,0.03713) (3221,0.03806) (3258,0.0374) (3283,0.03784) (3314,0.03704) (3337,0.03786) (3368,0.03688) (3394,0.03748) (3426,0.03677) (3523,0.03844) (3550,0.03742) (3609,0.03777) (3632,0.03889) (3728,0.03895) (3779,0.04013) (3886,0.03954) (3975,0.04122) (4095,0.04077)};
      \addplot[v3, mark indices={15,41,66}] coordinates {(0,0.2446) (103,0.273) (162,0.2607) (228,0.2651) (263,0.2553) (274,0.26) (306,0.253) (351,0.2538) (438,0.2328) (466,0.2394) (492,0.2354) (514,0.2417) (554,0.2415) (601,0.2533) (682,0.251) (683,0.25) (705,0.2541) (735,0.2503) (763,0.2528) (806,0.2392) (824,0.2408) (852,0.2354) (949,0.2063) (1171,0.1812) (1190,0.1833) (1234,0.1794) (1359,0.1804) (1395,0.1777) (1453,0.1839) (1468,0.1819) (1524,0.1856) (1535,0.1826) (1583,0.1871) (1662,0.1818) (1704,0.188) (1749,0.1848) (1781,0.1765) (1866,0.1728) (1950,0.1632) (2023,0.1666) (2048,0.1645) (2225,0.1587) (2271,0.1607) (2310,0.1565) (2393,0.1628) (2420,0.1614) (2513,0.1658) (2562,0.1628) (2662,0.1672) (2819,0.1589) (2857,0.1619) (2877,0.1585) (2935,0.1598) (2957,0.1572) (2973,0.1608) (3079,0.1526) (3154,0.1558) (3179,0.1517) (3216,0.1517) (3282,0.1577) (3321,0.1549) (3324,0.1577) (3350,0.1533) (3387,0.1522) (3390,0.1547) (3413,0.1544) (3444,0.1536) (3458,0.1565) (3475,0.1524) (3526,0.1522) (3530,0.1485) (3562,0.1479) (3590,0.1522) (3595,0.1494) (3613,0.1506) (3631,0.1546) (3659,0.1517) (3686,0.1527) (3710,0.1581) (3725,0.1564) (3762,0.1588) (3839,0.1456) (3864,0.1458) (3902,0.137) (3992,0.1328) (4095,0.09983)};
      \addplot[v4, mark indices={20,28,33}] coordinates {(0,0.138) (106,0.07089) (137,0.07175) (168,0.06884) (195,0.06897) (239,0.07293) (240,0.07177) (259,0.07243) (281,0.07126) (299,0.07256) (326,0.07226) (341,0.07081) (401,0.07099) (464,0.06695) (566,0.0728) (647,0.07566) (726,0.0759) (771,0.07361) (836,0.07438) (955,0.08064) (987,0.08339) (1102,0.08769) (1298,0.0879) (1517,0.09258) (1740,0.09475) (1947,0.0945) (2187,0.09742) (2321,0.0963) (2410,0.09565) (2808,0.09979) (3036,0.09963) (3251,0.1032) (3686,0.1048) (3786,0.1044) (3836,0.1071) (3992,0.1097) (4095,0.1056)};
      \addplot[v5, mark indices={27,50,89}] coordinates {(0,0.3355) (107,0.1953) (172,0.1817) (221,0.1829) (241,0.1792) (252,0.1821) (274,0.1813) (348,0.1929) (446,0.2253) (475,0.2246) (553,0.2386) (593,0.2333) (617,0.2396) (652,0.233) (742,0.2381) (763,0.2315) (804,0.2331) (834,0.2271) (858,0.2333) (889,0.2322) (946,0.2204) (968,0.2251) (993,0.2244) (1072,0.2094) (1136,0.2133) (1209,0.2073) (1228,0.21) (1234,0.2114) (1276,0.211) (1334,0.203) (1361,0.2058) (1390,0.2009) (1415,0.2043) (1571,0.19) (1598,0.1954) (1742,0.2003) (1833,0.1931) (1902,0.1968) (1952,0.1916) (1973,0.1946) (2079,0.1865) (2255,0.1907) (2307,0.1867) (2368,0.1918) (2384,0.1884) (2428,0.1917) (2450,0.1881) (2513,0.1931) (2539,0.1893) (2594,0.1943) (2600,0.1958) (2702,0.1961) (2737,0.2007) (2784,0.1914) (2831,0.1921) (2870,0.1851) (2908,0.1841) (2957,0.1738) (2973,0.1752) (3033,0.1657) (3058,0.1695) (3083,0.1663) (3093,0.1687) (3102,0.1658) (3123,0.1683) (3142,0.1646) (3205,0.1686) (3225,0.1653) (3241,0.1668) (3297,0.1583) (3343,0.1583) (3393,0.1526) (3403,0.1552) (3438,0.153) (3453,0.1552) (3478,0.1508) (3581,0.1513) (3600,0.1544) (3615,0.152) (3642,0.1555) (3659,0.1527) (3690,0.159) (3737,0.1541) (3774,0.1543) (3831,0.1441) (3854,0.1423) (3865,0.1439) (3889,0.137) (3959,0.1358) (3990,0.1348) (4095,0.1063)};
    \nextgroupplot[ylabel={GAIM exact, RC on\\\scriptsize$\|\Att(q)-\widetilde{\Att}_L(q)\|_\infty$}]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={3,33,37}] coordinates {(0,0.2271) (120,0.1475) (136,0.1472) (205,0.1481) (236,0.151) (315,0.2918) (397,0.4754) (446,0.5744) (466,0.5689) (491,0.5901) (514,0.5725) (542,0.5685) (554,0.5782) (601,0.5332) (617,0.5426) (634,0.528) (647,0.5334) (652,0.5214) (683,0.5281) (695,0.5164) (742,0.538) (763,0.5164) (777,0.5387) (786,0.5311) (806,0.553) (826,0.5385) (884,0.5946) (947,0.6304) (971,0.6653) (1048,0.6988) (1168,0.7295) (1359,0.7507) (1501,0.7551) (1704,0.7646) (2349,0.7511) (2645,0.7651) (2867,0.7483) (3018,0.7362) (3126,0.7505) (3143,0.7406) (3236,0.7497) (3393,0.7267) (3595,0.7348) (3631,0.7197) (3686,0.7302) (3787,0.7124) (3837,0.7304) (3973,0.7333) (4095,0.6683)};
      \addplot[v2, mark indices={9,31,37}] coordinates {(0,0.2235) (120,0.1456) (156,0.1445) (162,0.147) (188,0.1454) (236,0.1486) (315,0.2829) (397,0.4595) (409,0.4843) (446,0.5553) (466,0.5506) (491,0.5713) (539,0.5496) (554,0.5595) (601,0.5146) (617,0.5232) (634,0.5094) (646,0.5147) (652,0.5023) (683,0.5082) (695,0.4963) (742,0.5162) (763,0.4948) (777,0.5158) (786,0.5073) (806,0.5253) (830,0.5129) (989,0.6401) (1168,0.692) (1704,0.7296) (1774,0.7214) (1921,0.7076) (2307,0.6993) (2645,0.7147) (3036,0.675) (3126,0.6915) (3140,0.6813) (3143,0.6807) (3236,0.6915) (3393,0.6655) (3510,0.6585) (3595,0.6706) (3632,0.6565) (3686,0.6686) (3787,0.648) (3838,0.6636) (3920,0.6616) (3991,0.6528) (4095,0.5718)};
      \addplot[v3, mark indices={18,32,40}] coordinates {(0,0.2325) (120,0.145) (205,0.1453) (236,0.1484) (315,0.2897) (397,0.4725) (446,0.5715) (466,0.5656) (491,0.5871) (514,0.5691) (542,0.5652) (554,0.5752) (601,0.5299) (617,0.5394) (633,0.5251) (647,0.5303) (652,0.5182) (682,0.522) (683,0.5248) (695,0.5127) (742,0.5358) (763,0.5141) (806,0.5512) (826,0.5363) (884,0.5934) (947,0.6289) (971,0.6641) (1048,0.6979) (1168,0.7293) (1359,0.7508) (1704,0.7647) (2048,0.7541) (2349,0.7514) (2645,0.7655) (3018,0.7364) (3126,0.7507) (3143,0.7407) (3236,0.7498) (3393,0.7268) (3413,0.7274) (3595,0.7348) (3631,0.7196) (3686,0.7301) (3787,0.7125) (3837,0.7307) (3973,0.7337) (4095,0.6687)};
      \addplot[v4, mark indices={27,32,41}] coordinates {(0,0.2216) (120,0.1416) (156,0.1416) (164,0.1447) (205,0.1433) (236,0.1466) (315,0.2815) (397,0.4557) (443,0.5453) (466,0.5417) (492,0.5604) (539,0.5363) (554,0.5452) (601,0.5008) (617,0.509) (634,0.495) (646,0.5009) (652,0.489) (683,0.4945) (696,0.4838) (742,0.5055) (763,0.4867) (777,0.5084) (786,0.5016) (806,0.5216) (826,0.5075) (955,0.6071) (971,0.6314) (1168,0.688) (1714,0.7146) (2053,0.7043) (2321,0.7053) (2645,0.7099) (2884,0.7008) (3025,0.6816) (3228,0.6937) (3323,0.6723) (3510,0.6641) (3573,0.673) (3631,0.6578) (3686,0.6679) (3787,0.6521) (3836,0.667) (3922,0.6695) (3991,0.6618) (4095,0.6187)};
      \addplot[v5, mark indices={31,35,47}] coordinates {(0,0.2271) (120,0.1475) (205,0.1481) (236,0.151) (315,0.2918) (397,0.4754) (446,0.5744) (466,0.5689) (491,0.5901) (514,0.5725) (542,0.5685) (554,0.5782) (601,0.5332) (617,0.5426) (634,0.528) (647,0.5334) (652,0.5214) (683,0.5281) (695,0.5164) (742,0.538) (763,0.5164) (777,0.5387) (786,0.5311) (806,0.553) (826,0.5385) (884,0.5946) (947,0.6304) (971,0.6653) (1048,0.6988) (1168,0.7295) (1228,0.7352) (1359,0.7507) (1704,0.7646) (2349,0.7511) (2594,0.7626) (2645,0.7651) (3018,0.7362) (3126,0.7505) (3143,0.7406) (3236,0.7497) (3393,0.7267) (3595,0.7348) (3631,0.7197) (3686,0.7302) (3787,0.7124) (3837,0.7304) (3959,0.7319) (3973,0.7333) (4095,0.6683)};
    \nextgroupplot[xlabel={future queries $q$, sorted by $\|\Att(q)\|_\infty$}]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={3,38,42}] coordinates {(0,0.2274) (120,0.1448) (136,0.1438) (151,0.1425) (157,0.1446) (161,0.1417) (164,0.1435) (187,0.1413) (221,0.1442) (236,0.1429) (315,0.284) (397,0.4701) (446,0.5717) (466,0.5658) (491,0.5876) (514,0.5699) (542,0.5659) (554,0.576) (601,0.5314) (617,0.5409) (634,0.5266) (647,0.5321) (652,0.5204) (683,0.5277) (695,0.5163) (742,0.5382) (763,0.5165) (777,0.5385) (786,0.531) (806,0.5528) (826,0.5382) (884,0.5937) (947,0.6284) (971,0.6632) (1048,0.6969) (1168,0.7281) (1359,0.7496) (1501,0.7542) (1704,0.7637) (2349,0.7502) (2650,0.7639) (2867,0.7477) (3018,0.7357) (3223,0.7499) (3393,0.7267) (3595,0.7346) (3631,0.7193) (3686,0.73) (3787,0.7121) (3837,0.7305) (3973,0.7336) (4095,0.6691)};
      \addplot[v2, mark indices={9,33,47}] coordinates {(0,0.2161) (116,0.1406) (154,0.1378) (157,0.1396) (202,0.1379) (236,0.1406) (315,0.2586) (397,0.4196) (409,0.4432) (446,0.5087) (466,0.5068) (492,0.526) (539,0.5067) (554,0.5145) (601,0.4709) (617,0.4764) (652,0.4531) (683,0.4564) (705,0.4442) (742,0.4593) (763,0.4396) (777,0.4566) (786,0.4482) (806,0.4591) (826,0.4452) (1014,0.5723) (1091,0.5939) (1214,0.6039) (1242,0.6154) (1439,0.6287) (1570,0.6192) (1704,0.6365) (1774,0.624) (1929,0.596) (2023,0.6031) (2053,0.5916) (2155,0.5955) (2224,0.5842) (2289,0.595) (2307,0.5861) (2645,0.6052) (2908,0.5681) (2921,0.5588) (2975,0.5583) (3036,0.5397) (3126,0.5574) (3140,0.5488) (3142,0.5486) (3236,0.5617) (3329,0.5371) (3344,0.5419) (3485,0.5171) (3572,0.531) (3631,0.5181) (3707,0.5289) (3787,0.5128) (3838,0.5237) (3973,0.4995) (4095,0.419)};
      \addplot[v3, mark indices={22,36,44}] coordinates {(0,0.2501) (120,0.1451) (156,0.1442) (157,0.1464) (160,0.1438) (164,0.1456) (187,0.1432) (236,0.146) (315,0.2858) (397,0.4688) (446,0.5679) (466,0.562) (491,0.5836) (514,0.5655) (542,0.5614) (554,0.5715) (601,0.5258) (617,0.5353) (633,0.5207) (647,0.526) (652,0.5137) (682,0.5177) (683,0.5206) (695,0.5084) (742,0.5317) (763,0.5095) (806,0.547) (826,0.5318) (884,0.5894) (947,0.6245) (971,0.6602) (1048,0.6946) (1168,0.7266) (1359,0.748) (1704,0.7615) (2048,0.7517) (2349,0.749) (2645,0.7632) (3016,0.7345) (3126,0.7486) (3143,0.7385) (3236,0.7475) (3393,0.7243) (3413,0.7249) (3595,0.7325) (3631,0.7171) (3686,0.7277) (3787,0.7101) (3837,0.7288) (3973,0.7323) (4095,0.6686)};
      \addplot[v4, mark indices={26,33,46}] coordinates {(0,0.1163) (103,0.1275) (120,0.1206) (156,0.1231) (164,0.1265) (203,0.125) (236,0.1292) (315,0.2463) (397,0.3883) (443,0.46) (466,0.456) (491,0.4699) (539,0.442) (554,0.4473) (601,0.4113) (611,0.4178) (628,0.4055) (646,0.4089) (667,0.397) (689,0.4018) (696,0.3939) (742,0.4142) (763,0.4013) (798,0.4278) (826,0.4208) (955,0.4979) (973,0.5177) (1106,0.5455) (1266,0.5574) (1566,0.541) (1843,0.5576) (2078,0.5429) (2321,0.5481) (2413,0.552) (2676,0.5308) (2882,0.5309) (3025,0.5149) (3125,0.523) (3153,0.5142) (3237,0.5183) (3324,0.4992) (3388,0.5004) (3472,0.4865) (3613,0.4859) (3631,0.4775) (3686,0.4848) (3712,0.4766) (3915,0.4803) (4095,0.4505)};
      \addplot[v5, mark indices={36,40,50}] coordinates {(0,0.2257) (120,0.1437) (156,0.1414) (157,0.1436) (161,0.141) (164,0.1429) (187,0.1407) (221,0.1436) (236,0.1423) (315,0.2836) (397,0.4697) (446,0.5713) (466,0.5654) (491,0.5871) (514,0.5695) (542,0.5655) (554,0.5755) (601,0.5308) (617,0.5403) (634,0.526) (647,0.5314) (652,0.5197) (683,0.5268) (695,0.5153) (742,0.5372) (763,0.5153) (777,0.5374) (786,0.5299) (806,0.5516) (826,0.537) (884,0.5926) (947,0.6274) (971,0.6623) (1048,0.6961) (1168,0.7275) (1228,0.7333) (1359,0.749) (1704,0.763) (2349,0.7495) (2594,0.7611) (2650,0.7633) (3018,0.735) (3223,0.7492) (3393,0.7259) (3595,0.7339) (3631,0.7186) (3686,0.7294) (3787,0.7115) (3837,0.7299) (3959,0.7316) (3973,0.7329) (4095,0.6683)};
    \nextgroupplot[]
      \addplot[attention norm] coordinates {(0,0.1353) (3,0.2209) (28,0.2411) (312,0.284) (421,0.3543) (482,0.3721) (1300,0.4272) (3739,0.4807) (4038,0.4919) (4095,0.506)};
      \addplot[mean value] coordinates {(0,0.2271) (120,0.1478) (156,0.147) (162,0.1497) (205,0.1487) (236,0.1517) (315,0.2925) (397,0.4754) (446,0.5739) (466,0.5679) (491,0.5891) (514,0.5714) (542,0.5674) (554,0.5774) (601,0.5317) (617,0.5411) (634,0.5267) (647,0.5321) (652,0.5201) (683,0.5267) (695,0.5148) (742,0.5368) (763,0.5154) (777,0.5382) (786,0.5306) (806,0.5527) (826,0.5379) (884,0.5943) (947,0.6302) (971,0.6652) (1048,0.6989) (1168,0.73) (1359,0.7513) (1704,0.7652) (2349,0.7516) (2650,0.7654) (3018,0.7366) (3126,0.7509) (3143,0.7409) (3236,0.7501) (3393,0.7271) (3595,0.7351) (3631,0.72) (3686,0.7305) (3787,0.7127) (3837,0.7308) (3973,0.7336) (4095,0.6681)};
      \addplot[v1, mark indices={3,34,37}] coordinates {(0,0.2311) (120,0.1361) (136,0.1366) (156,0.1368) (163,0.1398) (183,0.1382) (236,0.1414) (315,0.2749) (397,0.4448) (443,0.5357) (466,0.532) (491,0.5526) (514,0.5346) (542,0.5321) (554,0.5432) (601,0.4999) (617,0.5094) (633,0.4961) (647,0.5016) (652,0.4895) (683,0.4972) (695,0.4855) (742,0.5066) (763,0.4842) (777,0.5059) (786,0.4982) (806,0.5204) (826,0.5058) (884,0.5608) (947,0.5945) (971,0.6283) (1105,0.6786) (1459,0.7152) (1501,0.7153) (2378,0.7112) (2638,0.7243) (2867,0.7108) (3036,0.6996) (3235,0.7109) (3331,0.6925) (3510,0.6847) (3595,0.6935) (3634,0.6762) (3686,0.6858) (3786,0.6694) (3838,0.6904) (3947,0.6961) (3991,0.6918) (4095,0.6348)};
      \addplot[v2, mark indices={9,41,68}] coordinates {(0,0.1342) (97,0.1301) (112,0.1215) (154,0.1143) (157,0.1159) (201,0.1128) (221,0.1166) (236,0.116) (409,0.3456) (417,0.3623) (447,0.3954) (491,0.4107) (539,0.3934) (554,0.3965) (601,0.3531) (696,0.3135) (712,0.3166) (725,0.3113) (742,0.3173) (759,0.3013) (779,0.3118) (786,0.3051) (806,0.309) (824,0.2988) (1015,0.3885) (1027,0.3855) (1052,0.3962) (1073,0.3907) (1130,0.4013) (1143,0.3972) (1168,0.4089) (1197,0.4031) (1242,0.4176) (1275,0.4146) (1317,0.4256) (1572,0.4151) (1600,0.4237) (1644,0.4165) (1711,0.428) (1741,0.4131) (1774,0.4107) (1861,0.402) (1921,0.38) (1975,0.3885) (2020,0.3852) (2056,0.369) (2138,0.3746) (2203,0.3631) (2260,0.3749) (2289,0.3739) (2310,0.3649) (2364,0.3767) (2450,0.3763) (2508,0.3937) (2546,0.3949) (2562,0.3874) (2601,0.3955) (2633,0.3877) (2645,0.3927) (2749,0.3606) (2767,0.3636) (2876,0.3426) (2908,0.3459) (2929,0.3387) (2978,0.34) (3036,0.322) (3126,0.3267) (3140,0.3209) (3141,0.3203) (3170,0.325) (3191,0.3198) (3249,0.3284) (3393,0.3015) (3420,0.3045) (3485,0.2919) (3572,0.3016) (3632,0.2967) (3707,0.3047) (3947,0.2681) (3993,0.2563) (4095,0.2137)};
      \addplot[v3, mark indices={18,30,36}] coordinates {(0,0.1506) (103,0.1288) (120,0.12) (236,0.128) (315,0.2479) (397,0.3996) (446,0.4787) (466,0.4731) (492,0.4897) (518,0.4714) (542,0.4669) (554,0.4753) (601,0.4386) (611,0.4467) (633,0.4348) (646,0.4407) (652,0.4299) (682,0.4331) (683,0.4358) (697,0.4265) (737,0.4461) (763,0.4286) (806,0.4592) (826,0.4472) (971,0.5521) (1105,0.5913) (1435,0.6084) (1616,0.5992) (1935,0.6131) (2048,0.6088) (2474,0.5996) (2797,0.6046) (3014,0.5886) (3224,0.5964) (3323,0.5792) (3413,0.5723) (3503,0.5654) (3595,0.5687) (3634,0.5549) (3686,0.5604) (3786,0.5466) (3838,0.5607) (3961,0.563) (4095,0.5131)};
      \addplot[v4, mark indices={26,44,55}] coordinates {(0,0.1238) (120,0.07626) (165,0.08642) (206,0.08674) (236,0.09251) (315,0.1701) (396,0.2466) (441,0.2798) (466,0.2742) (492,0.2782) (602,0.2353) (611,0.2398) (633,0.2323) (644,0.238) (667,0.2323) (675,0.2366) (696,0.2336) (737,0.2505) (763,0.2469) (798,0.2672) (826,0.2657) (842,0.277) (849,0.2743) (884,0.289) (926,0.2934) (955,0.3031) (973,0.3144) (1019,0.312) (1091,0.3213) (1170,0.3193) (1208,0.3112) (1268,0.311) (1327,0.303) (1381,0.3019) (1430,0.3079) (1474,0.3011) (1613,0.2967) (1662,0.3025) (1704,0.2995) (1801,0.3119) (1932,0.3154) (2034,0.3053) (2209,0.3082) (2321,0.3029) (2683,0.2869) (2881,0.2948) (3013,0.29) (3092,0.2939) (3158,0.286) (3216,0.2879) (3287,0.2777) (3345,0.2772) (3438,0.2675) (3582,0.2665) (3686,0.2618) (3734,0.2564) (3915,0.2637) (4095,0.2526)};
      \addplot[v5, mark indices={33,37,48}] coordinates {(0,0.2275) (120,0.132) (156,0.1321) (163,0.1347) (183,0.1329) (236,0.1349) (315,0.2656) (397,0.4309) (446,0.5226) (466,0.5163) (491,0.5365) (514,0.5187) (542,0.5163) (554,0.528) (601,0.4857) (617,0.4949) (633,0.4829) (647,0.4879) (652,0.4762) (683,0.4829) (696,0.4711) (742,0.4907) (763,0.4683) (777,0.4894) (786,0.4809) (806,0.5019) (826,0.4873) (884,0.5408) (947,0.5731) (971,0.6057) (1048,0.6392) (1167,0.6665) (1228,0.6701) (1459,0.6935) (1748,0.698) (2381,0.6831) (2594,0.6956) (2638,0.6971) (3036,0.6753) (3223,0.6869) (3486,0.6609) (3595,0.6686) (3637,0.6502) (3686,0.6584) (3786,0.6422) (3838,0.6626) (3951,0.6684) (3959,0.666) (3991,0.6621) (4095,0.6024)};
  \end{groupplot}
  \node[above=4pt] at (current bounding box.north) {\pgfplotslegendfromname{legend-perquery-smoothnorms-L0q4-worst-errinf}};
\end{tikzpicture}
\end{document}


==> figures/tikz/perquery_smoothnorms_L1q16_best_errinf.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/perquery_sink32/perquery_linf.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  \pgfplotsset{
    attention norm/.style={black, very thick, mark=none},
    mean value/.style={black, very thick, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=8.0pt, vertical sep=8.0pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=130.0pt, height=88.0pt, grid=major, tick label style={font=\scriptsize},
      ymode=log, ymin=0.03328, ymax=1, ytick={0.05,0.1,0.2,0.5,1}, log ticks with fixed point,
      minor ytick={0.04,0.06,0.07,0.08,0.09,0.3,0.4,0.6,0.7,0.8,0.9},
      xmin=-82, xmax=4178, xtick={0,1000,...,4000},
      xticklabel style={/pgf/number format/1000 sep={}}]
    \nextgroupplot[title={$n=32$}, ylabel={GAIM exact, RC off\\\scriptsize$\|\Att(q)-\widetilde{\Att}_L(q)\|_\infty$}, legend to name=legend-perquery-smoothnorms-L1q16-best-errinf, legend columns=-1]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={3,49,95}] coordinates {(0,0.6711) (103,0.4899) (136,0.4884) (144,0.4877) (180,0.4689) (217,0.4885) (237,0.4808) (296,0.4952) (349,0.4831) (393,0.4945) (400,0.4889) (412,0.5015) (464,0.5127) (537,0.4915) (552,0.4982) (561,0.4917) (580,0.504) (634,0.4839) (641,0.4726) (660,0.4766) (666,0.468) (702,0.4636) (742,0.4794) (780,0.46) (799,0.4674) (821,0.4595) (884,0.4791) (935,0.4797) (950,0.4719) (989,0.4921) (1012,0.4826) (1026,0.4942) (1065,0.4829) (1086,0.4895) (1116,0.4783) (1155,0.4902) (1192,0.4738) (1211,0.4838) (1238,0.4717) (1241,0.4798) (1256,0.4729) (1269,0.4786) (1277,0.4679) (1284,0.4776) (1368,0.46) (1408,0.4769) (1469,0.4792) (1482,0.4895) (1501,0.4837) (1502,0.4818) (1524,0.5019) (1576,0.4843) (1594,0.4872) (1637,0.458) (1654,0.463) (1680,0.4416) (1704,0.455) (1731,0.4434) (1787,0.4652) (1817,0.4545) (1842,0.4627) (1859,0.452) (1885,0.4589) (1909,0.4398) (1939,0.4498) (1984,0.4322) (2127,0.4789) (2152,0.4704) (2189,0.4848) (2200,0.4768) (2213,0.4844) (2232,0.4757) (2264,0.482) (2340,0.4616) (2384,0.4792) (2411,0.4755) (2415,0.4822) (2418,0.4752) (2460,0.4707) (2473,0.4817) (2495,0.476) (2518,0.4969) (2557,0.5034) (2586,0.4894) (2605,0.499) (2626,0.4932) (2642,0.5061) (2680,0.4983) (2700,0.5082) (2747,0.4896) (2770,0.4987) (2805,0.4925) (2829,0.5103) (2852,0.4964) (2867,0.4965) (2878,0.5038) (2893,0.4958) (2943,0.5151) (2969,0.5111) (2991,0.5343) (3033,0.506) (3085,0.5371) (3108,0.5232) (3139,0.5228) (3148,0.5102) (3174,0.517) (3197,0.5019) (3227,0.5008) (3242,0.5126) (3251,0.5051) (3262,0.5142) (3289,0.5009) (3310,0.5184) (3333,0.5132) (3347,0.5219) (3390,0.5045) (3407,0.5124) (3422,0.5055) (3432,0.5148) (3447,0.5018) (3461,0.5121) (3469,0.503) (3489,0.5103) (3513,0.5) (3536,0.5101) (3552,0.4998) (3568,0.5152) (3581,0.5032) (3589,0.5165) (3623,0.5243) (3654,0.5151) (3700,0.5265) (3731,0.5136) (3744,0.5279) (3778,0.5372) (3806,0.5241) (3835,0.5409) (3864,0.5368) (3880,0.5524) (3927,0.5531) (3934,0.5646) (3953,0.554) (3957,0.5634) (3977,0.5595) (4068,0.6496) (4095,0.6611)};
      \addplot[v2, mark indices={15,81,141}] coordinates {(0,0.1067) (116,0.1186) (128,0.1232) (186,0.1293) (190,0.1322) (199,0.1295) (243,0.1345) (289,0.1321) (321,0.1334) (330,0.1305) (355,0.1308) (376,0.1266) (388,0.1276) (395,0.1251) (409,0.1262) (415,0.125) (436,0.1284) (459,0.1273) (482,0.1324) (495,0.1314) (510,0.1338) (610,0.1299) (620,0.1336) (632,0.1312) (683,0.1346) (686,0.1317) (703,0.1312) (710,0.1343) (736,0.1321) (744,0.1346) (760,0.1357) (766,0.1334) (816,0.138) (844,0.1333) (872,0.1377) (888,0.135) (901,0.1362) (909,0.1397) (914,0.1364) (941,0.1364) (949,0.1335) (953,0.1364) (966,0.1353) (987,0.1382) (1030,0.1357) (1048,0.1407) (1075,0.1353) (1094,0.1393) (1124,0.1366) (1154,0.1427) (1160,0.1393) (1184,0.1398) (1192,0.1374) (1235,0.1383) (1282,0.1311) (1294,0.134) (1323,0.1327) (1350,0.1395) (1357,0.1375) (1384,0.1426) (1411,0.1417) (1445,0.148) (1469,0.1472) (1484,0.1498) (1500,0.147) (1510,0.1515) (1531,0.1481) (1545,0.1493) (1552,0.1455) (1598,0.1403) (1638,0.1411) (1651,0.1372) (1667,0.1406) (1700,0.1407) (1708,0.1448) (1718,0.1417) (1736,0.146) (1757,0.1471) (1763,0.1445) (1769,0.149) (1774,0.1486) (1804,0.1516) (1812,0.1499) (1831,0.1554) (1861,0.1526) (1905,0.1566) (1917,0.1519) (1968,0.161) (1974,0.1574) (2007,0.1616) (2028,0.1581) (2066,0.1669) (2083,0.1629) (2122,0.1676) (2181,0.157) (2186,0.1589) (2198,0.1564) (2223,0.1629) (2271,0.15) (2288,0.1539) (2316,0.1481) (2335,0.1537) (2351,0.15) (2360,0.1563) (2403,0.1627) (2428,0.1588) (2447,0.1611) (2464,0.1691) (2501,0.171) (2509,0.1757) (2529,0.1759) (2537,0.1702) (2556,0.178) (2578,0.1727) (2600,0.177) (2622,0.1734) (2640,0.1809) (2659,0.1802) (2705,0.1932) (2714,0.1908) (2732,0.1951) (2766,0.1905) (2771,0.1949) (2776,0.1928) (2797,0.1975) (2811,0.1938) (2827,0.2032) (2836,0.1996) (2858,0.201) (2905,0.1905) (2935,0.1907) (2947,0.1969) (2960,0.1943) (2982,0.1982) (3000,0.1927) (3028,0.1938) (3054,0.1866) (3080,0.1916) (3104,0.1899) (3127,0.1955) (3140,0.194) (3151,0.1887) (3167,0.1881) (3171,0.1927) (3185,0.1869) (3205,0.195) (3208,0.1918) (3233,0.1939) (3248,0.2017) (3265,0.2005) (3269,0.2037) (3293,0.2005) (3300,0.2049) (3317,0.2004) (3326,0.203) (3344,0.2011) (3373,0.2103) (3406,0.2058) (3423,0.2127) (3431,0.2073) (3465,0.2153) (3507,0.2183) (3515,0.2154) (3568,0.2266) (3583,0.2245) (3597,0.2309) (3614,0.2287) (3637,0.2363) (3681,0.2292) (3701,0.2368) (3711,0.234) (3723,0.239) (3734,0.2355) (3744,0.2407) (3786,0.233) (3833,0.2451) (3872,0.2428) (3894,0.2491) (3906,0.2455) (3927,0.2513) (3949,0.2498) (3988,0.2629) (4033,0.2455) (4095,0.236)};
      \addplot[v3, mark indices={23,72,130}] coordinates {(0,0.3201) (97,0.2826) (127,0.2899) (152,0.2849) (168,0.2907) (182,0.2867) (220,0.2979) (268,0.2917) (299,0.2951) (305,0.29) (356,0.2967) (375,0.2827) (387,0.2866) (400,0.2806) (422,0.2808) (436,0.2879) (457,0.2842) (511,0.2914) (543,0.2782) (620,0.2817) (644,0.2727) (676,0.2797) (682,0.2784) (703,0.2774) (731,0.2897) (782,0.2829) (798,0.2883) (843,0.2839) (856,0.2902) (881,0.2817) (906,0.2892) (922,0.281) (947,0.2813) (987,0.3008) (1013,0.2922) (1051,0.3) (1063,0.2944) (1086,0.3023) (1103,0.2975) (1106,0.3013) (1140,0.299) (1153,0.3062) (1192,0.2889) (1218,0.2975) (1278,0.2829) (1289,0.2868) (1319,0.2766) (1402,0.294) (1428,0.2901) (1460,0.3032) (1469,0.2998) (1484,0.3063) (1503,0.3022) (1524,0.3159) (1606,0.2812) (1661,0.2791) (1665,0.2751) (1699,0.2825) (1707,0.2906) (1732,0.2792) (1737,0.2867) (1813,0.3121) (1873,0.311) (1879,0.3169) (1914,0.2969) (1930,0.3069) (1946,0.3016) (1955,0.3109) (2004,0.2969) (2009,0.3021) (2018,0.2991) (2048,0.3071) (2057,0.308) (2083,0.2999) (2122,0.3104) (2160,0.2956) (2179,0.2948) (2209,0.3054) (2231,0.301) (2248,0.3046) (2262,0.2966) (2299,0.2998) (2316,0.2944) (2321,0.3008) (2353,0.3005) (2385,0.3187) (2411,0.3163) (2416,0.3216) (2427,0.3164) (2460,0.3219) (2519,0.3468) (2527,0.3403) (2547,0.3491) (2582,0.3309) (2605,0.3391) (2626,0.3329) (2641,0.3404) (2666,0.3268) (2684,0.3354) (2712,0.3286) (2717,0.3417) (2724,0.335) (2736,0.3439) (2751,0.3355) (2759,0.3464) (2803,0.3632) (2837,0.3596) (2871,0.3721) (2897,0.3636) (2907,0.3716) (2932,0.3548) (2950,0.3624) (2965,0.3558) (2987,0.3637) (3009,0.3463) (3046,0.3481) (3059,0.3373) (3091,0.3513) (3115,0.3409) (3126,0.3473) (3184,0.3284) (3214,0.3407) (3231,0.3332) (3269,0.3463) (3288,0.3408) (3310,0.3535) (3332,0.3504) (3337,0.3581) (3369,0.3624) (3413,0.3572) (3418,0.3543) (3434,0.3611) (3447,0.3545) (3461,0.3634) (3478,0.3582) (3489,0.3629) (3494,0.3556) (3536,0.3627) (3543,0.3541) (3557,0.3628) (3596,0.3644) (3620,0.3749) (3631,0.3703) (3645,0.3779) (3655,0.37) (3660,0.377) (3680,0.3739) (3683,0.381) (3729,0.3779) (3767,0.396) (3788,0.3985) (3793,0.3927) (3801,0.401) (3807,0.3953) (3810,0.4009) (3855,0.3996) (3865,0.3922) (3876,0.4052) (3897,0.3995) (3934,0.4083) (3982,0.3882) (4095,0.6184)};
      \addplot[v4, mark indices={32,96,147}] coordinates {(0,0.1179) (116,0.1433) (119,0.1482) (149,0.1511) (176,0.1474) (190,0.1511) (229,0.15) (272,0.1547) (321,0.1511) (324,0.1476) (356,0.1491) (370,0.1467) (381,0.1498) (415,0.1472) (434,0.1578) (479,0.1551) (498,0.1589) (584,0.1564) (610,0.1573) (620,0.1619) (638,0.155) (667,0.1551) (683,0.1592) (718,0.1583) (728,0.1612) (794,0.1581) (816,0.1614) (844,0.1563) (872,0.1606) (888,0.1553) (925,0.1573) (955,0.1552) (961,0.154) (994,0.1585) (1011,0.1543) (1040,0.1603) (1063,0.1568) (1094,0.1608) (1116,0.1574) (1154,0.1654) (1179,0.1627) (1186,0.1649) (1192,0.1622) (1210,0.1652) (1229,0.1603) (1242,0.1617) (1246,0.1579) (1268,0.1615) (1279,0.1589) (1289,0.1618) (1323,0.1591) (1333,0.1642) (1348,0.1597) (1384,0.1652) (1387,0.1631) (1403,0.1665) (1410,0.1644) (1424,0.1691) (1437,0.167) (1451,0.1694) (1469,0.1654) (1484,0.1726) (1503,0.1699) (1524,0.1764) (1546,0.171) (1586,0.1728) (1628,0.1681) (1678,0.1719) (1689,0.1673) (1709,0.1706) (1725,0.1664) (1757,0.1689) (1787,0.1654) (1805,0.1681) (1840,0.164) (1855,0.168) (1861,0.1655) (1867,0.169) (1883,0.1686) (1888,0.1721) (1915,0.1683) (1968,0.1757) (1983,0.1728) (1991,0.1768) (2011,0.1738) (2046,0.1824) (2072,0.1791) (2089,0.1813) (2101,0.1777) (2122,0.1808) (2177,0.1744) (2186,0.1782) (2201,0.1757) (2213,0.1817) (2316,0.1662) (2321,0.1683) (2334,0.1723) (2352,0.1691) (2382,0.1758) (2427,0.1669) (2447,0.1677) (2476,0.1839) (2519,0.1912) (2538,0.1861) (2560,0.1968) (2578,0.1938) (2640,0.2109) (2669,0.2033) (2692,0.2077) (2698,0.2051) (2720,0.2136) (2759,0.2133) (2761,0.2101) (2771,0.2148) (2802,0.214) (2828,0.22) (2836,0.2147) (2843,0.219) (2886,0.2172) (2907,0.2211) (2921,0.2164) (2951,0.2219) (3000,0.2151) (3016,0.2169) (3033,0.2105) (3041,0.2135) (3049,0.2087) (3069,0.2105) (3078,0.2067) (3088,0.2104) (3140,0.2115) (3155,0.2069) (3171,0.2078) (3178,0.2021) (3204,0.2131) (3233,0.2143) (3282,0.2246) (3336,0.2173) (3383,0.2249) (3414,0.2132) (3438,0.217) (3453,0.212) (3489,0.2185) (3513,0.2152) (3606,0.239) (3663,0.2363) (3686,0.2387) (3699,0.2396) (3715,0.2463) (3722,0.2421) (3744,0.2462) (3758,0.2406) (3769,0.2452) (3807,0.2391) (3862,0.2483) (3886,0.2438) (3891,0.25) (3920,0.2484) (3943,0.2571) (3975,0.2555) (3992,0.2661) (4095,0.2422)};
      \addplot[v5, mark indices={47,96,161}] coordinates {(0,0.6359) (103,0.4411) (159,0.4342) (175,0.4245) (217,0.4438) (237,0.4369) (316,0.448) (328,0.4397) (393,0.4416) (400,0.4355) (420,0.4502) (429,0.4456) (464,0.4567) (479,0.4469) (497,0.4532) (537,0.44) (580,0.4575) (634,0.4407) (641,0.4307) (662,0.4336) (702,0.4188) (712,0.4293) (733,0.4268) (742,0.4335) (784,0.4125) (799,0.4204) (821,0.4132) (837,0.424) (843,0.4196) (904,0.4394) (910,0.433) (912,0.4394) (922,0.4337) (935,0.4399) (950,0.4325) (989,0.4487) (1012,0.438) (1032,0.4444) (1062,0.4314) (1072,0.4385) (1079,0.4293) (1083,0.4348) (1124,0.4222) (1155,0.4347) (1193,0.4189) (1211,0.4268) (1228,0.4208) (1238,0.4178) (1241,0.4261) (1267,0.429) (1277,0.4173) (1284,0.4246) (1368,0.4056) (1400,0.4198) (1427,0.4154) (1441,0.427) (1463,0.4164) (1486,0.4282) (1502,0.4228) (1524,0.4391) (1542,0.4305) (1555,0.4365) (1570,0.4277) (1592,0.4291) (1637,0.4086) (1653,0.4139) (1680,0.3988) (1704,0.4124) (1731,0.4044) (1787,0.4275) (1817,0.4153) (1842,0.4212) (1858,0.4077) (1885,0.414) (1909,0.3958) (1939,0.4013) (1994,0.3842) (2036,0.4029) (2079,0.4131) (2086,0.4089) (2121,0.4302) (2147,0.4254) (2211,0.4325) (2235,0.4207) (2292,0.4173) (2305,0.4052) (2339,0.3989) (2401,0.4137) (2411,0.4095) (2430,0.4193) (2495,0.4195) (2516,0.4337) (2526,0.4294) (2557,0.4417) (2589,0.4346) (2594,0.4374) (2605,0.4494) (2626,0.4427) (2641,0.4522) (2680,0.4479) (2700,0.455) (2724,0.444) (2732,0.4509) (2751,0.4438) (2770,0.4543) (2789,0.4463) (2797,0.4535) (2805,0.4419) (2830,0.4522) (2852,0.4414) (2878,0.4479) (2901,0.44) (2943,0.4464) (2964,0.4412) (2991,0.4579) (3030,0.4368) (3059,0.4459) (3071,0.4624) (3082,0.4568) (3099,0.4624) (3148,0.4422) (3162,0.4527) (3197,0.4376) (3214,0.4442) (3227,0.4384) (3242,0.4556) (3276,0.4424) (3303,0.4425) (3353,0.4602) (3390,0.4468) (3407,0.4531) (3420,0.4459) (3432,0.4551) (3447,0.439) (3461,0.4488) (3470,0.4429) (3481,0.4499) (3513,0.4458) (3528,0.4573) (3552,0.4449) (3568,0.4587) (3581,0.4476) (3600,0.4664) (3607,0.4607) (3634,0.4686) (3654,0.4612) (3692,0.4696) (3727,0.4604) (3731,0.451) (3757,0.4752) (3773,0.4703) (3786,0.477) (3807,0.4646) (3835,0.4789) (3871,0.4733) (3880,0.4867) (3927,0.493) (3936,0.5041) (3953,0.4917) (3957,0.4996) (3959,0.4989) (3977,0.4933) (4095,0.5935)};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v2}\addlegendentry{v2}
      \addlegendimage{v3}\addlegendentry{v3}
      \addlegendimage{v4}\addlegendentry{v4}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{attention norm}\addlegendentry{$\|\Att(q)\|_\infty$}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
    \nextgroupplot[title={$n=128$}]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={3,34,69}] coordinates {(0,0.6148) (104,0.5268) (136,0.5262) (159,0.5238) (179,0.5137) (190,0.5219) (244,0.512) (316,0.5172) (352,0.5077) (447,0.5146) (530,0.503) (578,0.5149) (644,0.4967) (712,0.5025) (785,0.4888) (843,0.4935) (874,0.5086) (948,0.5027) (989,0.5148) (1049,0.5089) (1079,0.4934) (1122,0.4916) (1153,0.5013) (1190,0.4877) (1217,0.5028) (1238,0.4926) (1330,0.5137) (1343,0.5038) (1349,0.5092) (1378,0.4981) (1397,0.5067) (1423,0.4948) (1452,0.5095) (1501,0.4986) (1503,0.4974) (1523,0.5047) (1554,0.4922) (1582,0.4986) (1680,0.4647) (1714,0.4746) (1761,0.4678) (1789,0.4781) (1841,0.4732) (1859,0.4633) (1885,0.4739) (1983,0.4602) (2078,0.4763) (2145,0.4673) (2161,0.4759) (2179,0.47) (2211,0.4782) (2235,0.4691) (2259,0.4769) (2309,0.4682) (2376,0.4776) (2391,0.4911) (2400,0.4839) (2430,0.5007) (2459,0.4958) (2479,0.5051) (2534,0.494) (2569,0.5043) (2591,0.4941) (2605,0.5017) (2680,0.4848) (2739,0.4901) (2806,0.4721) (2829,0.4802) (2867,0.4738) (2889,0.4829) (2953,0.484) (2992,0.507) (3035,0.4801) (3099,0.49) (3169,0.4846) (3184,0.4739) (3230,0.477) (3240,0.4865) (3304,0.4774) (3321,0.4867) (3381,0.4725) (3461,0.4877) (3470,0.4781) (3517,0.4857) (3542,0.4788) (3567,0.4913) (3605,0.4775) (3635,0.4819) (3654,0.4728) (3698,0.4831) (3723,0.4713) (3736,0.4768) (3753,0.471) (3798,0.4872) (3860,0.4825) (3882,0.4986) (3909,0.4937) (3916,0.5053) (3926,0.4977) (3966,0.4979) (3975,0.4868) (3990,0.5053) (4069,0.5099) (4080,0.4985) (4095,0.5005)};
      \addplot[v2, mark indices={16,81,151}] coordinates {(0,0.06878) (57,0.07227) (104,0.0783) (116,0.07693) (140,0.08169) (176,0.08131) (190,0.08274) (213,0.08076) (243,0.08436) (272,0.08494) (289,0.08302) (321,0.08413) (345,0.0814) (361,0.08254) (395,0.08058) (409,0.08143) (436,0.08352) (445,0.08186) (470,0.08184) (498,0.08381) (507,0.08239) (593,0.08461) (610,0.08279) (623,0.08667) (632,0.08426) (679,0.08871) (687,0.08755) (711,0.09001) (736,0.08938) (760,0.09276) (767,0.09097) (815,0.09337) (817,0.0914) (838,0.0914) (844,0.08964) (852,0.09236) (860,0.09146) (873,0.09345) (898,0.09125) (909,0.09312) (949,0.08961) (957,0.09143) (965,0.08896) (987,0.0908) (1021,0.08999) (1047,0.09331) (1075,0.08959) (1094,0.09211) (1116,0.08976) (1152,0.09169) (1174,0.08937) (1205,0.09093) (1242,0.08866) (1252,0.08569) (1292,0.08416) (1310,0.08585) (1320,0.08459) (1377,0.09257) (1411,0.09299) (1445,0.09884) (1482,0.09933) (1484,0.1008) (1500,0.09944) (1523,0.1027) (1552,0.09855) (1568,0.09898) (1573,0.1017) (1606,0.0973) (1616,0.09948) (1650,0.09375) (1659,0.09728) (1686,0.09977) (1699,0.09771) (1708,0.09982) (1716,0.09752) (1720,0.0992) (1741,0.09895) (1756,0.1014) (1763,0.09992) (1769,0.1015) (1774,0.1006) (1778,0.09892) (1787,0.1004) (1812,0.0991) (1813,0.1013) (1827,0.1009) (1831,0.104) (1855,0.1062) (1862,0.1032) (1868,0.1049) (1894,0.1039) (1905,0.1072) (1925,0.1052) (1966,0.1086) (1968,0.1115) (1987,0.11) (2017,0.1116) (2037,0.1081) (2066,0.1121) (2085,0.1091) (2099,0.1119) (2116,0.11) (2122,0.1125) (2135,0.1097) (2144,0.1121) (2181,0.1052) (2186,0.1068) (2198,0.105) (2223,0.1101) (2266,0.1022) (2288,0.1052) (2316,0.1003) (2333,0.1047) (2349,0.1028) (2361,0.1081) (2403,0.1127) (2428,0.1102) (2447,0.1119) (2468,0.1214) (2514,0.1264) (2538,0.12) (2556,0.1257) (2566,0.1219) (2570,0.1235) (2592,0.1219) (2600,0.1241) (2621,0.1196) (2654,0.1277) (2659,0.1249) (2670,0.1266) (2673,0.1237) (2698,0.1229) (2740,0.1267) (2761,0.1216) (2772,0.1237) (2788,0.1226) (2797,0.1256) (2811,0.1228) (2827,0.1306) (2836,0.1282) (2853,0.1318) (2875,0.1294) (2913,0.1373) (2927,0.1365) (2947,0.1429) (2979,0.1459) (3000,0.1425) (3020,0.1477) (3062,0.1379) (3137,0.1377) (3140,0.1371) (3185,0.1294) (3204,0.136) (3216,0.1319) (3263,0.1349) (3299,0.1418) (3328,0.1376) (3341,0.1398) (3346,0.1381) (3389,0.1461) (3408,0.1444) (3423,0.1488) (3431,0.1458) (3445,0.1487) (3453,0.1466) (3465,0.1534) (3489,0.1552) (3515,0.1503) (3556,0.1557) (3573,0.1534) (3584,0.1567) (3614,0.1566) (3637,0.1622) (3674,0.1557) (3735,0.1656) (3744,0.1709) (3766,0.1708) (3772,0.1752) (3787,0.1722) (3829,0.1768) (3842,0.1747) (3870,0.182) (3891,0.1805) (3928,0.185) (3936,0.1899) (3971,0.1942) (3976,0.1913) (3992,0.199) (4095,0.1751)};
      \addplot[v3, mark indices={20,79,142}] coordinates {(0,0.2205) (23,0.2312) (108,0.2502) (157,0.2429) (164,0.2456) (182,0.2393) (219,0.2397) (228,0.2338) (299,0.2421) (313,0.2388) (321,0.2437) (343,0.237) (400,0.2365) (434,0.245) (479,0.2373) (510,0.2406) (526,0.2332) (575,0.2381) (633,0.2271) (682,0.2306) (684,0.2313) (705,0.2245) (710,0.2289) (751,0.2268) (761,0.2303) (779,0.2271) (788,0.2334) (844,0.2271) (911,0.2368) (922,0.2323) (949,0.2331) (957,0.2405) (965,0.2376) (976,0.2417) (987,0.2356) (1012,0.234) (1049,0.2419) (1079,0.2334) (1096,0.2369) (1139,0.2305) (1154,0.2352) (1158,0.2285) (1181,0.2249) (1228,0.2245) (1256,0.2124) (1292,0.2119) (1297,0.2151) (1319,0.2108) (1351,0.2241) (1359,0.2209) (1399,0.2299) (1401,0.2353) (1422,0.2346) (1445,0.2484) (1485,0.2555) (1503,0.2527) (1524,0.2601) (1575,0.2396) (1597,0.2424) (1606,0.2348) (1627,0.2345) (1640,0.2255) (1688,0.2298) (1729,0.222) (1747,0.2276) (1761,0.2242) (1789,0.2348) (1795,0.2311) (1840,0.2289) (1856,0.232) (1865,0.2291) (1880,0.2353) (1909,0.2298) (1935,0.2383) (1951,0.2362) (1968,0.2412) (1994,0.2303) (2032,0.2373) (2048,0.2366) (2072,0.2335) (2078,0.2387) (2083,0.2336) (2090,0.2405) (2114,0.2417) (2135,0.2324) (2149,0.2375) (2176,0.2295) (2222,0.2386) (2236,0.2335) (2241,0.2371) (2283,0.2317) (2288,0.2352) (2304,0.2285) (2344,0.2357) (2349,0.2332) (2403,0.2549) (2428,0.2478) (2473,0.2616) (2485,0.2582) (2546,0.2846) (2565,0.2744) (2579,0.2774) (2608,0.27) (2632,0.2758) (2687,0.2735) (2693,0.267) (2709,0.2686) (2712,0.2624) (2718,0.267) (2724,0.259) (2732,0.264) (2751,0.2559) (2754,0.261) (2780,0.2581) (2807,0.2687) (2811,0.2658) (2828,0.2784) (2882,0.2778) (2907,0.2897) (2923,0.2821) (2950,0.2846) (2965,0.2771) (2983,0.285) (3000,0.278) (3016,0.2809) (3050,0.2638) (3070,0.2673) (3079,0.264) (3087,0.2684) (3109,0.2586) (3113,0.2644) (3137,0.2662) (3151,0.2611) (3171,0.2685) (3241,0.2664) (3309,0.2834) (3334,0.2773) (3337,0.2837) (3354,0.2849) (3376,0.2788) (3396,0.2829) (3413,0.2822) (3431,0.2787) (3443,0.2851) (3478,0.2852) (3486,0.2902) (3509,0.279) (3535,0.2873) (3543,0.2804) (3568,0.2931) (3580,0.2894) (3585,0.2952) (3592,0.2908) (3614,0.2933) (3652,0.3081) (3691,0.307) (3754,0.3245) (3773,0.319) (3785,0.3287) (3793,0.3256) (3804,0.3337) (3815,0.3299) (3827,0.3389) (3853,0.3274) (3876,0.3392) (3900,0.3405) (3909,0.3341) (3916,0.3411) (3939,0.3384) (3941,0.3435) (3946,0.34) (3992,0.3491) (4095,0.6372)};
      \addplot[v4, mark indices={27,64,108}] coordinates {(0,0.1254) (118,0.1492) (176,0.1465) (193,0.1496) (283,0.148) (321,0.1508) (330,0.1483) (381,0.15) (400,0.148) (439,0.1525) (470,0.1506) (488,0.1543) (555,0.1546) (575,0.1585) (598,0.1558) (615,0.159) (638,0.1565) (675,0.1591) (701,0.1549) (710,0.157) (760,0.1541) (777,0.1501) (815,0.1513) (819,0.1488) (872,0.1525) (942,0.1488) (955,0.1512) (976,0.1521) (1018,0.1505) (1033,0.1531) (1079,0.1528) (1154,0.1596) (1200,0.1585) (1223,0.1626) (1280,0.1574) (1289,0.1597) (1304,0.1563) (1333,0.16) (1343,0.1579) (1347,0.1603) (1395,0.1623) (1413,0.1604) (1435,0.1648) (1473,0.1605) (1523,0.1652) (1576,0.1569) (1612,0.1576) (1640,0.1514) (1694,0.1565) (1758,0.1554) (1800,0.1611) (1817,0.1587) (1886,0.165) (1903,0.1631) (1949,0.1653) (1968,0.1692) (2004,0.1638) (2054,0.1707) (2135,0.1634) (2149,0.165) (2181,0.1592) (2215,0.1646) (2316,0.1541) (2321,0.1546) (2334,0.1585) (2353,0.1567) (2386,0.1619) (2435,0.1609) (2455,0.1678) (2506,0.1745) (2533,0.1745) (2538,0.1718) (2584,0.1776) (2624,0.1766) (2651,0.1814) (2694,0.1763) (2756,0.1807) (2779,0.1774) (2841,0.1847) (2864,0.1809) (2917,0.1876) (2961,0.185) (2972,0.1882) (3002,0.1843) (3016,0.1866) (3036,0.1823) (3096,0.1837) (3122,0.1797) (3137,0.1839) (3178,0.1828) (3203,0.1894) (3267,0.1866) (3308,0.1955) (3349,0.1924) (3396,0.1969) (3406,0.1923) (3428,0.1923) (3465,0.2002) (3485,0.1973) (3498,0.1999) (3515,0.1953) (3542,0.1974) (3556,0.2037) (3579,0.2002) (3620,0.2081) (3637,0.209) (3668,0.2033) (3686,0.2056) (3715,0.2085) (3739,0.2071) (3744,0.2103) (3761,0.2068) (3785,0.212) (3957,0.2136) (3992,0.2203) (4039,0.2093) (4095,0.2054)};
      \addplot[v5, mark indices={21,61,104}] coordinates {(0,0.6042) (104,0.5231) (179,0.5103) (213,0.5167) (352,0.5002) (447,0.5095) (530,0.4994) (578,0.5085) (644,0.4902) (712,0.4972) (785,0.4826) (843,0.4864) (874,0.5014) (924,0.4931) (989,0.5067) (1049,0.5015) (1079,0.4842) (1153,0.4923) (1190,0.4811) (1217,0.4954) (1228,0.4938) (1238,0.4857) (1241,0.4923) (1330,0.5028) (1343,0.4926) (1377,0.4871) (1397,0.4945) (1423,0.4837) (1452,0.4978) (1503,0.4885) (1523,0.4968) (1554,0.4861) (1582,0.4915) (1680,0.4591) (1714,0.468) (1729,0.4598) (1761,0.4605) (1789,0.4695) (1859,0.4596) (1880,0.4684) (2015,0.4555) (2069,0.4693) (2145,0.4612) (2211,0.4735) (2234,0.4635) (2253,0.4698) (2274,0.4628) (2341,0.4641) (2348,0.471) (2364,0.4643) (2391,0.4753) (2400,0.4682) (2430,0.4871) (2459,0.482) (2478,0.4914) (2501,0.4844) (2519,0.4914) (2534,0.484) (2569,0.496) (2591,0.4877) (2594,0.4905) (2605,0.4969) (2636,0.483) (2654,0.4891) (2680,0.4778) (2720,0.4834) (2769,0.4774) (2787,0.4655) (2841,0.4733) (2867,0.4652) (2886,0.474) (2967,0.4776) (2992,0.498) (3034,0.4754) (3072,0.4848) (3118,0.4763) (3136,0.482) (3184,0.4662) (3230,0.4671) (3242,0.4752) (3304,0.4664) (3321,0.4746) (3381,0.4607) (3461,0.471) (3470,0.4614) (3499,0.4696) (3542,0.4648) (3568,0.4771) (3587,0.4761) (3593,0.4669) (3635,0.47) (3654,0.463) (3698,0.473) (3753,0.4603) (3770,0.4706) (3780,0.4661) (3823,0.4779) (3860,0.4683) (3881,0.4842) (3909,0.4808) (3916,0.4919) (3927,0.4848) (3957,0.4886) (3959,0.4873) (3975,0.4754) (3990,0.4935) (4041,0.4776) (4066,0.479) (4095,0.4627)};
    \nextgroupplot[title={$n=512$}]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={2,32,67}] coordinates {(0,0.3643) (136,0.3641) (159,0.3646) (247,0.3534) (325,0.3532) (343,0.3463) (434,0.3512) (484,0.3418) (578,0.3522) (607,0.3448) (686,0.3525) (789,0.3322) (799,0.3381) (844,0.3377) (872,0.3452) (931,0.3414) (994,0.3535) (1079,0.3282) (1090,0.3329) (1111,0.327) (1138,0.3322) (1190,0.3247) (1217,0.3315) (1249,0.3283) (1286,0.3377) (1315,0.3355) (1329,0.3426) (1377,0.3322) (1408,0.3384) (1422,0.3306) (1453,0.3425) (1501,0.3359) (1554,0.3268) (1591,0.3311) (1673,0.3115) (1775,0.3183) (1856,0.3101) (1912,0.3194) (1962,0.314) (2079,0.3202) (2121,0.3153) (2137,0.3063) (2161,0.3108) (2177,0.3054) (2234,0.3064) (2262,0.3113) (2302,0.3024) (2340,0.316) (2376,0.3163) (2386,0.3247) (2401,0.3202) (2415,0.3248) (2460,0.3234) (2518,0.335) (2551,0.3265) (2586,0.3289) (2591,0.3223) (2625,0.3305) (2666,0.3303) (2680,0.324) (2706,0.3281) (2721,0.3213) (2771,0.3253) (2787,0.318) (2841,0.3189) (2865,0.3098) (2867,0.3109) (2886,0.3158) (2913,0.3095) (2925,0.3145) (2932,0.3092) (2955,0.3096) (2992,0.3208) (3037,0.3053) (3076,0.3123) (3091,0.3079) (3120,0.311) (3129,0.3051) (3160,0.3108) (3200,0.2964) (3240,0.3047) (3273,0.3004) (3291,0.3042) (3304,0.2985) (3350,0.3056) (3373,0.3003) (3414,0.3129) (3517,0.3183) (3542,0.3116) (3588,0.3147) (3627,0.3049) (3698,0.3067) (3728,0.3013) (3786,0.3107) (3806,0.3065) (3827,0.3155) (3842,0.3115) (3885,0.3218) (3903,0.3169) (3950,0.3242) (3991,0.3224) (4095,0.4586)};
      \addplot[v2, mark indices={15,89,155}] coordinates {(0,0.0453) (28,0.04464) (45,0.04558) (116,0.04442) (140,0.04717) (170,0.04719) (190,0.04838) (213,0.04774) (220,0.04855) (245,0.04774) (321,0.04862) (330,0.04752) (360,0.04812) (392,0.0466) (409,0.04723) (436,0.04809) (471,0.04729) (510,0.04937) (520,0.04832) (526,0.04893) (571,0.04836) (593,0.04976) (610,0.04866) (623,0.05042) (632,0.04934) (651,0.0494) (679,0.05142) (687,0.05064) (736,0.05141) (759,0.05188) (760,0.05286) (766,0.05199) (815,0.0531) (832,0.05236) (838,0.05355) (853,0.05412) (863,0.05332) (873,0.05446) (884,0.05291) (911,0.05327) (937,0.05177) (949,0.05168) (957,0.05329) (965,0.05182) (974,0.05295) (1003,0.05191) (1039,0.05253) (1046,0.05185) (1048,0.05256) (1062,0.05175) (1066,0.05295) (1075,0.05154) (1094,0.05218) (1116,0.05092) (1152,0.05422) (1179,0.05166) (1203,0.05355) (1220,0.05221) (1224,0.05292) (1242,0.05259) (1253,0.0511) (1268,0.05162) (1271,0.05057) (1310,0.05321) (1323,0.05191) (1329,0.053) (1340,0.05237) (1384,0.0563) (1410,0.05536) (1445,0.05865) (1470,0.05748) (1486,0.05815) (1500,0.05678) (1528,0.05822) (1553,0.05553) (1577,0.05649) (1598,0.05515) (1604,0.05592) (1606,0.05486) (1616,0.05629) (1629,0.05533) (1638,0.056) (1650,0.05424) (1685,0.0569) (1700,0.05592) (1709,0.0571) (1733,0.05629) (1757,0.05793) (1774,0.05709) (1778,0.05645) (1790,0.0575) (1812,0.05658) (1831,0.059) (1840,0.0582) (1856,0.06028) (1873,0.05996) (1888,0.06218) (1894,0.06158) (1905,0.06477) (1917,0.06377) (1968,0.06962) (2017,0.07061) (2021,0.06911) (2066,0.06855) (2095,0.06566) (2104,0.06738) (2110,0.06493) (2122,0.06534) (2131,0.06272) (2149,0.06273) (2177,0.05903) (2209,0.0614) (2236,0.06059) (2242,0.06158) (2267,0.05912) (2288,0.05992) (2316,0.05787) (2333,0.06156) (2349,0.06107) (2385,0.06392) (2399,0.06244) (2403,0.06363) (2414,0.06251) (2438,0.064) (2447,0.06294) (2476,0.06795) (2519,0.07193) (2538,0.06845) (2561,0.07119) (2576,0.06973) (2605,0.07131) (2623,0.06938) (2650,0.07364) (2725,0.06925) (2741,0.07088) (2766,0.06987) (2799,0.07414) (2821,0.07492) (2842,0.07939) (2846,0.07811) (2871,0.07999) (2875,0.07912) (2892,0.08194) (2922,0.08222) (2950,0.08625) (2959,0.0847) (2981,0.08761) (3007,0.08343) (3026,0.0844) (3061,0.07821) (3090,0.07934) (3097,0.07771) (3112,0.07794) (3137,0.08283) (3140,0.08206) (3146,0.08079) (3162,0.08201) (3185,0.08011) (3204,0.08407) (3239,0.08432) (3299,0.09129) (3324,0.09164) (3344,0.08733) (3383,0.09192) (3402,0.09072) (3423,0.09241) (3431,0.09112) (3443,0.09314) (3453,0.09182) (3494,0.09961) (3513,0.09714) (3533,0.1001) (3542,0.09919) (3568,0.1024) (3579,0.1015) (3599,0.1052) (3614,0.1044) (3636,0.1087) (3663,0.1054) (3670,0.1071) (3697,0.1059) (3699,0.1041) (3739,0.1064) (3746,0.109) (3761,0.1072) (3770,0.1097) (3804,0.1065) (3822,0.1094) (3852,0.1083) (3867,0.1123) (3873,0.1108) (3899,0.1125) (3935,0.1183) (3952,0.1171) (4008,0.1278) (4037,0.1276) (4057,0.1312) (4095,0.1329)};
      \addplot[v3, mark indices={20,65,116}] coordinates {(0,0.1225) (113,0.1068) (148,0.1076) (185,0.1039) (197,0.1061) (284,0.1046) (320,0.1061) (333,0.1042) (384,0.107) (405,0.1048) (439,0.1086) (479,0.1078) (489,0.1093) (559,0.1076) (575,0.1095) (589,0.1072) (619,0.1091) (655,0.1059) (674,0.1081) (682,0.1079) (695,0.1067) (760,0.1093) (780,0.1075) (798,0.1094) (844,0.1057) (852,0.1072) (911,0.107) (949,0.1027) (957,0.1049) (1023,0.1059) (1047,0.1082) (1076,0.1061) (1106,0.1083) (1133,0.1071) (1154,0.1115) (1207,0.1053) (1238,0.1049) (1242,0.1066) (1316,0.1037) (1343,0.1044) (1351,0.1066) (1357,0.1054) (1398,0.1072) (1401,0.1106) (1424,0.1121) (1500,0.1109) (1518,0.1144) (1569,0.1112) (1603,0.1133) (1606,0.1098) (1615,0.111) (1652,0.1062) (1709,0.1097) (1721,0.1073) (1744,0.1085) (1759,0.1056) (1787,0.1065) (1812,0.1038) (1856,0.1078) (1894,0.1066) (1905,0.1102) (1917,0.1088) (2015,0.1189) (2042,0.1166) (2048,0.1169) (2054,0.1193) (2072,0.1184) (2099,0.1212) (2161,0.1131) (2215,0.1151) (2256,0.1129) (2266,0.1103) (2288,0.1123) (2305,0.1104) (2349,0.1119) (2385,0.1165) (2428,0.1127) (2472,0.1183) (2499,0.1191) (2545,0.1269) (2573,0.1265) (2590,0.1234) (2629,0.126) (2659,0.1243) (2666,0.1261) (2697,0.121) (2710,0.1221) (2724,0.1184) (2735,0.1205) (2749,0.1182) (2811,0.1243) (2816,0.1278) (2882,0.1294) (2913,0.1347) (2927,0.1318) (2948,0.1344) (2964,0.1312) (2970,0.1332) (3015,0.1332) (3021,0.1308) (3054,0.13) (3087,0.1349) (3108,0.1312) (3136,0.1373) (3167,0.1326) (3214,0.1395) (3216,0.1377) (3261,0.1398) (3286,0.1354) (3307,0.1418) (3335,0.138) (3368,0.1431) (3376,0.1404) (3390,0.1411) (3401,0.1358) (3413,0.1372) (3419,0.1342) (3424,0.1359) (3439,0.134) (3489,0.1438) (3513,0.1396) (3535,0.1454) (3568,0.1476) (3573,0.1459) (3589,0.1513) (3637,0.1577) (3682,0.1576) (3706,0.1643) (3722,0.1602) (3746,0.1599) (3780,0.1627) (3793,0.1606) (3834,0.1681) (3854,0.1657) (3901,0.1683) (3909,0.1654) (3960,0.1765) (3978,0.1767) (4095,0.3615)};
      \addplot[v4, mark indices={11,30,62}] coordinates {(0,0.1031) (100,0.1143) (158,0.1173) (412,0.1148) (575,0.1205) (667,0.1186) (693,0.1208) (780,0.1167) (872,0.1217) (898,0.1199) (955,0.1232) (987,0.1241) (1084,0.1208) (1217,0.1224) (1342,0.1203) (1358,0.123) (1413,0.1211) (1525,0.1256) (1598,0.1211) (1774,0.1267) (1924,0.1236) (1940,0.1258) (2078,0.1296) (2095,0.1276) (2129,0.1289) (2181,0.125) (2217,0.1269) (2227,0.1248) (2317,0.1224) (2321,0.1227) (2383,0.1303) (2447,0.1292) (2522,0.1364) (2538,0.1331) (2568,0.1348) (2588,0.1327) (2650,0.1386) (2690,0.1377) (2721,0.1336) (2845,0.1366) (2865,0.1344) (2886,0.1348) (2913,0.1403) (2966,0.1419) (3002,0.1388) (3068,0.1411) (3113,0.1373) (3149,0.1391) (3179,0.1369) (3205,0.1419) (3259,0.1401) (3313,0.1469) (3346,0.1443) (3391,0.1485) (3427,0.1458) (3482,0.1513) (3520,0.1477) (3556,0.1528) (3571,0.1516) (3626,0.1559) (3678,0.1545) (3686,0.1556) (3735,0.1606) (3761,0.1576) (3806,0.1577) (3858,0.1631) (3894,0.1606) (3917,0.1642) (3931,0.162) (3992,0.1732) (4095,0.1664)};
      \addplot[v5, mark indices={22,55,83}] coordinates {(0,0.324) (159,0.3227) (244,0.3145) (325,0.3165) (344,0.3095) (356,0.3127) (377,0.3083) (434,0.3131) (470,0.3058) (578,0.3148) (636,0.3107) (664,0.3166) (789,0.2998) (833,0.3059) (844,0.3019) (874,0.3096) (931,0.3074) (994,0.3173) (1102,0.2959) (1145,0.2995) (1190,0.2928) (1228,0.2989) (1238,0.2942) (1269,0.3005) (1315,0.2995) (1330,0.3054) (1377,0.296) (1408,0.3024) (1422,0.2959) (1453,0.3057) (1554,0.2944) (1582,0.3012) (1675,0.2829) (1771,0.2856) (1856,0.2796) (1930,0.2902) (2079,0.2928) (2121,0.2874) (2137,0.2795) (2162,0.2825) (2177,0.2768) (2201,0.2773) (2262,0.2821) (2305,0.2753) (2329,0.2838) (2367,0.2835) (2393,0.2915) (2401,0.2873) (2415,0.2919) (2447,0.289) (2518,0.3022) (2526,0.2971) (2569,0.3006) (2592,0.295) (2594,0.295) (2660,0.2998) (2680,0.2936) (2771,0.2946) (2787,0.2893) (2841,0.2934) (2865,0.286) (2886,0.2906) (2911,0.2857) (2925,0.2893) (2932,0.2845) (2992,0.2939) (3035,0.2813) (3153,0.2874) (3198,0.2771) (3238,0.2845) (3304,0.2783) (3350,0.2831) (3373,0.2801) (3408,0.2892) (3465,0.2866) (3517,0.2929) (3627,0.2808) (3689,0.2842) (3722,0.2782) (3827,0.2906) (3843,0.288) (3885,0.2977) (3959,0.2981) (3991,0.2998) (4095,0.4496)};
    \nextgroupplot[ylabel={GAIM exact, RC on\\\scriptsize$\|\Att(q)-\widetilde{\Att}_L(q)\|_\infty$}]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={3,37,113}] coordinates {(0,0.07627) (103,0.08768) (136,0.08668) (260,0.0842) (306,0.08065) (352,0.0794) (396,0.08031) (418,0.07927) (463,0.0821) (511,0.08263) (578,0.07894) (623,0.08118) (668,0.07715) (690,0.0769) (754,0.07848) (771,0.08061) (819,0.07684) (856,0.07586) (870,0.0799) (959,0.07863) (985,0.0765) (1060,0.07864) (1075,0.07464) (1102,0.07451) (1117,0.07242) (1148,0.07321) (1178,0.07161) (1200,0.07284) (1230,0.07084) (1331,0.07327) (1338,0.07594) (1353,0.07546) (1375,0.07801) (1400,0.07754) (1419,0.08086) (1463,0.07937) (1501,0.07995) (1523,0.08037) (1538,0.0799) (1539,0.07794) (1558,0.07981) (1590,0.07697) (1601,0.0785) (1606,0.07603) (1615,0.07713) (1652,0.07613) (1654,0.07759) (1688,0.07901) (1724,0.07801) (1751,0.07957) (1763,0.07762) (1795,0.08035) (1817,0.07986) (1832,0.08243) (1856,0.08263) (1859,0.08109) (1901,0.08236) (1912,0.08122) (1942,0.08362) (1954,0.08277) (1968,0.0853) (2004,0.08363) (2012,0.08492) (2025,0.08305) (2032,0.08424) (2051,0.0834) (2061,0.08602) (2069,0.08464) (2099,0.08569) (2107,0.08469) (2126,0.08758) (2176,0.08279) (2222,0.08312) (2238,0.08069) (2241,0.08234) (2256,0.08164) (2266,0.0785) (2276,0.07983) (2304,0.0785) (2311,0.07962) (2316,0.07726) (2340,0.07646) (2372,0.08112) (2405,0.08364) (2414,0.08279) (2416,0.08614) (2444,0.08658) (2448,0.08526) (2499,0.09) (2525,0.09559) (2560,0.09754) (2588,0.09421) (2600,0.09643) (2617,0.09587) (2621,0.09211) (2645,0.09582) (2683,0.09383) (2702,0.09612) (2713,0.09329) (2717,0.09543) (2721,0.09285) (2735,0.09398) (2751,0.09278) (2759,0.09521) (2765,0.09403) (2793,0.09638) (2798,0.09892) (2811,0.09647) (2827,0.09976) (2836,0.09823) (2844,0.09986) (2861,0.09885) (2867,0.09931) (2903,0.1046) (2925,0.102) (2947,0.105) (2964,0.1018) (2999,0.103) (3003,0.1009) (3025,0.1066) (3062,0.1021) (3073,0.1044) (3109,0.09965) (3137,0.1042) (3166,0.09991) (3213,0.1016) (3216,0.09776) (3230,0.09699) (3259,0.09984) (3266,0.1043) (3274,0.1024) (3287,0.103) (3309,0.1075) (3346,0.1047) (3383,0.1082) (3406,0.1069) (3423,0.109) (3450,0.107) (3481,0.113) (3513,0.1089) (3534,0.1146) (3560,0.1159) (3642,0.1286) (3662,0.1288) (3682,0.1228) (3700,0.1289) (3738,0.1266) (3778,0.1296) (3787,0.1278) (3797,0.1309) (3821,0.1275) (3828,0.1318) (3856,0.1312) (3877,0.1392) (3893,0.141) (3894,0.1387) (3922,0.1434) (3976,0.1627) (4095,0.2727)};
      \addplot[v2, mark indices={6,41,91}] coordinates {(0,0.07289) (103,0.08408) (265,0.07956) (325,0.07516) (389,0.07608) (409,0.0751) (418,0.0747) (448,0.07635) (511,0.07691) (578,0.07305) (623,0.0748) (690,0.0718) (771,0.07483) (851,0.07158) (870,0.07353) (907,0.07352) (930,0.07158) (959,0.07276) (985,0.07107) (1060,0.07227) (1075,0.07026) (1079,0.07145) (1117,0.06967) (1148,0.0701) (1173,0.06829) (1200,0.0697) (1254,0.06799) (1273,0.06885) (1291,0.06708) (1322,0.06882) (1363,0.06898) (1387,0.0709) (1404,0.06994) (1452,0.07248) (1529,0.07152) (1567,0.07315) (1590,0.0708) (1716,0.07042) (1744,0.07194) (1763,0.07054) (1774,0.07147) (1832,0.0762) (1912,0.07679) (1959,0.07918) (1968,0.08118) (1987,0.07938) (2015,0.07963) (2038,0.07683) (2060,0.07809) (2109,0.07548) (2124,0.0775) (2174,0.07232) (2208,0.07309) (2230,0.07172) (2241,0.07268) (2265,0.07029) (2311,0.0728) (2328,0.07054) (2383,0.0765) (2449,0.0778) (2468,0.08061) (2525,0.08288) (2537,0.08144) (2560,0.08479) (2577,0.08295) (2607,0.08417) (2622,0.08263) (2645,0.08471) (2649,0.08345) (2675,0.08437) (2686,0.08301) (2692,0.08451) (2734,0.08479) (2765,0.08153) (2798,0.08391) (2803,0.08247) (2821,0.08284) (2827,0.08538) (2836,0.0844) (2856,0.08663) (2886,0.0861) (2892,0.08757) (2919,0.08625) (2947,0.08903) (2996,0.08621) (3030,0.08739) (3062,0.08364) (3067,0.08484) (3116,0.08452) (3132,0.08677) (3140,0.08581) (3166,0.08356) (3172,0.08566) (3187,0.08532) (3201,0.08722) (3218,0.08578) (3237,0.08824) (3244,0.08721) (3300,0.09303) (3346,0.09063) (3369,0.09237) (3377,0.09078) (3423,0.09444) (3432,0.09244) (3435,0.09357) (3456,0.09233) (3479,0.09701) (3514,0.09529) (3580,0.1059) (3614,0.1065) (3646,0.1115) (3661,0.1113) (3670,0.1079) (3700,0.111) (3734,0.1097) (3747,0.1114) (3785,0.1077) (3816,0.1099) (3821,0.1081) (3828,0.1112) (3852,0.1121) (3922,0.1229) (3992,0.1426) (4095,0.1555)};
      \addplot[v3, mark indices={10,54,110}] coordinates {(0,0.07708) (103,0.08831) (232,0.08559) (325,0.07975) (389,0.08006) (413,0.07842) (511,0.08136) (578,0.07747) (614,0.07977) (682,0.07687) (703,0.07589) (724,0.0779) (744,0.0773) (774,0.07878) (819,0.07538) (866,0.07479) (870,0.07571) (888,0.07448) (907,0.07554) (930,0.07323) (955,0.07449) (985,0.07317) (1070,0.07502) (1113,0.07248) (1148,0.0736) (1173,0.07169) (1200,0.07301) (1278,0.07118) (1314,0.07285) (1331,0.07225) (1338,0.07477) (1384,0.07744) (1400,0.07667) (1419,0.0794) (1534,0.07949) (1539,0.07733) (1551,0.07829) (1590,0.07478) (1601,0.07553) (1606,0.07316) (1707,0.07475) (1719,0.07364) (1746,0.07563) (1770,0.07496) (1832,0.07967) (1841,0.07872) (1873,0.08032) (1879,0.08287) (1912,0.08139) (1968,0.08496) (2004,0.08381) (2012,0.08504) (2037,0.083) (2048,0.08377) (2058,0.08458) (2083,0.08061) (2107,0.08003) (2124,0.08198) (2176,0.07588) (2193,0.07656) (2210,0.07534) (2222,0.07648) (2264,0.07319) (2278,0.07492) (2297,0.07421) (2311,0.07553) (2328,0.07351) (2344,0.07443) (2380,0.08075) (2414,0.08104) (2416,0.08431) (2441,0.08352) (2480,0.08929) (2499,0.08902) (2518,0.09297) (2560,0.09498) (2584,0.09126) (2619,0.09107) (2621,0.08774) (2646,0.09012) (2649,0.08858) (2653,0.08958) (2683,0.08746) (2701,0.08953) (2713,0.08773) (2717,0.09068) (2721,0.08821) (2735,0.09045) (2765,0.08919) (2796,0.09331) (2889,0.09535) (2903,0.09813) (2922,0.09447) (2954,0.09667) (2999,0.09473) (3003,0.09292) (3028,0.09805) (3062,0.0937) (3069,0.0953) (3109,0.092) (3137,0.09419) (3166,0.09014) (3205,0.09279) (3218,0.08906) (3287,0.09486) (3299,0.09913) (3352,0.09874) (3389,0.1029) (3399,0.1011) (3413,0.1015) (3423,0.1034) (3436,0.1014) (3458,0.1016) (3479,0.105) (3506,0.1009) (3565,0.1086) (3572,0.1067) (3593,0.1077) (3646,0.1175) (3682,0.1156) (3700,0.1195) (3738,0.1188) (3797,0.1253) (3855,0.1203) (3875,0.1249) (3925,0.1286) (3939,0.1332) (3967,0.134) (3993,0.145) (4095,0.2589)};
      \addplot[v4, mark indices={16,63,106}] coordinates {(0,0.07366) (103,0.08513) (232,0.08292) (325,0.07671) (378,0.07701) (413,0.07533) (448,0.07716) (511,0.07769) (578,0.07442) (614,0.07645) (690,0.07381) (765,0.07613) (851,0.07158) (907,0.07218) (930,0.07046) (955,0.07096) (985,0.07009) (1060,0.07182) (1113,0.06924) (1138,0.06878) (1148,0.06982) (1173,0.0683) (1200,0.06957) (1214,0.06837) (1278,0.06801) (1338,0.0711) (1363,0.07078) (1375,0.07245) (1403,0.07172) (1452,0.07359) (1539,0.07229) (1566,0.07342) (1590,0.07124) (1638,0.07215) (1657,0.0713) (1667,0.07253) (1716,0.07144) (1744,0.07292) (1763,0.07159) (1819,0.07403) (1832,0.07596) (1841,0.07508) (1900,0.07796) (1912,0.07704) (1925,0.07829) (1961,0.07805) (1968,0.07988) (2024,0.07879) (2037,0.07706) (2058,0.07798) (2079,0.07604) (2090,0.07701) (2106,0.07521) (2119,0.07675) (2140,0.07645) (2171,0.07476) (2174,0.07313) (2215,0.07376) (2265,0.07119) (2285,0.07315) (2297,0.07213) (2311,0.07344) (2321,0.07181) (2328,0.07129) (2380,0.07602) (2449,0.0761) (2480,0.08067) (2538,0.08194) (2543,0.0841) (2563,0.08479) (2590,0.08295) (2622,0.08341) (2653,0.08612) (2698,0.08335) (2706,0.08483) (2713,0.08336) (2735,0.08476) (2765,0.08227) (2787,0.08549) (2811,0.08434) (2827,0.08555) (2836,0.0843) (2843,0.08601) (2862,0.08579) (2866,0.08812) (2886,0.08737) (2903,0.08967) (2925,0.08878) (2954,0.09133) (2993,0.08804) (3025,0.09029) (3041,0.08969) (3079,0.08472) (3137,0.08846) (3166,0.08528) (3298,0.09383) (3348,0.0919) (3389,0.09508) (3436,0.09205) (3479,0.09571) (3506,0.09386) (3556,0.102) (3573,0.1017) (3641,0.1103) (3664,0.109) (3686,0.1099) (3709,0.1107) (3714,0.1127) (3722,0.1105) (3728,0.1126) (3748,0.1111) (3752,0.1127) (3841,0.1088) (3869,0.1133) (3881,0.1128) (3976,0.129) (4095,0.2171)};
      \addplot[v5, mark indices={26,86,152}] coordinates {(0,0.07616) (103,0.08796) (265,0.08417) (306,0.08076) (353,0.07952) (373,0.0805) (418,0.07949) (485,0.08263) (578,0.07883) (623,0.081) (670,0.07695) (754,0.0785) (771,0.08071) (851,0.07594) (867,0.07639) (870,0.07991) (959,0.07862) (985,0.07642) (1060,0.07809) (1075,0.07403) (1102,0.07402) (1117,0.07176) (1148,0.07244) (1178,0.07091) (1200,0.07215) (1228,0.07072) (1230,0.07048) (1244,0.0716) (1303,0.07169) (1333,0.07337) (1338,0.0758) (1363,0.07593) (1387,0.0782) (1404,0.07726) (1419,0.07862) (1445,0.07832) (1463,0.07716) (1523,0.07824) (1539,0.07562) (1567,0.07703) (1590,0.07436) (1615,0.07628) (1652,0.07566) (1653,0.07693) (1688,0.07822) (1724,0.07729) (1751,0.07902) (1763,0.07734) (1795,0.08016) (1817,0.07965) (1832,0.08241) (1856,0.08239) (1859,0.08107) (1879,0.0823) (1951,0.08183) (1968,0.0844) (1998,0.08261) (2012,0.0837) (2025,0.08189) (2032,0.08294) (2038,0.08162) (2061,0.08449) (2069,0.0831) (2107,0.08295) (2112,0.08503) (2140,0.08622) (2176,0.08181) (2222,0.08202) (2231,0.08002) (2256,0.07957) (2266,0.07652) (2276,0.07784) (2304,0.07665) (2311,0.07774) (2316,0.07544) (2340,0.07471) (2372,0.07864) (2405,0.08103) (2414,0.08037) (2416,0.08364) (2448,0.08385) (2515,0.09023) (2525,0.09352) (2560,0.09521) (2588,0.09266) (2594,0.09304) (2600,0.09495) (2617,0.09445) (2622,0.0908) (2645,0.09455) (2686,0.09228) (2706,0.09356) (2721,0.08932) (2734,0.09041) (2751,0.08924) (2798,0.09502) (2804,0.09253) (2827,0.09519) (2836,0.09338) (2843,0.09501) (2861,0.09406) (2903,0.1002) (2925,0.09923) (2947,0.1019) (2964,0.09884) (2999,0.09846) (3003,0.09677) (3010,0.1005) (3025,0.1011) (3062,0.09707) (3069,0.09931) (3093,0.09603) (3105,0.09735) (3114,0.09515) (3137,0.09903) (3166,0.09513) (3205,0.09719) (3216,0.09298) (3259,0.09597) (3266,0.1002) (3274,0.09841) (3287,0.09902) (3309,0.1029) (3326,0.1024) (3328,0.1004) (3391,0.1058) (3412,0.1051) (3423,0.1071) (3456,0.1055) (3481,0.1107) (3513,0.1072) (3534,0.1126) (3565,0.1166) (3573,0.1153) (3617,0.123) (3629,0.1222) (3642,0.1262) (3662,0.1269) (3687,0.1215) (3700,0.1269) (3725,0.1245) (3756,0.1259) (3770,0.1245) (3797,0.1277) (3821,0.1246) (3828,0.1286) (3856,0.1273) (3877,0.1337) (3893,0.1353) (3896,0.133) (3922,0.1363) (3959,0.1495) (3994,0.1623) (4095,0.2684)};
    \nextgroupplot[xlabel={future queries $q$, sorted by $\|\Att(q)\|_\infty$}]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={5,61,138}] coordinates {(0,0.08352) (103,0.09164) (115,0.0901) (125,0.09162) (136,0.09077) (185,0.0891) (196,0.09167) (265,0.08958) (330,0.08552) (389,0.08592) (392,0.08369) (413,0.08302) (487,0.08832) (569,0.08462) (623,0.0867) (631,0.08419) (659,0.08262) (664,0.08392) (670,0.08241) (673,0.08431) (703,0.08336) (723,0.08585) (782,0.08815) (844,0.08521) (846,0.08662) (861,0.0862) (864,0.08768) (867,0.08665) (872,0.09006) (884,0.08779) (908,0.08914) (948,0.08629) (953,0.09042) (965,0.08908) (968,0.09108) (982,0.09022) (1047,0.09344) (1051,0.09192) (1066,0.09248) (1075,0.08787) (1132,0.08582) (1154,0.08844) (1173,0.08205) (1199,0.0828) (1230,0.08042) (1242,0.08194) (1254,0.08042) (1273,0.08191) (1282,0.08065) (1295,0.08572) (1333,0.08658) (1347,0.09084) (1387,0.09345) (1399,0.09212) (1419,0.09564) (1445,0.09541) (1463,0.09288) (1465,0.09497) (1486,0.0949) (1500,0.09056) (1501,0.09105) (1510,0.09283) (1534,0.09258) (1552,0.08847) (1567,0.08886) (1590,0.08572) (1604,0.08669) (1606,0.0845) (1615,0.08578) (1652,0.08438) (1654,0.0862) (1668,0.0872) (1670,0.08528) (1687,0.08835) (1710,0.08805) (1715,0.08558) (1746,0.08753) (1763,0.08561) (1782,0.08848) (1812,0.08851) (1856,0.09331) (1859,0.09143) (1873,0.09153) (1904,0.09605) (1915,0.09498) (1961,0.09738) (1968,0.09946) (1998,0.09762) (2013,0.09958) (2037,0.09715) (2077,0.09849) (2109,0.09399) (2128,0.09628) (2160,0.09155) (2171,0.09261) (2176,0.09036) (2222,0.09437) (2237,0.09211) (2241,0.09387) (2256,0.09308) (2266,0.09017) (2286,0.09237) (2311,0.09205) (2316,0.08957) (2339,0.09005) (2376,0.0965) (2383,0.1014) (2396,0.09903) (2405,0.1025) (2414,0.1007) (2416,0.1042) (2427,0.103) (2444,0.1052) (2448,0.1037) (2463,0.1113) (2499,0.1132) (2519,0.1184) (2538,0.1179) (2546,0.1205) (2566,0.1191) (2568,0.1217) (2588,0.1146) (2600,0.1191) (2623,0.1127) (2653,0.1179) (2683,0.1121) (2710,0.1148) (2724,0.1107) (2735,0.1133) (2750,0.1105) (2762,0.1131) (2779,0.1116) (2797,0.116) (2811,0.1135) (2831,0.1234) (2835,0.1209) (2854,0.1222) (2867,0.1203) (2868,0.1202) (2909,0.129) (2933,0.1292) (2947,0.1353) (2964,0.1322) (2987,0.1338) (3003,0.1299) (3013,0.1322) (3033,0.1253) (3061,0.1224) (3073,0.1252) (3114,0.1186) (3136,0.1266) (3152,0.1178) (3185,0.1188) (3205,0.1248) (3216,0.1218) (3230,0.122) (3267,0.1303) (3287,0.1301) (3300,0.1332) (3302,0.131) (3317,0.1366) (3328,0.1313) (3346,0.13) (3383,0.1357) (3398,0.1311) (3424,0.1346) (3431,0.1329) (3441,0.1354) (3452,0.1341) (3464,0.1397) (3471,0.1373) (3489,0.1427) (3513,0.1374) (3655,0.1608) (3682,0.1571) (3700,0.1643) (3725,0.1634) (3737,0.1679) (3787,0.17) (3797,0.1744) (3821,0.1718) (3834,0.1771) (3850,0.1745) (3858,0.1805) (3864,0.1788) (3893,0.1887) (3905,0.1871) (3959,0.2069) (3978,0.2089) (4026,0.2461) (4095,0.2836)};
      \addplot[v2, mark indices={7,45,106}] coordinates {(0,0.06676) (101,0.07925) (124,0.07964) (265,0.07575) (325,0.07156) (389,0.07214) (409,0.07118) (413,0.0708) (511,0.07299) (569,0.0699) (616,0.0716) (705,0.06877) (754,0.07021) (771,0.07265) (832,0.06957) (906,0.07163) (921,0.07014) (959,0.07081) (965,0.06878) (985,0.06824) (1047,0.06908) (1075,0.06728) (1088,0.06825) (1117,0.0664) (1148,0.06662) (1173,0.06445) (1200,0.06567) (1214,0.06457) (1273,0.0651) (1291,0.06348) (1350,0.06486) (1387,0.06733) (1404,0.0664) (1452,0.06959) (1478,0.06881) (1495,0.07035) (1573,0.07206) (1592,0.07035) (1638,0.07044) (1651,0.06871) (1682,0.07017) (1716,0.06827) (1744,0.06975) (1763,0.06865) (1774,0.06949) (1832,0.07266) (1869,0.07218) (1900,0.07497) (1912,0.07418) (1922,0.07556) (1961,0.07562) (1968,0.07732) (2014,0.07595) (2038,0.07318) (2060,0.07438) (2109,0.07169) (2121,0.07367) (2137,0.07193) (2140,0.07318) (2171,0.07171) (2178,0.06957) (2215,0.07037) (2230,0.06942) (2241,0.07045) (2265,0.06798) (2278,0.0699) (2304,0.06909) (2311,0.0704) (2328,0.06816) (2383,0.07384) (2449,0.07514) (2480,0.07999) (2532,0.08087) (2538,0.07948) (2560,0.08204) (2566,0.08085) (2568,0.08181) (2592,0.08032) (2607,0.08178) (2622,0.0806) (2640,0.08337) (2649,0.0822) (2654,0.08321) (2713,0.07934) (2739,0.08058) (2765,0.07774) (2796,0.07992) (2804,0.07822) (2821,0.07872) (2827,0.08171) (2836,0.08059) (2856,0.08251) (2886,0.0822) (2913,0.08638) (2927,0.08551) (2954,0.0891) (3000,0.08634) (3011,0.08921) (3026,0.08937) (3062,0.08375) (3069,0.08506) (3093,0.0841) (3104,0.08517) (3118,0.08279) (3132,0.0847) (3140,0.08354) (3165,0.08162) (3172,0.08364) (3187,0.08224) (3205,0.08475) (3216,0.08302) (3230,0.08369) (3300,0.0897) (3346,0.08759) (3369,0.08979) (3377,0.08819) (3391,0.09115) (3414,0.09018) (3423,0.09191) (3453,0.09034) (3476,0.09646) (3515,0.095) (3556,0.101) (3573,0.09948) (3584,0.1028) (3620,0.1053) (3646,0.1062) (3653,0.1047) (3658,0.1061) (3665,0.1027) (3681,0.102) (3700,0.1059) (3734,0.1069) (3752,0.1105) (3761,0.1087) (3778,0.1123) (3787,0.1101) (3798,0.111) (3806,0.1094) (3816,0.1114) (3821,0.1099) (3869,0.1184) (3891,0.1191) (3992,0.1443) (4026,0.1483) (4095,0.15)};
      \addplot[v3, mark indices={12,64,146}] coordinates {(0,0.0759) (103,0.08887) (221,0.08764) (325,0.08127) (389,0.08162) (413,0.07982) (511,0.08268) (577,0.0796) (614,0.0812) (631,0.07975) (662,0.08095) (682,0.08062) (703,0.07967) (724,0.0825) (754,0.08267) (760,0.08458) (782,0.08516) (819,0.08213) (839,0.08264) (862,0.08051) (870,0.08187) (888,0.08031) (908,0.0818) (943,0.07898) (957,0.0819) (995,0.07886) (1064,0.08263) (1113,0.0793) (1154,0.08043) (1173,0.07642) (1200,0.07861) (1225,0.07757) (1269,0.07399) (1331,0.07608) (1351,0.0825) (1375,0.08558) (1399,0.08507) (1401,0.08949) (1423,0.09203) (1452,0.09273) (1503,0.09172) (1523,0.09291) (1545,0.0915) (1569,0.08548) (1604,0.08379) (1606,0.07896) (1615,0.07956) (1628,0.07719) (1652,0.07682) (1688,0.07948) (1719,0.07745) (1744,0.07988) (1763,0.07825) (1832,0.0836) (1843,0.08272) (1873,0.08445) (1879,0.08735) (1912,0.08672) (1928,0.08881) (1961,0.08893) (1968,0.09075) (1998,0.08888) (2013,0.09059) (2048,0.08997) (2051,0.0896) (2054,0.09105) (2071,0.08945) (2077,0.09108) (2083,0.08854) (2090,0.08982) (2109,0.08846) (2124,0.08966) (2137,0.08684) (2140,0.08869) (2181,0.08415) (2215,0.08694) (2238,0.08448) (2241,0.08598) (2265,0.08248) (2276,0.08441) (2282,0.08311) (2290,0.08467) (2305,0.08321) (2311,0.08618) (2316,0.08466) (2343,0.08701) (2345,0.08554) (2403,0.09441) (2414,0.09175) (2416,0.09345) (2448,0.09306) (2469,0.09894) (2499,0.0996) (2507,0.103) (2515,0.101) (2532,0.1066) (2538,0.1051) (2546,0.1087) (2566,0.1077) (2568,0.1104) (2590,0.1064) (2607,0.1077) (2622,0.1053) (2653,0.1076) (2673,0.1048) (2709,0.1049) (2713,0.1024) (2717,0.1047) (2726,0.1025) (2735,0.1043) (2750,0.09962) (2754,0.1017) (2771,0.1016) (2779,0.09901) (2795,0.1031) (2811,0.1021) (2828,0.1101) (2882,0.1115) (2903,0.118) (2925,0.115) (2954,0.1185) (2958,0.1157) (2970,0.1171) (3000,0.1143) (3013,0.1173) (3062,0.1067) (3066,0.109) (3087,0.1089) (3109,0.1035) (3110,0.1056) (3137,0.1075) (3151,0.1028) (3167,0.1022) (3194,0.1071) (3211,0.1059) (3214,0.1073) (3216,0.1049) (3241,0.1062) (3267,0.1115) (3287,0.111) (3304,0.1156) (3334,0.1125) (3368,0.119) (3377,0.1173) (3390,0.1198) (3413,0.119) (3419,0.118) (3423,0.1202) (3432,0.1181) (3474,0.1242) (3509,0.1202) (3535,0.1268) (3542,0.1248) (3556,0.1299) (3573,0.1294) (3582,0.1335) (3592,0.1324) (3609,0.1365) (3627,0.1368) (3646,0.143) (3682,0.1419) (3714,0.1506) (3722,0.1485) (3748,0.1515) (3760,0.1489) (3785,0.152) (3787,0.1494) (3814,0.1513) (3832,0.1593) (3852,0.1551) (3875,0.1666) (3909,0.1678) (3940,0.1743) (3991,0.1968) (4043,0.3248) (4095,0.4519)};
      \addplot[v4, mark indices={21,61,117}] coordinates {(0,0.06849) (103,0.07842) (138,0.07675) (232,0.0758) (325,0.07047) (341,0.07146) (413,0.0696) (474,0.07067) (485,0.07207) (574,0.0695) (614,0.0722) (705,0.06966) (719,0.07235) (746,0.072) (765,0.07355) (819,0.0697) (862,0.06863) (907,0.06959) (921,0.0669) (953,0.06736) (955,0.06726) (989,0.06561) (1070,0.06759) (1113,0.06544) (1148,0.06634) (1173,0.0652) (1200,0.06658) (1214,0.06545) (1225,0.06628) (1282,0.06498) (1375,0.06889) (1404,0.06836) (1419,0.0695) (1509,0.07024) (1657,0.06736) (1688,0.06955) (1716,0.06762) (1744,0.06944) (1770,0.06824) (1799,0.07064) (1819,0.07041) (1832,0.07248) (1883,0.072) (1961,0.07455) (1968,0.07611) (1987,0.07459) (2015,0.07518) (2038,0.07318) (2058,0.07446) (2109,0.0726) (2124,0.07389) (2166,0.07179) (2174,0.0698) (2192,0.07063) (2201,0.06951) (2215,0.07115) (2265,0.06813) (2278,0.06983) (2300,0.06928) (2311,0.07029) (2321,0.06872) (2324,0.06837) (2383,0.07374) (2408,0.07411) (2411,0.07287) (2418,0.07405) (2449,0.07423) (2480,0.07856) (2501,0.07775) (2532,0.0805) (2538,0.07937) (2563,0.08251) (2590,0.08125) (2616,0.08256) (2623,0.08117) (2653,0.08496) (2686,0.0825) (2706,0.08387) (2713,0.08183) (2735,0.08346) (2749,0.08135) (2759,0.08223) (2779,0.08073) (2784,0.08276) (2811,0.08196) (2843,0.08634) (2861,0.0849) (2913,0.09012) (2970,0.09157) (2994,0.08833) (3011,0.09031) (3035,0.08966) (3074,0.08507) (3096,0.08613) (3114,0.08398) (3137,0.08592) (3140,0.08464) (3162,0.08566) (3178,0.0844) (3205,0.08944) (3218,0.08849) (3253,0.09111) (3274,0.0905) (3309,0.0946) (3350,0.0932) (3365,0.09644) (3377,0.09553) (3391,0.09752) (3397,0.09517) (3436,0.09268) (3481,0.09853) (3513,0.09645) (3556,0.1054) (3572,0.1024) (3637,0.1107) (3668,0.1081) (3686,0.1084) (3715,0.1123) (3761,0.1103) (3795,0.114) (3820,0.113) (3858,0.1193) (3906,0.1215) (3957,0.1284) (4095,0.1748)};
      \addplot[v5, mark indices={48,122,182}] coordinates {(0,0.08167) (103,0.09101) (115,0.08946) (125,0.09107) (185,0.08881) (196,0.09146) (265,0.08943) (330,0.08534) (389,0.08554) (392,0.08331) (413,0.08275) (427,0.08511) (485,0.08831) (569,0.08436) (623,0.08628) (631,0.08374) (659,0.08215) (662,0.08356) (670,0.08191) (673,0.08388) (703,0.0828) (724,0.08544) (782,0.08778) (844,0.08475) (846,0.08608) (861,0.0855) (864,0.087) (867,0.08595) (872,0.08945) (884,0.08709) (908,0.08841) (948,0.08571) (952,0.08929) (965,0.08792) (968,0.08994) (1010,0.09001) (1047,0.09274) (1051,0.09129) (1066,0.09204) (1084,0.08675) (1102,0.08723) (1133,0.08511) (1154,0.08826) (1173,0.08242) (1187,0.08313) (1192,0.08184) (1199,0.08301) (1228,0.08127) (1230,0.08063) (1242,0.08216) (1281,0.07983) (1295,0.08347) (1333,0.08435) (1348,0.08803) (1387,0.09051) (1399,0.08912) (1419,0.09264) (1463,0.09078) (1465,0.09287) (1495,0.09226) (1500,0.08968) (1510,0.09211) (1534,0.09183) (1552,0.08774) (1567,0.08819) (1590,0.08511) (1604,0.08637) (1606,0.08409) (1615,0.08543) (1652,0.08417) (1654,0.08597) (1668,0.08706) (1670,0.08514) (1693,0.08842) (1710,0.08815) (1715,0.08562) (1746,0.0878) (1763,0.08602) (1782,0.08866) (1812,0.08849) (1830,0.09158) (1843,0.09084) (1856,0.0934) (1873,0.09151) (1904,0.09585) (1927,0.09531) (1973,0.09906) (1997,0.0973) (2013,0.09846) (2037,0.09593) (2051,0.096) (2061,0.09899) (2077,0.0984) (2109,0.09406) (2112,0.09587) (2132,0.09641) (2178,0.09071) (2192,0.09336) (2222,0.09455) (2238,0.0922) (2241,0.09394) (2266,0.08864) (2286,0.09096) (2304,0.08958) (2311,0.0906) (2316,0.08815) (2344,0.08937) (2383,0.09804) (2399,0.09608) (2416,0.1019) (2427,0.101) (2444,0.1033) (2448,0.1018) (2463,0.1093) (2499,0.1112) (2519,0.1164) (2538,0.1157) (2544,0.118) (2566,0.1166) (2568,0.119) (2590,0.114) (2594,0.1162) (2605,0.119) (2623,0.1125) (2654,0.1172) (2683,0.1115) (2710,0.1143) (2725,0.11) (2734,0.1124) (2749,0.11) (2759,0.1123) (2773,0.1103) (2797,0.1149) (2811,0.112) (2828,0.1211) (2835,0.119) (2853,0.1208) (2865,0.1187) (2909,0.1279) (2925,0.1269) (2947,0.1347) (2964,0.1316) (2992,0.1331) (3008,0.1292) (3013,0.1317) (3033,0.1255) (3061,0.123) (3073,0.126) (3114,0.119) (3136,0.1274) (3152,0.1184) (3185,0.1197) (3205,0.1256) (3222,0.1224) (3249,0.1269) (3259,0.1261) (3267,0.1301) (3280,0.129) (3300,0.1318) (3302,0.1295) (3317,0.1351) (3348,0.1278) (3383,0.133) (3398,0.1285) (3424,0.132) (3431,0.1302) (3441,0.1325) (3453,0.1315) (3486,0.1407) (3513,0.1365) (3655,0.16) (3682,0.1551) (3700,0.1622) (3755,0.1637) (3797,0.1717) (3820,0.1696) (3834,0.1749) (3850,0.1722) (3877,0.1816) (3897,0.1853) (3905,0.1833) (3959,0.2054) (3978,0.2068) (3985,0.2175) (4055,0.252) (4095,0.2663)};
    \nextgroupplot[]
      \addplot[attention norm] coordinates {(0,0.02775) (22,0.0338) (88,0.03838) (256,0.04261) (374,0.04485) (883,0.05148) (2399,0.06706) (3060,0.07693) (3553,0.0893) (3783,0.09876) (3917,0.1076) (4042,0.1292) (4086,0.1651) (4095,0.236)};
      \addplot[mean value] coordinates {(0,0.07401) (103,0.08602) (232,0.08342) (325,0.07754) (376,0.07819) (418,0.07649) (511,0.0783) (577,0.07464) (614,0.07672) (676,0.07349) (771,0.07582) (851,0.07217) (870,0.0734) (907,0.07321) (921,0.07167) (959,0.07216) (985,0.07104) (1060,0.07265) (1113,0.06995) (1148,0.07044) (1173,0.06903) (1200,0.07013) (1214,0.06892) (1265,0.06861) (1363,0.07093) (1387,0.07318) (1404,0.07228) (1452,0.07386) (1531,0.07292) (1567,0.07398) (1590,0.07144) (1682,0.07282) (1716,0.07189) (1744,0.0734) (1763,0.07216) (1832,0.07663) (1841,0.07574) (1879,0.07764) (1961,0.07784) (1968,0.07962) (2012,0.07853) (2038,0.07627) (2058,0.07739) (2106,0.07451) (2140,0.07551) (2174,0.07187) (2215,0.07203) (2230,0.07077) (2241,0.07156) (2264,0.06957) (2311,0.07234) (2328,0.07089) (2344,0.07172) (2380,0.07603) (2449,0.07721) (2480,0.08041) (2537,0.08119) (2560,0.083) (2577,0.08122) (2622,0.08044) (2653,0.08275) (2659,0.08177) (2681,0.08276) (2686,0.08154) (2706,0.08309) (2713,0.08167) (2762,0.08262) (2765,0.08126) (2795,0.0838) (2836,0.08256) (2844,0.08435) (2886,0.08404) (2892,0.08586) (2925,0.08544) (2947,0.0876) (2993,0.08508) (3030,0.08768) (3062,0.08397) (3096,0.08476) (3109,0.08327) (3137,0.08508) (3166,0.08214) (3199,0.08422) (3218,0.0831) (3253,0.0868) (3287,0.08778) (3298,0.09027) (3348,0.0896) (3391,0.09303) (3418,0.09169) (3423,0.09307) (3441,0.09043) (3479,0.09378) (3506,0.09226) (3642,0.1052) (3670,0.1044) (3700,0.1073) (3734,0.1059) (3752,0.108) (3843,0.1042) (3912,0.1119) (3976,0.1219) (4095,0.2152)};
      \addplot[v1, mark indices={5,61,140}] coordinates {(0,0.08907) (103,0.09704) (115,0.0955) (125,0.09768) (136,0.0969) (221,0.09738) (328,0.0938) (330,0.09244) (361,0.09469) (414,0.09272) (434,0.09635) (494,0.09713) (498,0.09927) (539,0.0991) (554,0.09633) (616,0.1007) (632,0.09711) (673,0.1011) (699,0.1002) (703,0.0978) (723,0.1019) (736,0.09982) (760,0.1016) (766,0.09989) (779,0.1009) (781,0.09876) (801,0.1002) (817,0.09834) (839,0.09935) (844,0.09687) (870,0.101) (888,0.09871) (908,0.1016) (943,0.09669) (974,0.1008) (1010,0.09781) (1047,0.1007) (1075,0.09468) (1090,0.09581) (1133,0.09296) (1154,0.09663) (1173,0.0915) (1225,0.09217) (1254,0.08948) (1273,0.09138) (1282,0.08914) (1295,0.09302) (1338,0.09655) (1343,0.09536) (1370,0.101) (1399,0.1004) (1401,0.1036) (1424,0.1065) (1439,0.1058) (1445,0.1086) (1462,0.1064) (1465,0.1085) (1478,0.1065) (1486,0.1075) (1500,0.1043) (1501,0.1054) (1523,0.1068) (1566,0.1002) (1573,0.1018) (1590,0.1001) (1597,0.102) (1606,0.09779) (1638,0.09801) (1651,0.09449) (1685,0.0989) (1719,0.09669) (1756,0.09952) (1763,0.09757) (1795,0.09967) (1809,0.0981) (1856,0.1034) (1883,0.1018) (1905,0.1066) (1927,0.1066) (1950,0.111) (1961,0.1101) (1968,0.1135) (1980,0.1122) (2017,0.1156) (2037,0.113) (2061,0.1155) (2071,0.114) (2077,0.1164) (2095,0.1147) (2099,0.1166) (2155,0.1068) (2171,0.1075) (2176,0.1042) (2185,0.1058) (2200,0.1046) (2215,0.1083) (2237,0.1062) (2241,0.1084) (2266,0.1028) (2276,0.1053) (2282,0.1034) (2294,0.1053) (2305,0.1039) (2361,0.1136) (2376,0.1137) (2383,0.1189) (2399,0.1176) (2405,0.1195) (2414,0.1171) (2416,0.1193) (2428,0.1167) (2444,0.1186) (2447,0.1167) (2464,0.1245) (2488,0.1272) (2499,0.1254) (2521,0.1315) (2538,0.1288) (2544,0.1309) (2566,0.1295) (2568,0.1325) (2590,0.1254) (2599,0.1298) (2612,0.1278) (2616,0.1299) (2623,0.1272) (2664,0.1349) (2686,0.1311) (2709,0.1324) (2721,0.1273) (2732,0.1301) (2750,0.1275) (2771,0.1307) (2778,0.1289) (2797,0.1339) (2811,0.1321) (2831,0.141) (2853,0.1412) (2865,0.1358) (2867,0.1363) (2954,0.1464) (2959,0.1438) (2970,0.1466) (2987,0.1455) (3003,0.1414) (3026,0.1425) (3054,0.1335) (3090,0.1363) (3109,0.1331) (3136,0.1375) (3146,0.1333) (3185,0.1296) (3205,0.136) (3233,0.1337) (3314,0.145) (3348,0.1418) (3389,0.1504) (3398,0.1475) (3431,0.1515) (3473,0.165) (3513,0.1621) (3517,0.1649) (3542,0.165) (3565,0.1726) (3573,0.1708) (3602,0.176) (3614,0.1738) (3650,0.1775) (3663,0.1738) (3682,0.1745) (3706,0.183) (3722,0.1824) (3747,0.1881) (3761,0.1848) (3786,0.1915) (3806,0.19) (3867,0.2065) (3931,0.2103) (3991,0.23) (4095,0.4004)};
      \addplot[v2, mark indices={8,49,107}] coordinates {(0,0.05396) (99,0.06502) (125,0.06585) (184,0.06449) (196,0.06537) (353,0.05937) (389,0.05999) (409,0.05936) (458,0.05916) (511,0.06068) (575,0.05899) (615,0.06055) (663,0.06061) (703,0.05885) (754,0.05951) (765,0.06106) (814,0.05894) (845,0.05955) (862,0.05853) (880,0.05973) (914,0.05971) (921,0.0587) (957,0.0599) (965,0.05838) (1015,0.05815) (1031,0.05705) (1066,0.05764) (1117,0.05511) (1134,0.05497) (1146,0.05633) (1173,0.05401) (1199,0.05527) (1220,0.05426) (1235,0.05551) (1254,0.05438) (1310,0.05577) (1350,0.05499) (1419,0.05822) (1480,0.05667) (1523,0.05829) (1566,0.05837) (1606,0.05609) (1657,0.05533) (1682,0.05662) (1702,0.05659) (1716,0.05515) (1744,0.05632) (1769,0.05587) (1774,0.05627) (1850,0.06115) (1872,0.06142) (1879,0.06298) (1899,0.06305) (1922,0.06596) (1944,0.06537) (1968,0.06716) (1986,0.06638) (2014,0.06726) (2038,0.06478) (2094,0.06221) (2104,0.06282) (2109,0.06133) (2124,0.06227) (2133,0.06092) (2168,0.0601) (2189,0.05801) (2236,0.05776) (2241,0.05849) (2266,0.05725) (2276,0.05823) (2305,0.05709) (2311,0.05795) (2328,0.05654) (2333,0.05844) (2366,0.0606) (2373,0.05992) (2383,0.06123) (2449,0.06163) (2468,0.06402) (2508,0.06544) (2515,0.06446) (2532,0.06587) (2538,0.06415) (2568,0.06586) (2623,0.06411) (2654,0.06644) (2666,0.06511) (2675,0.06588) (2697,0.06479) (2701,0.06571) (2713,0.06443) (2734,0.06496) (2773,0.06326) (2821,0.06544) (2831,0.06837) (2882,0.06861) (2913,0.07091) (2933,0.07039) (2950,0.07271) (2982,0.07329) (3002,0.07158) (3026,0.07289) (3061,0.06834) (3073,0.06933) (3114,0.06762) (3137,0.071) (3140,0.07018) (3146,0.06911) (3172,0.06985) (3185,0.069) (3205,0.07171) (3240,0.07049) (3320,0.07504) (3346,0.07259) (3383,0.07562) (3398,0.0746) (3443,0.07647) (3453,0.07554) (3482,0.08026) (3513,0.07921) (3517,0.08071) (3579,0.08324) (3583,0.08505) (3614,0.0859) (3637,0.08896) (3664,0.08708) (3697,0.08911) (3709,0.08806) (3717,0.08988) (3731,0.08884) (3748,0.09146) (3761,0.08999) (3767,0.0923) (3804,0.09002) (3822,0.09184) (3852,0.09152) (3868,0.09537) (3899,0.09654) (3965,0.1058) (3976,0.1051) (4008,0.1149) (4095,0.1278)};
      \addplot[v3, mark indices={12,65,131}] coordinates {(0,0.07386) (103,0.08263) (184,0.07991) (196,0.08119) (221,0.08083) (325,0.07611) (389,0.0778) (413,0.07614) (486,0.07963) (569,0.07645) (623,0.07851) (682,0.07646) (690,0.07574) (765,0.07923) (844,0.07549) (870,0.07672) (898,0.07522) (907,0.07618) (944,0.07359) (957,0.07572) (1003,0.07415) (1047,0.07626) (1133,0.07329) (1154,0.07538) (1173,0.07239) (1200,0.07262) (1220,0.07092) (1225,0.07194) (1265,0.07092) (1273,0.07182) (1282,0.07075) (1314,0.07283) (1328,0.07205) (1338,0.07329) (1340,0.07233) (1375,0.07589) (1398,0.07563) (1401,0.07835) (1424,0.08028) (1500,0.07825) (1518,0.07994) (1548,0.08007) (1590,0.07753) (1601,0.07837) (1606,0.07508) (1615,0.07589) (1652,0.07279) (1688,0.07518) (1709,0.07489) (1719,0.07299) (1751,0.07459) (1763,0.07266) (1812,0.07388) (1832,0.07663) (1840,0.07581) (1893,0.07728) (1905,0.07976) (1915,0.07888) (1921,0.08061) (1954,0.08106) (1967,0.08324) (1998,0.08274) (2015,0.08515) (2037,0.08333) (2048,0.0837) (2074,0.08586) (2099,0.08581) (2110,0.08333) (2122,0.08414) (2161,0.07949) (2166,0.08079) (2189,0.07868) (2215,0.08074) (2256,0.07841) (2266,0.07599) (2286,0.07787) (2305,0.07712) (2311,0.07872) (2328,0.07744) (2385,0.08359) (2420,0.0807) (2436,0.08107) (2469,0.08597) (2499,0.0871) (2507,0.08944) (2515,0.08826) (2545,0.09278) (2573,0.09251) (2590,0.08987) (2664,0.09347) (2697,0.0898) (2710,0.09067) (2713,0.08879) (2735,0.09125) (2749,0.08871) (2759,0.09066) (2778,0.09016) (2795,0.09369) (2811,0.09285) (2816,0.09585) (2821,0.09446) (2856,0.09763) (2865,0.09625) (2909,0.1016) (2940,0.09932) (2952,0.1016) (2961,0.09946) (2970,0.1004) (3000,0.09792) (3013,0.09991) (3062,0.09436) (3066,0.09667) (3078,0.0955) (3087,0.09692) (3109,0.09375) (3136,0.09779) (3152,0.09343) (3167,0.09322) (3194,0.09873) (3210,0.09813) (3214,0.1003) (3216,0.09853) (3267,0.1028) (3287,0.1001) (3314,0.105) (3344,0.1025) (3368,0.1063) (3376,0.1043) (3390,0.1057) (3401,0.1019) (3413,0.1025) (3439,0.1) (3474,0.1064) (3489,0.1076) (3513,0.1052) (3551,0.113) (3573,0.1126) (3582,0.1165) (3645,0.1241) (3682,0.1234) (3706,0.1297) (3722,0.126) (3751,0.1258) (3780,0.1286) (3802,0.1273) (3834,0.133) (3852,0.1307) (3880,0.1345) (3909,0.133) (3978,0.1462) (4095,0.3222)};
      \addplot[v4, mark indices={28,102,156}] coordinates {(0,0.05178) (63,0.05583) (128,0.05788) (218,0.05738) (324,0.05381) (345,0.05468) (413,0.05314) (524,0.05638) (554,0.05441) (608,0.055) (623,0.0561) (662,0.05586) (670,0.05492) (673,0.05604) (703,0.05541) (724,0.05655) (730,0.05575) (760,0.05801) (781,0.05736) (800,0.05829) (828,0.05618) (863,0.05592) (870,0.05722) (888,0.0559) (907,0.05692) (944,0.05536) (953,0.05663) (955,0.05656) (965,0.05531) (975,0.05595) (1010,0.05491) (1066,0.05674) (1075,0.0551) (1088,0.05577) (1116,0.05426) (1133,0.05422) (1149,0.05589) (1164,0.05405) (1166,0.05484) (1173,0.05391) (1191,0.0545) (1220,0.05349) (1225,0.05476) (1238,0.0536) (1268,0.05413) (1282,0.05299) (1336,0.05536) (1344,0.05483) (1370,0.05803) (1398,0.05803) (1425,0.05989) (1439,0.05929) (1445,0.06058) (1478,0.05937) (1523,0.0613) (1539,0.06031) (1548,0.06091) (1571,0.05825) (1586,0.05899) (1606,0.05801) (1638,0.05965) (1650,0.05838) (1692,0.06125) (1713,0.05952) (1744,0.06147) (1768,0.06061) (1777,0.06162) (1799,0.06132) (1812,0.0603) (1831,0.06151) (1841,0.06021) (1855,0.06152) (1873,0.06045) (1888,0.06169) (1891,0.0608) (1923,0.06144) (1939,0.06316) (1961,0.0629) (1969,0.06472) (1987,0.06418) (2015,0.06603) (2036,0.06444) (2054,0.0664) (2088,0.06664) (2094,0.0657) (2099,0.0669) (2110,0.06618) (2123,0.0672) (2137,0.06478) (2143,0.06572) (2166,0.06458) (2174,0.06284) (2200,0.06282) (2215,0.06484) (2220,0.06374) (2256,0.06312) (2267,0.06115) (2288,0.06236) (2304,0.06113) (2312,0.06205) (2316,0.06067) (2321,0.06128) (2328,0.06087) (2333,0.06384) (2352,0.06389) (2383,0.06803) (2449,0.06752) (2507,0.0741) (2515,0.07331) (2533,0.07468) (2538,0.07196) (2568,0.07481) (2590,0.07219) (2599,0.07413) (2627,0.07324) (2652,0.07703) (2686,0.07518) (2690,0.07616) (2713,0.07319) (2733,0.07499) (2755,0.07338) (2771,0.07487) (2778,0.07358) (2797,0.07615) (2811,0.07515) (2831,0.07877) (2881,0.07803) (2909,0.08247) (2952,0.08431) (2983,0.08314) (3002,0.07972) (3020,0.08154) (3074,0.07831) (3090,0.0797) (3114,0.07626) (3123,0.07747) (3130,0.07643) (3137,0.07843) (3166,0.07682) (3205,0.08397) (3241,0.08188) (3307,0.08839) (3342,0.08637) (3369,0.09029) (3378,0.08907) (3391,0.09092) (3418,0.08816) (3441,0.09201) (3456,0.09072) (3482,0.09553) (3513,0.09213) (3556,0.09993) (3571,0.09807) (3637,0.1037) (3665,0.1017) (3686,0.1034) (3735,0.1088) (3761,0.1052) (3790,0.1089) (3807,0.1071) (3869,0.1149) (3874,0.1124) (3899,0.1125) (3917,0.1164) (3950,0.1184) (4095,0.1672)};
      \addplot[v5, mark indices={47,120,166}] coordinates {(0,0.08791) (125,0.09609) (185,0.09432) (221,0.09518) (328,0.09076) (330,0.08947) (366,0.0914) (392,0.08935) (415,0.08956) (450,0.09373) (494,0.09439) (498,0.09617) (539,0.09572) (569,0.09315) (575,0.09535) (616,0.09744) (631,0.09412) (643,0.09583) (670,0.09566) (673,0.09731) (699,0.09644) (703,0.09437) (721,0.09779) (736,0.0963) (760,0.09816) (766,0.0969) (779,0.09782) (781,0.09581) (839,0.09557) (844,0.09311) (870,0.09746) (888,0.09539) (908,0.09788) (943,0.09402) (953,0.09647) (967,0.0956) (968,0.0977) (1010,0.09537) (1047,0.09831) (1075,0.09231) (1077,0.09364) (1102,0.09265) (1133,0.08986) (1154,0.0933) (1173,0.08836) (1199,0.08969) (1228,0.08837) (1254,0.08658) (1273,0.08818) (1282,0.08608) (1295,0.08935) (1338,0.09289) (1343,0.09178) (1364,0.09567) (1399,0.09545) (1401,0.09857) (1445,0.1024) (1462,0.1004) (1465,0.1023) (1486,0.1016) (1500,0.09943) (1523,0.1015) (1566,0.09651) (1573,0.09839) (1590,0.09657) (1597,0.09853) (1606,0.09429) (1615,0.09524) (1628,0.09271) (1638,0.09389) (1651,0.09133) (1687,0.09528) (1719,0.09287) (1746,0.09534) (1763,0.09361) (1795,0.09559) (1812,0.09437) (1856,0.1002) (1883,0.09843) (1905,0.103) (1915,0.1022) (1932,0.106) (1957,0.1083) (1961,0.1071) (1968,0.1102) (1987,0.1089) (2017,0.1117) (2037,0.1087) (2099,0.112) (2155,0.1023) (2171,0.1027) (2176,0.09957) (2201,0.1001) (2217,0.1038) (2237,0.1017) (2241,0.1036) (2266,0.09818) (2276,0.1008) (2282,0.09903) (2290,0.1006) (2305,0.0991) (2376,0.1071) (2385,0.1107) (2399,0.1096) (2403,0.1114) (2414,0.1091) (2416,0.1115) (2427,0.1088) (2444,0.1103) (2447,0.1088) (2464,0.1164) (2492,0.1192) (2499,0.1179) (2521,0.123) (2538,0.1212) (2556,0.1247) (2566,0.1231) (2568,0.1257) (2590,0.1204) (2594,0.1219) (2599,0.1245) (2623,0.1205) (2664,0.1276) (2686,0.1237) (2706,0.1254) (2721,0.1213) (2732,0.1242) (2765,0.1218) (2797,0.1271) (2811,0.1254) (2831,0.1336) (2853,0.1343) (2865,0.1296) (2954,0.1375) (2959,0.1351) (2970,0.1375) (2983,0.1364) (3003,0.1325) (3028,0.1335) (3054,0.1265) (3090,0.1286) (3109,0.1261) (3136,0.1315) (3146,0.1277) (3172,0.1274) (3178,0.1252) (3205,0.1318) (3233,0.1293) (3314,0.1407) (3336,0.136) (3389,0.1453) (3398,0.1422) (3417,0.1438) (3488,0.1568) (3513,0.1532) (3602,0.1647) (3614,0.1632) (3637,0.1673) (3682,0.1653) (3744,0.1769) (3761,0.1745) (3786,0.1809) (3820,0.1821) (3867,0.1939) (3929,0.197) (3959,0.2049) (3978,0.2089) (4095,0.3945)};
  \end{groupplot}
  \node[above=4pt] at (current bounding box.north) {\pgfplotslegendfromname{legend-perquery-smoothnorms-L1q16-best-errinf}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_gaim_exact_v4_linf_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_gaim_exact_v4_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.21387 0.21387 0.23629 0.19852 0.21387\\
    17 0.20634 0.2094 4.3534 0.16422 0.20537\\
    33 0.19517 0.18722 8.9436 0.15626 0.20169\\
    65 0.19083 0.18053 8.6938 0.13649 0.2062\\
    97 0.18633 0.16975 12.468 0.11599 0.20097\\
    129 0.17988 0.16484 34.75 0.10611 0.19878\\
    193 0.16676 0.16249 36.222 0.097639 0.18441\\
    257 0.15805 0.15589 14.623 0.09727 0.17467\\
    385 0.15337 0.15314 9.8761 0.088893 0.16382\\
    512 0.1493 0.14793 14.249 0.088729 0.15863\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.16892 0.16892 0.21416 0.168 0.16892\\
    17 0.16792 0.16791 5.3378 0.14102 0.16792\\
    33 0.1675 0.15794 10.807 0.14018 0.16753\\
    65 0.16808 0.16526 10.654 0.12157 0.16813\\
    97 0.16491 0.15937 15.851 0.10853 0.1671\\
    129 0.15667 0.14494 105.06 0.1029 0.16452\\
    193 0.13823 0.14245 55.443 0.096308 0.15255\\
    257 0.13217 0.12844 19.158 0.091882 0.14116\\
    385 0.12564 0.12268 21.657 0.082763 0.1365\\
    512 0.12085 0.11478 19.423 0.079966 0.12979\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=8pt, yticklabels at=edge left},
      width=198pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymin=0.07461, ymax=0.2192,
      scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[title={RC off}, xlabel={number of nodes $n$}, ylabel={relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-projections-gaim-exact-v4-linf-sink32, legend columns=2]
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{empty legend}\addlegendentry{Q-DAIM revealed range $\geq 4.4$}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx 0.76$}
    \nextgroupplot[title={RC on}, xlabel={number of nodes $n$}]
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-gaim-exact-v4-linf-sink32}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_gaim_exact_v4_linf_sink32_iqr.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_gaim_exact_v4_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.21387 0.21387 0.23629 0.19852 0.21387\\
    17 0.20634 0.2094 4.3534 0.16422 0.20537\\
    33 0.19517 0.18722 8.9436 0.15626 0.20169\\
    65 0.19083 0.18053 8.6938 0.13649 0.2062\\
    97 0.18633 0.16975 12.468 0.11599 0.20097\\
    129 0.17988 0.16484 34.75 0.10611 0.19878\\
    193 0.16676 0.16249 36.222 0.097639 0.18441\\
    257 0.15805 0.15589 14.623 0.09727 0.17467\\
    385 0.15337 0.15314 9.8761 0.088893 0.16382\\
    512 0.1493 0.14793 14.249 0.088729 0.15863\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.16892 0.16892 0.21416 0.168 0.16892\\
    17 0.16792 0.16791 5.3378 0.14102 0.16792\\
    33 0.1675 0.15794 10.807 0.14018 0.16753\\
    65 0.16808 0.16526 10.654 0.12157 0.16813\\
    97 0.16491 0.15937 15.851 0.10853 0.1671\\
    129 0.15667 0.14494 105.06 0.1029 0.16452\\
    193 0.13823 0.14245 55.443 0.096308 0.15255\\
    257 0.13217 0.12844 19.158 0.091882 0.14116\\
    385 0.12564 0.12268 21.657 0.082763 0.1365\\
    512 0.12085 0.11478 19.423 0.079966 0.12979\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=8pt, yticklabels at=edge left},
      width=198pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymin=0.02241, ymax=0.4625,
      scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[title={RC off}, xlabel={number of nodes $n$}, ylabel={relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-projections-gaim-exact-v4-linf-sink32-iqr, legend columns=2]
      \addplot[galerkin, range line] coordinates {(1,0.089044) (17,0.087991) (33,0.088935) (65,0.085049) (97,0.080632) (129,0.07852) (193,0.075038) (257,0.073266) (385,0.068088) (512,0.065032)};
      \addplot[galerkin, range line] coordinates {(1,0.43378) (17,0.39796) (33,0.3887) (65,0.37829) (97,0.36019) (129,0.34544) (193,0.33557) (257,0.32468) (385,0.30745) (512,0.29275)};
      \addplot[least squares, range line] coordinates {(1,0.089043) (17,0.08776) (33,0.088917) (65,0.084781) (97,0.078283) (129,0.077121) (193,0.072856) (257,0.071356) (385,0.066281) (512,0.064448)};
      \addplot[least squares, range line] coordinates {(1,0.42778) (17,0.37197) (33,0.37659) (65,0.3688) (97,0.3415) (129,0.33837) (193,0.33456) (257,0.32625) (385,0.30632) (512,0.30323)};
      \addplot[temperature, range line] coordinates {(1,0.08739) (17,0.081121) (33,0.077419) (65,0.063953) (97,0.053869) (129,0.051767) (193,0.050424) (257,0.046538) (385,0.04499) (512,0.040446)};
      \addplot[temperature, range line] coordinates {(1,0.39041) (17,0.29212) (33,0.2746) (65,0.25145) (97,0.2424) (129,0.23433) (193,0.22142) (257,0.21291) (385,0.20844) (512,0.19353)};
      \addplot[no projection, range line] coordinates {(1,0.089045) (17,0.0881) (33,0.088936) (65,0.086451) (97,0.082471) (129,0.080706) (193,0.076961) (257,0.074722) (385,0.07077) (512,0.067433)};
      \addplot[no projection, range line] coordinates {(1,0.44615) (17,0.41331) (33,0.40287) (65,0.38653) (97,0.37734) (129,0.36211) (193,0.34366) (257,0.33235) (385,0.31836) (512,0.30808)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{empty legend}\addlegendentry{Q-DAIM revealed range $\geq 4.4$}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx 0.76$}
      \addlegendimage{range legend}\addlegendentry{interquartile range}
    \nextgroupplot[title={RC on}, xlabel={number of nodes $n$}]
      \addplot[galerkin, range line] coordinates {(1,0.080459) (17,0.079236) (33,0.082341) (65,0.073138) (97,0.071519) (129,0.068892) (193,0.06522) (257,0.063558) (385,0.059497) (512,0.058152)};
      \addplot[galerkin, range line] coordinates {(1,0.292) (17,0.28544) (33,0.28354) (65,0.2812) (97,0.28181) (129,0.27064) (193,0.26733) (257,0.26608) (385,0.26084) (512,0.24841)};
      \addplot[least squares, range line] coordinates {(1,0.080459) (17,0.078899) (33,0.081146) (65,0.071658) (97,0.069003) (129,0.065671) (193,0.064145) (257,0.06261) (385,0.059211) (512,0.057807)};
      \addplot[least squares, range line] coordinates {(1,0.292) (17,0.28533) (33,0.28299) (65,0.2798) (97,0.28036) (129,0.27018) (193,0.26668) (257,0.26523) (385,0.26618) (512,0.26469)};
      \addplot[temperature, range line] coordinates {(1,0.079024) (17,0.072371) (33,0.069924) (65,0.06086) (97,0.054105) (129,0.050638) (193,0.050808) (257,0.046987) (385,0.040566) (512,0.038708)};
      \addplot[temperature, range line] coordinates {(1,0.2834) (17,0.25587) (33,0.25341) (65,0.24102) (97,0.23402) (129,0.23115) (193,0.21802) (257,0.21008) (385,0.20145) (512,0.19232)};
      \addplot[no projection, range line] coordinates {(1,0.080459) (17,0.079927) (33,0.083189) (65,0.077064) (97,0.074652) (129,0.07224) (193,0.06907) (257,0.066528) (385,0.062715) (512,0.059322)};
      \addplot[no projection, range line] coordinates {(1,0.292) (17,0.28558) (33,0.28416) (65,0.29014) (97,0.2837) (129,0.27873) (193,0.26875) (257,0.26711) (385,0.26654) (512,0.26515)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-gaim-exact-v4-linf-sink32-iqr}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_operator_gaim_exact_v1_linf_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_gaim_exact_v1_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.57162 0.57165 0.61367 1.0351 0.57165\\
    17 0.063941 0.064005 0.064894 0.46297 0.064007\\
    33 0.03785 0.03792 0.04074 0.30574 0.037924\\
    65 0.01919 0.019208 0.033379 0.19849 0.019211\\
    97 0.011167 0.011172 0.062042 0.17751 0.011172\\
    129 0.0081923 0.0081969 2.5313 0.14355 0.0081972\\
    193 0.0048531 0.0048566 0.033497 0.10209 0.004857\\
    257 0.0034443 0.0034471 0.017145 0.073033 0.0034474\\
    385 0.0020034 0.0020042 0.0088883 0.045846 0.0020042\\
    512 0.0013239 0.0013245 0.0029144 0.028637 0.0013245\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.61012 0.61012 0.62195 3.7768 0.61012\\
    17 0.084643 0.08482 0.085976 5.7514 0.084821\\
    33 0.053719 0.053884 0.060351 5.0777 0.053896\\
    65 0.021984 0.02202 0.04908 4.371 0.022026\\
    97 0.013368 0.013377 0.11933 4.3704 0.013377\\
    129 0.0099216 0.0099276 5.1916 3.5853 0.0099279\\
    193 0.0060738 0.0060795 0.086367 2.5421 0.0060799\\
    257 0.0043538 0.0043589 0.043727 1.7939 0.004359\\
    385 0.0025679 0.0025697 0.014961 1.0697 0.0025696\\
    512 0.0017468 0.0017483 0.0056793 0.6166 0.0017482\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=46pt},
      width=176pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymode=log, ymin=0.001, ymax=10,]
    \nextgroupplot[ylabel={$\|M_{\Delta,\eta}\|_2^2\,/\,\|M_{\eta}\|_2^2$}, xlabel={number of nodes $n$}, legend to name=legend-projections-operator-gaim-exact-v1-linf-sink32, legend columns=2]
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{revealed range}\addlegendentry{Q-DAIM revealed range}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
    \nextgroupplot[ylabel={$\|M^{h}_{\Delta,\eta}\|_2^2\,/\,\|M^{h}_{\eta}\|_2^2$}, xlabel={number of nodes $n$}]
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-operator-gaim-exact-v1-linf-sink32}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_operator_qdaim_exact_v5_linf_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_qdaim_exact_single_v5_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.61998 0.61998 0.61999 1.0332 0.61998\\
    17 0.19285 0.19299 0.19449 0.82407 0.19299\\
    33 0.12836 0.12838 0.13403 0.63449 0.12838\\
    65 0.07945 0.07946 0.10863 0.30924 0.07946\\
    97 0.059886 0.059929 0.095657 0.17587 0.059929\\
    129 0.050999 0.05105 0.27666 0.1553 0.051055\\
    193 0.032909 0.032948 0.063326 0.10632 0.032955\\
    257 0.021668 0.021671 0.033744 0.091484 0.021671\\
    385 0.014211 0.014213 0.018485 0.076254 0.014213\\
    512 0.011971 0.011975 0.014617 0.062259 0.011975\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.6396 0.63961 0.63961 1.4354 0.63961\\
    17 0.21488 0.21504 0.21696 3.545 0.21504\\
    33 0.1584 0.15842 0.16475 3.802 0.15842\\
    65 0.10346 0.10348 0.14207 3.3268 0.10347\\
    97 0.076331 0.076346 0.11686 2.6815 0.076347\\
    129 0.070813 0.07084 0.34684 2.9146 0.070841\\
    193 0.041728 0.041733 0.099232 2.2125 0.041733\\
    257 0.028255 0.028261 0.062102 1.6776 0.028261\\
    385 0.01788 0.017885 0.029948 1.0129 0.017885\\
    512 0.01505 0.015056 0.021836 0.56942 0.015056\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=46pt},
      width=176pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymode=log, ymin=0.009577, ymax=4.753,]
    \nextgroupplot[ylabel={$\|M_{\Delta,\eta}\|_2^2\,/\,\|M_{\eta}\|_2^2$}, xlabel={number of nodes $n$}, legend to name=legend-projections-operator-qdaim-exact-v5-linf-sink32, legend columns=2]
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{revealed range}\addlegendentry{Q-DAIM revealed range}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
    \nextgroupplot[ylabel={$\|M^{h}_{\Delta,\eta}\|_2^2\,/\,\|M^{h}_{\eta}\|_2^2$}, xlabel={number of nodes $n$}]
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-operator-qdaim-exact-v5-linf-sink32}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_qdaim_exact_v5_linf_sink32.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_qdaim_exact_v5_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.20723 0.20723 0.20723 0.19909 0.20723\\
    17 0.21325 0.21325 0.21322 0.19478 0.21325\\
    33 0.21244 0.21244 0.21222 0.18158 0.21244\\
    65 0.21122 0.21122 0.21034 0.17587 0.21123\\
    97 0.21457 0.21457 0.21289 0.16397 0.21457\\
    129 0.20626 0.20625 0.19687 0.15476 0.20629\\
    193 0.20622 0.20621 0.18757 0.14536 0.20623\\
    257 0.19913 0.19719 0.18515 0.13188 0.1992\\
    385 0.18984 0.1866 0.17849 0.11695 0.193\\
    512 0.17803 0.17607 0.17081 0.1061 0.18907\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.16892 0.16892 0.16892 0.1688 0.16892\\
    17 0.16811 0.16808 0.16805 0.16601 0.16811\\
    33 0.1674 0.1674 0.16727 0.16496 0.1674\\
    65 0.16632 0.16631 0.16814 0.16158 0.16632\\
    97 0.1675 0.1675 0.16627 0.15007 0.1675\\
    129 0.16408 0.16408 0.15786 0.13868 0.16516\\
    193 0.16359 0.16356 0.15645 0.12877 0.16361\\
    257 0.15921 0.1592 0.14962 0.11796 0.15924\\
    385 0.15422 0.1542 0.14019 0.10786 0.15424\\
    512 0.14652 0.14469 0.13488 0.097368 0.14772\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=8pt, yticklabels at=edge left},
      width=198pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymin=0.09268, ymax=0.2193,
      scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[title={RC off}, xlabel={number of nodes $n$}, ylabel={relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-projections-qdaim-exact-v5-linf-sink32, legend columns=2]
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{revealed range}\addlegendentry{Q-DAIM revealed range}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx 0.76$}
    \nextgroupplot[title={RC on}, xlabel={number of nodes $n$}]
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-qdaim-exact-v5-linf-sink32}};
\end{tikzpicture}
\end{document}


==> figures/tikz/projections_qdaim_exact_v5_linf_sink32_iqr.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/projections_querystats/projections_qdaim_exact_v5_linf_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  \pgfplotsset{
    galerkin/.style={blue, mark=*},
    least squares/.style={red, mark=square*},
    revealed range/.style={cyan!60!black, mark=triangle*},
    temperature/.style={orange!50!black, mark=diamond*},
    no projection/.style={black!55, mark=x, mark size=2.4pt},
    mean value/.style={black, thin, dashdotted, mark=none},
    zero readout/.style={black, thin, densely dotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
    band/.style={draw=none, fill, fill opacity=0.12, mark=none},
    range line/.style={thin, densely dashed, mark=none},
    range legend/.style={black, thin, densely dashed, mark=none},
    band legend/.style={legend image code/.code={\fill[black, fill opacity=0.12] (0pt,-3pt) rectangle (20pt,3pt);}},
  }
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.20723 0.20723 0.20723 0.19909 0.20723\\
    17 0.21325 0.21325 0.21322 0.19478 0.21325\\
    33 0.21244 0.21244 0.21222 0.18158 0.21244\\
    65 0.21122 0.21122 0.21034 0.17587 0.21123\\
    97 0.21457 0.21457 0.21289 0.16397 0.21457\\
    129 0.20626 0.20625 0.19687 0.15476 0.20629\\
    193 0.20622 0.20621 0.18757 0.14536 0.20623\\
    257 0.19913 0.19719 0.18515 0.13188 0.1992\\
    385 0.18984 0.1866 0.17849 0.11695 0.193\\
    512 0.17803 0.17607 0.17081 0.1061 0.18907\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n galerkin least_squares revealed_range temperature no_projection\\
    1 0.16892 0.16892 0.16892 0.1688 0.16892\\
    17 0.16811 0.16808 0.16805 0.16601 0.16811\\
    33 0.1674 0.1674 0.16727 0.16496 0.1674\\
    65 0.16632 0.16631 0.16814 0.16158 0.16632\\
    97 0.1675 0.1675 0.16627 0.15007 0.1675\\
    129 0.16408 0.16408 0.15786 0.13868 0.16516\\
    193 0.16359 0.16356 0.15645 0.12877 0.16361\\
    257 0.15921 0.1592 0.14962 0.11796 0.15924\\
    385 0.15422 0.1542 0.14019 0.10786 0.15424\\
    512 0.14652 0.14469 0.13488 0.097368 0.14772\\
  }\curvesb
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=8pt, yticklabels at=edge left},
      width=198pt, height=120pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}, ymin=0.03367, ymax=0.5041,
      scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
    \nextgroupplot[title={RC off}, xlabel={number of nodes $n$}, ylabel={relative attention error $\varepsilon_{\Att}^{10\%}$}, legend to name=legend-projections-qdaim-exact-v5-linf-sink32-iqr, legend columns=2]
      \addplot[galerkin, range line] coordinates {(1,0.089273) (17,0.089142) (33,0.089061) (65,0.089674) (97,0.089404) (129,0.088653) (193,0.087862) (257,0.085982) (385,0.083726) (512,0.080324)};
      \addplot[galerkin, range line] coordinates {(1,0.43499) (17,0.42112) (33,0.44596) (65,0.43518) (97,0.42568) (129,0.41967) (193,0.40851) (257,0.39379) (385,0.37549) (512,0.35889)};
      \addplot[least squares, range line] coordinates {(1,0.089273) (17,0.089142) (33,0.089061) (65,0.08967) (97,0.089401) (129,0.08865) (193,0.087816) (257,0.085976) (385,0.08367) (512,0.080284)};
      \addplot[least squares, range line] coordinates {(1,0.43499) (17,0.41953) (33,0.44323) (65,0.43489) (97,0.42256) (129,0.41733) (193,0.40573) (257,0.39035) (385,0.37542) (512,0.35818)};
      \addplot[revealed range, range line] coordinates {(1,0.089273) (17,0.08914) (33,0.089056) (65,0.089317) (97,0.088885) (129,0.089255) (193,0.086243) (257,0.084216) (385,0.081575) (512,0.078523)};
      \addplot[revealed range, range line] coordinates {(1,0.43497) (17,0.46752) (33,0.4859) (65,0.48096) (97,0.48672) (129,0.41597) (193,0.39097) (257,0.39973) (385,0.38333) (512,0.40782)};
      \addplot[temperature, range line] coordinates {(1,0.089247) (17,0.088924) (33,0.087231) (65,0.08592) (97,0.082133) (129,0.079625) (193,0.076124) (257,0.070127) (385,0.062703) (512,0.054765)};
      \addplot[temperature, range line] coordinates {(1,0.40327) (17,0.40243) (33,0.40083) (65,0.38016) (97,0.35155) (129,0.33894) (193,0.30503) (257,0.27244) (385,0.23978) (512,0.21526)};
      \addplot[no projection, range line] coordinates {(1,0.089273) (17,0.089142) (33,0.089062) (65,0.089677) (97,0.089406) (129,0.088657) (193,0.087897) (257,0.086498) (385,0.083887) (512,0.081431)};
      \addplot[no projection, range line] coordinates {(1,0.43499) (17,0.42229) (33,0.44736) (65,0.43558) (97,0.42976) (129,0.42167) (193,0.41079) (257,0.39687) (385,0.37563) (512,0.3594)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesa};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesa};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesa};
      \addplot[temperature] table[x=n, y=temperature] {\curvesa};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesa};
      \addlegendimage{galerkin}\addlegendentry{GAIM (Galerkin)}
      \addlegendimage{least squares}\addlegendentry{least squares (direct and Petrov--Galerkin)}
      \addlegendimage{revealed range}\addlegendentry{Q-DAIM revealed range}
      \addlegendimage{temperature}\addlegendentry{WildCat temperature, $\tau\approx2.0$}
      \addlegendimage{no projection}\addlegendentry{no projection ($W = V[\mathfrak L,:]$)}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{empty legend}\addlegendentry{zero readout $\approx 0.76$}
      \addlegendimage{range legend}\addlegendentry{interquartile range}
    \nextgroupplot[title={RC on}, xlabel={number of nodes $n$}]
      \addplot[galerkin, range line] coordinates {(1,0.080456) (17,0.080112) (33,0.07973) (65,0.083247) (97,0.082731) (129,0.081894) (193,0.080511) (257,0.075099) (385,0.071742) (512,0.072824)};
      \addplot[galerkin, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.29582) (65,0.29065) (97,0.28682) (129,0.28674) (193,0.28398) (257,0.28838) (385,0.2891) (512,0.28291)};
      \addplot[least squares, range line] coordinates {(1,0.080456) (17,0.080113) (33,0.079727) (65,0.083247) (97,0.08273) (129,0.081892) (193,0.080498) (257,0.075035) (385,0.071728) (512,0.071962)};
      \addplot[least squares, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.29579) (65,0.29047) (97,0.28682) (129,0.28673) (193,0.28395) (257,0.28835) (385,0.28902) (512,0.28276)};
      \addplot[revealed range, range line] coordinates {(1,0.080456) (17,0.080113) (33,0.079711) (65,0.083182) (97,0.082459) (129,0.08152) (193,0.079136) (257,0.074277) (385,0.071434) (512,0.070043)};
      \addplot[revealed range, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.29369) (65,0.29797) (97,0.31071) (129,0.33866) (193,0.30325) (257,0.2986) (385,0.29972) (512,0.28886)};
      \addplot[temperature, range line] coordinates {(1,0.080444) (17,0.079621) (33,0.082565) (65,0.079665) (97,0.075763) (129,0.072747) (193,0.067936) (257,0.06331) (385,0.056903) (512,0.051093)};
      \addplot[temperature, range line] coordinates {(1,0.29005) (17,0.29532) (33,0.27871) (65,0.27936) (97,0.27033) (129,0.26592) (193,0.24581) (257,0.22679) (385,0.20766) (512,0.18756)};
      \addplot[no projection, range line] coordinates {(1,0.080456) (17,0.080112) (33,0.079732) (65,0.083247) (97,0.082732) (129,0.081897) (193,0.080522) (257,0.079201) (385,0.07614) (512,0.072862)};
      \addplot[no projection, range line] coordinates {(1,0.29004) (17,0.29888) (33,0.2959) (65,0.29072) (97,0.28682) (129,0.28675) (193,0.28399) (257,0.28841) (385,0.28919) (512,0.28316)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[galerkin] table[x=n, y=galerkin] {\curvesb};
      \addplot[least squares] table[x=n, y=least_squares] {\curvesb};
      \addplot[revealed range] table[x=n, y=revealed_range] {\curvesb};
      \addplot[temperature] table[x=n, y=temperature] {\curvesb};
      \addplot[no projection] table[x=n, y=no_projection] {\curvesb};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-projections-qdaim-exact-v5-linf-sink32-iqr}};
\end{tikzpicture}
\end{document}


==> figures/tikz/qdaim_restart_comparison.tex <==
% Generated by gaim/scripts/gaim_tikz_figures.py from runs/resbench_gaim/resid_variants_512/resid_variants_qdaim.npz and resid_variants_512/resid_variants_qdaim_sink32.npz and resid_variants_512_querystats/qdaim_exact_resets.npz and resid_variants_512_querystats/resid_variants_qdaim.npz and resid_variants_512_querystats/resid_variants_qdaim_rff_restart.npz and resid_variants_512_querystats/resid_variants_qdaim_rff_restart_sink32.npz and resid_variants_512_querystats/resid_variants_qdaim_sink32.npz.
% Self-contained: compile it with pdflatex and include the PDF, or draw it inside the article with
% \usepackage{standalone} and \includestandalone{<this file, no extension>} (the article then needs
% pgfplots, \usepgfplotslibrary{groupplots} and \pgfplotsset{compat=1.18}).
% Labels and styles can be edited here; re-run the script to refresh the numbers.
\documentclass[10pt,border=2pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amssymb}
% the article's text face and font sizes (arxiv.sty), so the picture is the same compiled alone or inside it
\renewcommand{\rmdefault}{ptm}
\makeatletter
\renewcommand{\footnotesize}{\@setfontsize\footnotesize\@ixpt\@xpt}
\renewcommand{\scriptsize}{\@setfontsize\scriptsize\@viipt\@viiipt}
\renewcommand{\tiny}{\@setfontsize\tiny\@vipt\@viipt}
\makeatother
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
% the article's macros used in the labels (macros.sty)
\providecommand{\Att}{\operatorname{Att}}
\providecommand{\Vaug}{V^{\mathrm{aug}}}
\providecommand{\Waug}{W^{\mathrm{aug}}}
\providecommand{\tsink}{t_{\mathrm{sink}}}
\providecommand{\trec}{t_{\mathrm{rec}}}
\providecommand{\Nc}{N_{\mathrm{seg}}}
\providecommand{\nc}{n_{\mathrm{seg}}}
\begin{document}
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
      scale only axis, /tikz/font=\footnotesize, label style={align=center}, title style={align=center},
      legend cell align=left,
      legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=7pt}}}}
  % residual variant: colour and mark
  \pgfplotsset{
    v1/.style={blue, mark=*},
    v2/.style={red, mark=square*},
    v3/.style={cyan!60!black, mark=triangle*},
    v4/.style={orange!50!black, mark=diamond*},
    v5/.style={magenta!70!black, mark=pentagon*},
  }
  \pgfplotsset{
    single pass/.style={thin, densely dashed, mark=none},
    restart mark/.style={gray!80, thin, densely dotted, mark=none},
    mean value/.style={black, thin, dashdotted, mark=none},
    every axis plot/.append style={very thick, mark size=1.8pt, mark options={solid}, mark repeat=8, forget plot},
    legend image code/.code={\draw[very thick, mark size=1.8pt, mark options={solid}, mark repeat=2, mark phase=2, #1]
      plot coordinates {(0pt,0pt) (10pt,0pt) (20pt,0pt)};},
  }
  \pgfplotstableread[row sep=\\]{
    n qdaim_exact_single_v1 qdaim_exact_single_v5 qdaim_rff_single_v1 qdaim_rff_single_v5 qdaim_exact_restart_v1 qdaim_exact_restart_v5 qdaim_rff_restart_v1 qdaim_rff_restart_v5\\
    1 0.61627 0.61627 0.97563 0.97563 0.61627 0.61627 0.97563 0.97563\\
    17 0.083694 0.083694 0.084589 0.084589 0.083694 0.083694 0.084589 0.084589\\
    33 0.041902 0.041902 0.041124 0.041124 0.041902 0.041902 0.041124 0.041124\\
    49 0.03561 0.030647 0.035452 0.035566 0.03561 0.030647 0.035452 0.035566\\
    65 0.025152 0.025289 0.033553 0.033591 0.025152 0.025289 0.033553 0.033591\\
    81 0.02112 0.02112 0.0211 0.03118 0.020966 0.020893 0.03118 0.03118\\
    97 0.01999 0.01999 0.02003 0.025492 0.018571 0.018565 0.030109 0.030105\\
    113 0.018887 0.018934 0.019021 0.024489 0.016478 0.016532 0.0291 0.029102\\
    129 0.018019 0.017734 0.01807 0.023674 0.014981 0.014838 0.026974 0.027117\\
    145 0.017226 0.015881 0.017197 0.023175 0.01235 0.012075 0.025659 0.015655\\
    161 0.016426 0.015364 0.016519 0.021149 0.011372 0.011126 0.014982 0.015049\\
    177 0.014725 0.014758 0.01593 0.019889 0.010544 0.010226 0.014505 0.014557\\
    193 0.014228 0.013889 0.015471 0.019214 0.0096198 0.0096113 0.014055 0.014118\\
    209 0.013912 0.013466 0.013964 0.018687 0.0090249 0.0090506 0.013632 0.013743\\
    225 0.013527 0.013068 0.013621 0.018353 0.0085347 0.008517 0.00869 0.012988\\
    241 0.013218 0.012745 0.013388 0.018036 0.0081344 0.0080767 0.0083795 0.012581\\
    257 0.012871 0.012476 0.013121 0.0178 0.0076894 0.0077386 0.0081387 0.007719\\
    273 0.012606 0.012196 0.012857 0.017639 0.0072457 0.0072779 0.0077655 0.007333\\
    289 0.012349 0.011993 0.012569 0.017408 0.0068613 0.0068922 0.0074685 0.0070235\\
    305 0.012159 0.0070398 0.012387 0.017187 0.0065258 0.0065525 0.0072185 0.0066408\\
    321 0.011898 0.0068253 0.012186 0.017075 0.0062417 0.0062573 0.0063721 0.0064161\\
    337 0.011689 0.0066441 0.011998 0.016911 0.0059617 0.0059994 0.0061581 0.0061976\\
    353 0.011535 0.0064708 0.011826 0.016745 0.0057288 0.0057346 0.0059306 0.0060088\\
    369 0.011348 0.0062755 0.011678 0.016587 0.0054849 0.0054948 0.0054099 0.0058351\\
    385 0.010513 0.0060779 0.011524 0.01643 0.0052655 0.0052857 0.005234 0.005687\\
    401 0.010295 0.0057673 0.011354 0.016255 0.0050095 0.0050447 0.0049779 0.0049749\\
    417 0.010153 0.0055893 0.011185 0.016153 0.0047715 0.0047818 0.0047428 0.0047569\\
    433 0.0096187 0.0054392 0.011024 0.016015 0.0046026 0.0046054 0.0045524 0.0045592\\
    449 0.009445 0.0052633 0.010858 0.015709 0.0044078 0.0044324 0.0043853 0.0043857\\
    465 0.0093117 0.0047193 0.010774 0.015568 0.0042433 0.0042556 0.0042147 0.0042558\\
    481 0.0091814 0.0045852 0.01068 0.015417 0.0040778 0.0040998 0.0040817 0.0040651\\
    497 0.0090361 0.0044365 0.010581 0.015036 0.0039579 0.0039633 0.003959 0.003947\\
    512 0.00891 0.0043187 0.010518 0.014733 0.0038476 0.0038362 0.0038608 0.0038478\\
  }\curvesa
  \pgfplotstableread[row sep=\\]{
    n qdaim_exact_single_v1 qdaim_exact_single_v5 qdaim_rff_single_v1 qdaim_rff_single_v5 qdaim_exact_restart_v1 qdaim_exact_restart_v5 qdaim_rff_restart_v1 qdaim_rff_restart_v5\\
    1 0.20723 0.20723 0.20722 0.20722 0.20723 0.20723 0.20722 0.20722\\
    17 0.21325 0.21325 0.21314 0.21314 0.21325 0.21325 0.21314 0.21314\\
    33 0.21244 0.21244 0.21244 0.21244 0.21244 0.21244 0.21244 0.21244\\
    49 0.21167 0.21167 0.21158 0.21158 0.21167 0.21167 0.21158 0.21158\\
    65 0.21123 0.21122 0.21127 0.21127 0.21123 0.21122 0.21127 0.21127\\
    81 0.21048 0.21048 0.21051 0.21048 0.21048 0.21048 0.21051 0.21048\\
    97 0.21456 0.21457 0.20998 0.21002 0.21456 0.21457 0.20998 0.21002\\
    113 0.21304 0.21314 0.20904 0.20909 0.21304 0.21314 0.20904 0.20909\\
    129 0.2081 0.20626 0.206 0.20632 0.20804 0.20626 0.20599 0.20628\\
    145 0.20508 0.20538 0.20539 0.20545 0.20538 0.20519 0.20553 0.20581\\
    161 0.20438 0.20449 0.20478 0.20787 0.20464 0.20465 0.20457 0.20458\\
    177 0.20333 0.20689 0.20411 0.20724 0.20535 0.20716 0.20693 0.20702\\
    193 0.20628 0.20622 0.20667 0.20647 0.20636 0.20639 0.20627 0.2062\\
    209 0.20221 0.20545 0.2058 0.20596 0.20515 0.20573 0.20564 0.20562\\
    225 0.20115 0.20087 0.20511 0.20131 0.20136 0.20498 0.20471 0.20487\\
    241 0.20065 0.20019 0.20045 0.20053 0.19999 0.19994 0.20431 0.20415\\
    257 0.19955 0.19913 0.20081 0.19967 0.19955 0.19907 0.19964 0.20023\\
    273 0.19857 0.19894 0.20144 0.19882 0.19773 0.19737 0.19758 0.1995\\
    289 0.19806 0.19842 0.19982 0.19824 0.1968 0.19627 0.20129 0.19708\\
    305 0.19744 0.19778 0.19562 0.19768 0.19559 0.1956 0.2009 0.19598\\
    321 0.19706 0.19562 0.19483 0.19623 0.19526 0.19531 0.19989 0.19528\\
    337 0.19685 0.19141 0.18809 0.18948 0.19501 0.19446 0.19918 0.19425\\
    353 0.19507 0.19151 0.18728 0.18563 0.19419 0.19318 0.19843 0.19355\\
    369 0.19332 0.19104 0.18648 0.18371 0.19304 0.1921 0.19227 0.19276\\
    385 0.19144 0.18984 0.18468 0.18249 0.19027 0.19182 0.19187 0.19173\\
    401 0.1909 0.18934 0.18429 0.18127 0.19097 0.19138 0.19134 0.19118\\
    417 0.19029 0.18846 0.18169 0.18092 0.19121 0.19098 0.19095 0.19073\\
    433 0.18981 0.18965 0.18077 0.17977 0.19072 0.19065 0.19003 0.19024\\
    449 0.18964 0.18654 0.17985 0.17913 0.18959 0.1898 0.18917 0.18952\\
    465 0.18942 0.18467 0.17926 0.17818 0.18948 0.18941 0.18901 0.1889\\
    481 0.18881 0.1838 0.1783 0.17748 0.18762 0.1868 0.18856 0.18851\\
    497 0.18832 0.18009 0.17778 0.1767 0.1861 0.18699 0.18791 0.18774\\
    512 0.18776 0.17803 0.17683 0.17616 0.18507 0.18437 0.18731 0.18667\\
  }\curvesb
  \pgfplotstableread[row sep=\\]{
    n qdaim_exact_single_v1 qdaim_exact_single_v5 qdaim_rff_single_v1 qdaim_rff_single_v5 qdaim_exact_restart_v1 qdaim_exact_restart_v5 qdaim_rff_restart_v1 qdaim_rff_restart_v5\\
    1 0.16892 0.16892 0.1689 0.1689 0.16892 0.16892 0.1689 0.1689\\
    17 0.16811 0.16811 0.16812 0.16812 0.16811 0.16811 0.16812 0.16812\\
    33 0.1674 0.1674 0.1674 0.1674 0.1674 0.1674 0.1674 0.1674\\
    49 0.16701 0.16701 0.16701 0.16701 0.16701 0.16701 0.16701 0.16701\\
    65 0.16632 0.16632 0.16627 0.16627 0.16632 0.16632 0.16627 0.16627\\
    81 0.16816 0.16816 0.16564 0.16561 0.16816 0.16816 0.16564 0.16561\\
    97 0.1674 0.1675 0.16738 0.1674 0.1674 0.1675 0.16738 0.1674\\
    113 0.1668 0.1668 0.16451 0.16452 0.1668 0.1668 0.16451 0.16452\\
    129 0.16401 0.16408 0.16395 0.16374 0.16402 0.16408 0.16393 0.16374\\
    145 0.16336 0.16538 0.16338 0.16562 0.16569 0.16513 0.16348 0.16585\\
    161 0.16458 0.16478 0.1653 0.1651 0.16484 0.16492 0.1652 0.16506\\
    177 0.16418 0.16414 0.16446 0.16454 0.16419 0.16426 0.16473 0.1645\\
    193 0.16352 0.16359 0.16376 0.1636 0.16366 0.16354 0.16384 0.1638\\
    209 0.16073 0.16318 0.16324 0.16298 0.16309 0.16306 0.16341 0.16297\\
    225 0.16025 0.16061 0.16261 0.16068 0.1606 0.16244 0.16241 0.16249\\
    241 0.15988 0.16011 0.1599 0.16005 0.16023 0.16022 0.16189 0.16196\\
    257 0.15946 0.15921 0.16136 0.15956 0.1597 0.15944 0.16125 0.15992\\
    273 0.15893 0.15878 0.16073 0.15894 0.15934 0.15852 0.16067 0.15891\\
    289 0.15823 0.15802 0.16029 0.15822 0.15845 0.15815 0.16025 0.1584\\
    305 0.15777 0.15749 0.15956 0.15719 0.15791 0.15737 0.1597 0.15796\\
    321 0.15727 0.15694 0.1591 0.15675 0.15735 0.15664 0.15923 0.1594\\
    337 0.15687 0.15631 0.15612 0.15569 0.15653 0.15626 0.15876 0.15836\\
    353 0.15633 0.15561 0.15548 0.15529 0.15566 0.1555 0.15767 0.15764\\
    369 0.15578 0.15484 0.15473 0.15466 0.15507 0.15481 0.15474 0.15706\\
    385 0.15513 0.15422 0.15407 0.15396 0.15408 0.15445 0.15367 0.15475\\
    401 0.15436 0.1536 0.15362 0.15346 0.15365 0.15379 0.1531 0.154\\
    417 0.15377 0.15223 0.15283 0.15295 0.15321 0.15322 0.15265 0.15328\\
    433 0.15049 0.15133 0.15241 0.15223 0.15259 0.15251 0.15006 0.15265\\
    449 0.14987 0.15084 0.15119 0.15026 0.15179 0.15203 0.1495 0.15205\\
    465 0.14954 0.14935 0.15014 0.14828 0.1506 0.14951 0.14871 0.14941\\
    481 0.149 0.14859 0.14827 0.14764 0.14979 0.14889 0.14826 0.14876\\
    497 0.14828 0.14806 0.14582 0.14496 0.14825 0.14846 0.14791 0.14818\\
    512 0.14697 0.14652 0.14359 0.14388 0.1474 0.14754 0.14719 0.14753\\
  }\curvesc
  \begin{groupplot}[
      group style={group size=2 by 3, horizontal sep=8pt, vertical sep=9pt,
        xticklabels at=edge bottom, yticklabels at=edge left},
      width=170pt, height=92pt, grid=major, tick label style={font=\scriptsize},
      xmin=-15, xmax=527, xtick={0,100,...,500}]
    \nextgroupplot[ymode=log, ymin=0.001, ymax=1.4, title={Q-DAIM exact}, ylabel={$\|M_{\Delta,\eta}\|_2^2\,/\,\|M_{\eta}\|_2^2$}, legend to name=legend-qdaim-restart-comparison, legend columns=-1]
      \addplot[restart mark] coordinates {(128,0.001) (128,1.4)};
      \addplot[restart mark] coordinates {(256,0.001) (256,1.4)};
      \addplot[restart mark] coordinates {(384,0.001) (384,1.4)};
      \addplot[v1, single pass] table[x=n, y=qdaim_exact_single_v1] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_restart_v1] {\curvesa};
      \addplot[v5, single pass] table[x=n, y=qdaim_exact_single_v5] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_restart_v5] {\curvesa};
      \addlegendimage{v1}\addlegendentry{v1}
      \addlegendimage{v5}\addlegendentry{v5}
      \addlegendimage{black, very thick, mark=none}\addlegendentry{restarted}
      \addlegendimage{black, thin, densely dashed, mark=none}\addlegendentry{single pass}
      \addlegendimage{mean value}\addlegendentry{mean vector approximation}
      \addlegendimage{restart mark}\addlegendentry{restart}
    \nextgroupplot[ymode=log, ymin=0.001, ymax=1.4, title={Q-DAIM RFF}]
      \addplot[restart mark] coordinates {(128,0.001) (128,1.4)};
      \addplot[restart mark] coordinates {(256,0.001) (256,1.4)};
      \addplot[restart mark] coordinates {(384,0.001) (384,1.4)};
      \addplot[v1, single pass] table[x=n, y=qdaim_rff_single_v1] {\curvesa};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_restart_v1] {\curvesa};
      \addplot[v5, single pass] table[x=n, y=qdaim_rff_single_v5] {\curvesa};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_restart_v5] {\curvesa};
    \nextgroupplot[ymin=0.1671, ymax=0.2164, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}, ylabel={RC off\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}]
      \addplot[restart mark] coordinates {(128,0.1671) (128,0.2164)};
      \addplot[restart mark] coordinates {(256,0.1671) (256,0.2164)};
      \addplot[restart mark] coordinates {(384,0.1671) (384,0.2164)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, single pass] table[x=n, y=qdaim_exact_single_v1] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_restart_v1] {\curvesb};
      \addplot[v5, single pass] table[x=n, y=qdaim_exact_single_v5] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_restart_v5] {\curvesb};
    \nextgroupplot[ymin=0.1671, ymax=0.2164, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}]
      \addplot[restart mark] coordinates {(128,0.1671) (128,0.2164)};
      \addplot[restart mark] coordinates {(256,0.1671) (256,0.2164)};
      \addplot[restart mark] coordinates {(384,0.1671) (384,0.2164)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, single pass] table[x=n, y=qdaim_rff_single_v1] {\curvesb};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_restart_v1] {\curvesb};
      \addplot[v5, single pass] table[x=n, y=qdaim_rff_single_v5] {\curvesb};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_restart_v5] {\curvesb};
    \nextgroupplot[ymin=0.1426, ymax=0.1699, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}, ylabel={RC on\\\scriptsize relative attention error $\varepsilon_{\Att}^{10\%}$}, xlabel={number of nodes $n$}]
      \addplot[restart mark] coordinates {(128,0.1426) (128,0.1699)};
      \addplot[restart mark] coordinates {(256,0.1426) (256,0.1699)};
      \addplot[restart mark] coordinates {(384,0.1426) (384,0.1699)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, single pass] table[x=n, y=qdaim_exact_single_v1] {\curvesc};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_exact_restart_v1] {\curvesc};
      \addplot[v5, single pass] table[x=n, y=qdaim_exact_single_v5] {\curvesc};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_exact_restart_v5] {\curvesc};
    \nextgroupplot[ymin=0.1426, ymax=0.1699, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=3}, xlabel={number of nodes $n$}]
      \addplot[restart mark] coordinates {(128,0.1426) (128,0.1699)};
      \addplot[restart mark] coordinates {(256,0.1426) (256,0.1699)};
      \addplot[restart mark] coordinates {(384,0.1426) (384,0.1699)};
      \addplot[mean value] coordinates {(-15,0.16892) (527,0.16892)};
      \addplot[v1, single pass] table[x=n, y=qdaim_rff_single_v1] {\curvesc};
      \addplot[v1, mark phase=2] table[x=n, y=qdaim_rff_restart_v1] {\curvesc};
      \addplot[v5, single pass] table[x=n, y=qdaim_rff_single_v5] {\curvesc};
      \addplot[v5, mark phase=3] table[x=n, y=qdaim_rff_restart_v5] {\curvesc};
  \end{groupplot}
  \node[below=4pt] at (current bounding box.south) {\pgfplotslegendfromname{legend-qdaim-restart-comparison}};
\end{tikzpicture}
\end{document}

